Nonlocal approaches for multilane traffic models

We present a multilane traffic model based on balance laws, where the nonlocal source term is used to describe the lane changing rate. The modelling framework includes the consideration of local and nonlocal flux functions. Based on a Godunov type numerical scheme, we provide BV estimates and a discrete entropy inequality. Together with the $L^1$-contractivity property, we prove existence and uniqueness of weak solutions. Numerical examples show the nonlocal impact compared to local flux functions and local sources.

==> Plots/2Lanes_eta_to_zero_v4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.21\fwidth,
at={(0\fwidth,0.292\fwidth)},
scale only axis,
xmin=0,
xmax=2,
ymin=0.2,
ymax=0.65,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\eqref{eq:forward}}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.342698381521172\\
0.105	0.323950528177215\\
0.205	0.305351197179039\\
0.305	0.286902369846698\\
0.315	0.285466835890332\\
0.335	0.284912113609609\\
0.355	0.284509663363976\\
0.385	0.284089720622931\\
0.415	0.283837452833848\\
0.445	0.283759776660482\\
0.475	0.283855574931506\\
0.505	0.284123883667164\\
0.535	0.284564577288525\\
0.565	0.285177787022274\\
0.585	0.285711578561004\\
0.595	0.29076111432746\\
0.605	0.481397470258657\\
0.615	0.616909594049621\\
0.835	0.573414660565131\\
1.045	0.532050745367809\\
1.225	0.496609345816916\\
1.455	0.450532335117739\\
1.715	0.39858420224603\\
1.775	0.386768671358378\\
1.835	0.375097236504577\\
1.905	0.361644722375455\\
1.975	0.348355894801108\\
1.995	0.344582245026943\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.354112528082215\\
0.0249999999999999	0.351876861509047\\
0.0449999999999999	0.349455626294949\\
0.0649999999999999	0.346889268766532\\
0.085	0.344202480924283\\
0.115	0.339985763652378\\
0.145	0.335589297093199\\
0.175	0.331053958196556\\
0.215	0.324846804142827\\
0.285	0.313787142308783\\
0.305	0.310300814238399\\
0.325	0.306577814007087\\
0.445	0.283263525274844\\
0.585	0.256294933830487\\
0.625	0.248543580873702\\
0.635	0.24713703987128\\
0.645	0.265498807914324\\
0.655	0.503136395416516\\
0.665	0.606172939329172\\
0.835	0.572435436865918\\
0.995	0.540837406151484\\
1.145	0.511225587287518\\
1.205	0.499258273356975\\
1.275	0.484871791349844\\
1.355	0.468269271603034\\
1.475	0.443191886880903\\
1.635	0.409710591152075\\
1.655	0.405751700150458\\
1.675	0.401914742067406\\
1.695	0.398196085189438\\
1.715	0.394592950654566\\
1.735	0.391103006484169\\
1.755	0.387724131381388\\
1.775	0.384454258785452\\
1.795	0.381291322769811\\
1.815	0.378233241137305\\
1.835	0.375277910093737\\
1.865	0.371033658746128\\
1.895	0.367011987061721\\
1.925	0.363206693088095\\
1.955	0.35961180088601\\
1.985	0.356224454303042\\
1.995	0.355160553863802\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.341041925442004\\
0.0249999999999999	0.337634210028095\\
0.0449999999999999	0.334382013822372\\
0.0649999999999999	0.331282285784604\\
0.085	0.328332946856114\\
0.105	0.325532698867045\\
0.125	0.322880874432985\\
0.145	0.320377325302113\\
0.165	0.318102353185849\\
0.185	0.316122775931152\\
0.205	0.314434106935129\\
0.225	0.313031184465829\\
0.245	0.311910658529982\\
0.265	0.311068354068202\\
0.275	0.310817267692383\\
0.295	0.311211209611818\\
0.325	0.311901975798207\\
0.335	0.311908631704217\\
0.345	0.311732138356224\\
0.355	0.311376456967564\\
0.365	0.310845896128759\\
0.375	0.310144604834348\\
0.385	0.30927634371729\\
0.395	0.308244444356313\\
0.405	0.307051932805667\\
0.415	0.305701717169555\\
0.425	0.304196736888155\\
0.435	0.30254004247514\\
0.445	0.300734823126683\\
0.455	0.298784406127137\\
0.465	0.296692243139778\\
0.475	0.294462033360003\\
0.515	0.285059642952682\\
0.575	0.27077031075905\\
0.625	0.258873093109381\\
0.635	0.258970470395506\\
0.645	0.342106774714815\\
0.655	0.602069633925376\\
0.665	0.606633500716352\\
1.055	0.529369768010798\\
1.235	0.493725138991678\\
1.415	0.457613540114966\\
1.755	0.389567884222811\\
1.835	0.37384352777892\\
1.975	0.34645504320383\\
1.995	0.342805376669602\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.342035199239064\\
0.135	0.317509379359463\\
0.155	0.314000204558512\\
0.175	0.310758575973689\\
0.195	0.307777594082886\\
0.215	0.305054040193965\\
0.225	0.303788328214263\\
0.235	0.302647667965918\\
0.245	0.301631970264053\\
0.255	0.30074334229318\\
0.265	0.299982370048405\\
0.275	0.299348347688615\\
0.285	0.298843485795864\\
0.295	0.298653783972923\\
0.325	0.298571774593893\\
0.355	0.29864908009362\\
0.385	0.298897105602328\\
0.415	0.299334854918659\\
0.445	0.299982757202433\\
0.465	0.300525027113912\\
0.475	0.300643000760773\\
0.485	0.300434478284797\\
0.495	0.299896535148567\\
0.505	0.299030180568931\\
0.515	0.297838548246153\\
0.525	0.296326194701151\\
0.535	0.29449900578069\\
0.545	0.292369804201553\\
0.565	0.287792143302747\\
0.585	0.283010431066982\\
0.605	0.278045779874942\\
0.615	0.275547677758571\\
0.625	0.27618022651135\\
0.635	0.401898757990021\\
0.645	0.610768210990642\\
0.865	0.567249056670789\\
1.245	0.492150663107145\\
1.415	0.45805269348327\\
1.755	0.390086692371696\\
1.815	0.378338842049284\\
1.875	0.366749815542162\\
1.945	0.35338828043416\\
1.995	0.343922706516235\\
};
\addplot [color=mycolor4, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.342350180098022\\
0.105	0.323582426244182\\
0.215	0.303069329798387\\
0.225	0.301298296928423\\
0.235	0.299647622528912\\
0.245	0.298118823799296\\
0.255	0.296711603095859\\
0.265	0.295425403467369\\
0.275	0.2943754031742\\
0.285	0.293562692925786\\
0.295	0.292996215862346\\
0.305	0.292761257243205\\
0.335	0.292420819291833\\
0.365	0.292247724918687\\
0.395	0.292234845982156\\
0.425	0.292379680506295\\
0.455	0.292680367945043\\
0.485	0.29314674876621\\
0.515	0.29381426937262\\
0.535	0.2943397862188\\
0.545	0.294172064215455\\
0.555	0.2933798481028\\
0.565	0.2919680483565\\
0.575	0.289975743614517\\
0.585	0.287793004016494\\
0.605	0.283180187749039\\
0.615	0.287633957378343\\
0.625	0.482567033703472\\
0.635	0.612841953464439\\
0.855	0.569335600763304\\
1.085	0.524013314880784\\
1.225	0.496388242543346\\
1.425	0.456277537837388\\
1.735	0.394322459427301\\
1.795	0.382524416910659\\
1.855	0.370887106192535\\
1.915	0.359394439644299\\
1.995	0.344235694410845\\
};
\addplot [color=mycolor5, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.34250533434825\\
0.105	0.323747675098048\\
0.205	0.305136906733114\\
0.265	0.294075051722276\\
0.275	0.292495474859489\\
0.285	0.291150297739701\\
0.295	0.290210307833639\\
0.305	0.28970596939943\\
0.325	0.289328810660419\\
0.355	0.288939129047156\\
0.385	0.288718398530674\\
0.415	0.288664123926876\\
0.445	0.28877493253279\\
0.475	0.289049707093882\\
0.505	0.289487058765151\\
0.535	0.290089306701875\\
0.565	0.290866328677898\\
0.575	0.290444320415437\\
0.585	0.28882860406372\\
0.595	0.2866588826737\\
0.605	0.287431706829833\\
0.615	0.43912895520907\\
0.625	0.614870009804428\\
0.845	0.571367558518166\\
1.065	0.528024899855581\\
1.225	0.496487916165604\\
1.445	0.452388582575308\\
1.725	0.39644399589182\\
1.785	0.384627432678083\\
1.845	0.372966706319358\\
1.905	0.361449030957618\\
1.975	0.348164402552932\\
1.995	0.344389846281749\\
};
\addplot [color=mycolor6, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.342582276309221\\
0.105	0.323829227500787\\
0.205	0.305223205702798\\
0.285	0.290452044678546\\
0.295	0.288955063079486\\
0.305	0.288113377572788\\
0.315	0.287771854740107\\
0.335	0.287404669500809\\
0.365	0.286992175429548\\
0.395	0.286751281237714\\
0.425	0.286679423461123\\
0.455	0.286776425968599\\
0.485	0.287041036581989\\
0.515	0.287472493971025\\
0.545	0.288070321763549\\
0.575	0.288846249956578\\
0.585	0.288676423287574\\
0.595	0.286966701402179\\
0.605	0.315786002693002\\
0.615	0.585615292377145\\
0.625	0.614893665809812\\
0.845	0.571396975001405\\
1.055	0.530028949541705\\
1.225	0.496536762300069\\
1.445	0.452446530472834\\
1.715	0.398496003456686\\
1.775	0.386660864457889\\
1.835	0.374977937459072\\
1.895	0.36343572333299\\
1.965	0.350130261338877\\
1.995	0.344466394211467\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.21\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.4,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.488896858170809\\
0.115	0.474454564423322\\
0.215	0.461230765578026\\
0.305	0.449290815405434\\
0.315	0.556839655769866\\
0.325	0.644109458840408\\
0.335	0.650822709376988\\
0.345	0.651664867656761\\
0.395	0.654706830569525\\
0.465	0.658856575432573\\
0.515	0.661708604651049\\
0.555	0.663946836486393\\
0.605	0.666560213227759\\
0.615	0.665754471613117\\
0.725	0.652543254375809\\
0.825	0.640440308179215\\
0.915	0.629456746997601\\
0.995	0.619598042445093\\
1.065	0.610875141066908\\
1.135	0.602045775380268\\
1.205	0.593109092151692\\
1.315	0.5789329746275\\
1.465	0.559513309440598\\
1.615	0.539993164835125\\
1.775	0.519076812937613\\
1.895	0.503290538515755\\
1.945	0.496730859050952\\
1.995	0.490204590543324\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.468086201225926\\
0.0149999999999999	0.466432185391852\\
0.0349999999999999	0.463339489308575\\
0.0649999999999999	0.458869340099221\\
0.125	0.45007715200789\\
0.235	0.433976353642199\\
0.245	0.433140703506461\\
0.255	0.587415682674651\\
0.265	0.685703445118553\\
0.275	0.691413825653412\\
0.285	0.691132297410628\\
0.305	0.689976330058961\\
0.325	0.688676010770012\\
0.345	0.68723961488553\\
0.395	0.683444963452758\\
0.445	0.679552314530406\\
0.495	0.675556827181444\\
0.545	0.671453689182223\\
0.595	0.667238213318311\\
0.635	0.663778194953786\\
0.655	0.662009169946799\\
0.665	0.66087676771743\\
0.755	0.650092472185775\\
0.845	0.639210621317606\\
0.935	0.628225432626495\\
1.095	0.608554035037485\\
1.195	0.596312240834903\\
1.275	0.586614101133097\\
1.375	0.574610996156914\\
1.605	0.54707821533771\\
1.615	0.545772867970392\\
1.625	0.544361832226124\\
1.635	0.542856541454182\\
1.645	0.54127328229534\\
1.655	0.539624817278628\\
1.675	0.536169767630516\\
1.695	0.53254815410617\\
1.715	0.528795223526685\\
1.735	0.52493024718304\\
1.755	0.520960075935875\\
1.775	0.516887195153473\\
1.795	0.512715988001007\\
1.815	0.508443884970785\\
1.835	0.504047881724526\\
1.855	0.499524829547937\\
1.915	0.486626559437565\\
1.955	0.47799767616838\\
1.975	0.473828155439722\\
1.985	0.471834963306253\\
1.995	0.469898003574968\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.490598612982066\\
0.0149999999999999	0.488873448786673\\
0.0249999999999999	0.487078884032036\\
0.0349999999999999	0.485221366299321\\
0.0449999999999999	0.48330653203356\\
0.0649999999999999	0.479323982007044\\
0.085	0.475163637306562\\
0.105	0.470850366175599\\
0.125	0.466403401769428\\
0.145	0.46183774554207\\
0.155	0.459481542617187\\
0.165	0.457026584034671\\
0.175	0.45448542308293\\
0.185	0.451867199425655\\
0.195	0.449178848122959\\
0.205	0.44642675202812\\
0.215	0.443616819547259\\
0.235	0.437844199610608\\
0.255	0.431897594314672\\
0.265	0.428868687199055\\
0.275	0.494820289078829\\
0.285	0.66032682619023\\
0.295	0.675314841049559\\
0.305	0.676131434298867\\
0.335	0.677408537289536\\
0.345	0.677743654159671\\
0.355	0.678007449045524\\
0.365	0.678200719186449\\
0.375	0.678324121799382\\
0.385	0.678378126889875\\
0.395	0.67836297971331\\
0.405	0.678278698957119\\
0.415	0.678125131960725\\
0.425	0.677902064423144\\
0.435	0.67760934255254\\
0.445	0.677246936864784\\
0.455	0.676814895533109\\
0.465	0.676313206553024\\
0.475	0.67574165763355\\
0.485	0.675099773798821\\
0.515	0.672950240433929\\
0.545	0.670700646545268\\
0.575	0.668349997027328\\
0.605	0.665896771883984\\
0.635	0.663342443256808\\
0.645	0.662459991015705\\
0.655	0.661485101365984\\
0.755	0.649528216042817\\
0.855	0.637478589123784\\
0.935	0.627739640069476\\
1.005	0.619115234579579\\
1.065	0.61163058339305\\
1.135	0.602788124291445\\
1.215	0.592566593892109\\
1.395	0.5694182769032\\
1.545	0.550052233202581\\
1.655	0.53575113475269\\
1.765	0.521445776081734\\
1.815	0.515040586281218\\
1.855	0.509995957823456\\
1.895	0.505048924418449\\
1.925	0.501421521811681\\
1.965	0.496643330955966\\
1.975	0.495279247013314\\
1.985	0.493810351231194\\
1.995	0.492247023343387\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.489486767389146\\
0.075	0.480387217283229\\
0.115	0.475281634545669\\
0.125	0.474024373040067\\
0.135	0.472700018724108\\
0.145	0.471235595745958\\
0.155	0.469639622104748\\
0.165	0.467920811946907\\
0.175	0.466087604242119\\
0.185	0.464147867914467\\
0.195	0.462108854769419\\
0.205	0.459977210991386\\
0.215	0.457758994430649\\
0.225	0.455459700284618\\
0.235	0.452990717802955\\
0.245	0.450340385448883\\
0.255	0.447521737027806\\
0.265	0.444550728387409\\
0.275	0.441441035920994\\
0.285	0.447580337044152\\
0.295	0.609264244264274\\
0.305	0.660330666993518\\
0.315	0.662930468330014\\
0.325	0.663498735881491\\
0.365	0.665489437349971\\
0.415	0.667880031195828\\
0.475	0.67065306630256\\
0.485	0.67104166193009\\
0.495	0.67128506572552\\
0.505	0.671384705300385\\
0.515	0.671340904111891\\
0.525	0.671152680772846\\
0.535	0.670818200103786\\
0.545	0.670336099560979\\
0.555	0.66970656651458\\
0.575	0.66829746041764\\
0.595	0.666782904862327\\
0.615	0.665165792412753\\
0.635	0.663433215192323\\
0.645	0.662402995720067\\
0.765	0.648000813399702\\
0.865	0.635907516253861\\
0.945	0.626149323959286\\
1.015	0.617518697947553\\
1.075	0.610028372916193\\
1.135	0.602442896193518\\
1.205	0.593490650193605\\
1.345	0.575446052993082\\
1.525	0.552159411526394\\
1.695	0.530063667889719\\
1.825	0.513070484890037\\
1.995	0.490792368023412\\
};
\addplot [color=mycolor4, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.48920504957768\\
0.115	0.474776832571023\\
0.215	0.461635698248298\\
0.225	0.46018842304188\\
0.235	0.458514129747564\\
0.245	0.456624663401638\\
0.255	0.454533307733871\\
0.265	0.452252291638119\\
0.275	0.449621233461259\\
0.285	0.446619536439395\\
0.295	0.463574592334139\\
0.305	0.618348034107266\\
0.315	0.654797367033505\\
0.325	0.656901405402123\\
0.345	0.658074943711636\\
0.395	0.660823421356729\\
0.435	0.66294302725171\\
0.485	0.665487525362811\\
0.545	0.66841062362298\\
0.555	0.668694698793897\\
0.565	0.668682697446711\\
0.575	0.668368816808836\\
0.585	0.66774772388828\\
0.595	0.667042312145314\\
0.605	0.666281464470094\\
0.615	0.665463984059451\\
0.625	0.664582601379576\\
0.635	0.66347978480765\\
0.745	0.650269136231709\\
0.855	0.63695513169618\\
0.945	0.62596423059638\\
1.015	0.61732843284042\\
1.085	0.608587145518011\\
1.145	0.600995010495033\\
1.215	0.592031520177434\\
1.355	0.573967533020344\\
1.525	0.551943499729094\\
1.695	0.529811015702731\\
1.825	0.512800877933441\\
1.995	0.490511424176835\\
};
\addplot [color=mycolor5, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.489066047610214\\
0.115	0.474631572772473\\
0.215	0.461414291202371\\
0.265	0.45473648002948\\
0.275	0.452974530757069\\
0.285	0.4508093951199\\
0.295	0.448019059906339\\
0.305	0.517498134046888\\
0.315	0.640764828807994\\
0.325	0.65337368833417\\
0.335	0.654420715691376\\
0.365	0.65618620778332\\
0.425	0.659605954421288\\
0.475	0.662349529967386\\
0.515	0.664458240651116\\
0.575	0.667519985003296\\
0.585	0.667686893244056\\
0.595	0.667250223946394\\
0.605	0.666526246306098\\
0.615	0.665680463490457\\
0.625	0.664621680416771\\
0.735	0.651410899861255\\
0.835	0.639310205837049\\
0.925	0.628329882021478\\
1.005	0.618472395562839\\
1.075	0.609744851528843\\
1.135	0.602171958901032\\
1.205	0.593227764646938\\
1.325	0.57775407179112\\
1.495	0.555738956421941\\
1.655	0.534911680603813\\
1.805	0.515296136233305\\
1.995	0.49037301894388\\
};
\addplot [color=mycolor6, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.488997757516521\\
0.115	0.474560167302696\\
0.215	0.461340286456814\\
0.285	0.452027002470013\\
0.295	0.450184997593306\\
0.305	0.462607568280686\\
0.315	0.609099903779496\\
0.325	0.650355399555989\\
0.335	0.652931703998888\\
0.345	0.653597377804615\\
0.405	0.657143805917335\\
0.465	0.660577712852229\\
0.515	0.663322631678985\\
0.555	0.665444161542817\\
0.585	0.666928608708846\\
0.595	0.667356973962363\\
0.605	0.666688337770197\\
0.615	0.665777825891681\\
0.655	0.661001464708427\\
0.765	0.647758763696394\\
0.865	0.63562367153229\\
0.955	0.624602476272234\\
1.025	0.615941788477539\\
1.095	0.607180279021816\\
1.165	0.598303914770851\\
1.235	0.58932215200232\\
1.385	0.569950784995037\\
1.535	0.550490797544604\\
1.695	0.529633136530876\\
1.835	0.511292222004708\\
1.985	0.49161144504925\\
1.995	0.490305026133899\\
};
\draw[draw=black] (axis cs:0.3,0.65) rectangle (axis cs:0.7,0.69);
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7	0.69\\
1.67334465195246	0.523108384458078\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.3	0.65\\
0.478098471986418	0.435173824130879\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.21\fwidth,
at={(0.54\fwidth,0.292\fwidth)},
scale only axis,
xmin=0,
xmax=2,
ymin=0.2,
ymax=0.65,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\eqref{eq:backfor}}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.342698381521172\\
0.105	0.323950528177215\\
0.205	0.305351197179039\\
0.305	0.286902369846698\\
0.315	0.285466835890332\\
0.335	0.284912113609609\\
0.355	0.284509663363976\\
0.385	0.284089720622931\\
0.415	0.283837452833848\\
0.445	0.283759776660482\\
0.475	0.283855574931506\\
0.505	0.284123883667164\\
0.535	0.284564577288525\\
0.565	0.285177787022274\\
0.585	0.285711578561004\\
0.595	0.29076111432746\\
0.605	0.481397470258657\\
0.615	0.616909594049621\\
0.835	0.573414660565131\\
1.045	0.532050745367809\\
1.225	0.496609345816916\\
1.455	0.450532335117739\\
1.715	0.39858420224603\\
1.775	0.386768671358378\\
1.835	0.375097236504577\\
1.905	0.361644722375455\\
1.975	0.348355894801108\\
1.995	0.344582245026943\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.350365948545074\\
0.0349999999999999	0.345749342933156\\
0.0649999999999999	0.34095981559728\\
0.095	0.336031077034413\\
0.135	0.329290919143679\\
0.175	0.322406848255901\\
0.255	0.308573936974055\\
0.335	0.295208630042422\\
0.625	0.246479777020026\\
0.635	0.244944288461777\\
0.645	0.251307810425964\\
0.655	0.450470556187119\\
0.665	0.620693993086305\\
0.775	0.599666212511618\\
0.825	0.58999461716185\\
0.855	0.58408059304274\\
0.875	0.580001278497443\\
0.885	0.577862014556315\\
0.905	0.573346127842678\\
0.925	0.568589596933572\\
0.955	0.56120495301597\\
1.055	0.536362464051561\\
1.095	0.526600232550783\\
1.135	0.516988428134781\\
1.165	0.509904344361901\\
1.195	0.502957733140188\\
1.245	0.491613396246297\\
1.265	0.487311787772738\\
1.285	0.483173128324414\\
1.375	0.465178345902001\\
1.575	0.425119782724501\\
1.625	0.415136123314994\\
1.655	0.409303449892482\\
1.685	0.403600459465106\\
1.715	0.39803154130805\\
1.745	0.392599298931854\\
1.775	0.387302182805132\\
1.805	0.382134556636212\\
1.835	0.377088018010434\\
1.875	0.370531774809093\\
1.915	0.364155764408494\\
1.955	0.35794059102586\\
1.995	0.351868704113125\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.342908635180501\\
0.0349999999999999	0.337755416442569\\
0.0649999999999999	0.332766180164487\\
0.095	0.327931949799015\\
0.125	0.323244971162749\\
0.155	0.318698403080122\\
0.185	0.314286098844405\\
0.215	0.31000247144633\\
0.245	0.305842491433714\\
0.285	0.300505901574562\\
0.305	0.297995671327002\\
0.325	0.295581559795227\\
0.345	0.293015033344218\\
0.365	0.290317116805292\\
0.395	0.286115482707225\\
0.435	0.280340441031406\\
0.485	0.272935401670625\\
0.545	0.263874162248255\\
0.575	0.259280170599598\\
0.595	0.256049797456954\\
0.625	0.251038036786122\\
0.635	0.260687457561251\\
0.645	0.497188822534233\\
0.655	0.62288750069753\\
0.685	0.614677399509991\\
0.715	0.606598355832296\\
0.745	0.59866483754752\\
0.775	0.59089453170739\\
0.805	0.583309103628933\\
0.835	0.575935135628732\\
0.855	0.571152462418361\\
0.875	0.566489560338719\\
0.895	0.561959540535648\\
0.915	0.557577488673615\\
0.935	0.553360871596787\\
0.955	0.549329650086429\\
1.095	0.522045702291265\\
1.215	0.498475854359033\\
1.435	0.454439776386045\\
1.635	0.414382137384203\\
1.715	0.398383550790379\\
1.775	0.386546281340411\\
1.835	0.374864946405088\\
1.915	0.359457599841531\\
1.945	0.353751929505235\\
1.975	0.348236466717128\\
1.995	0.344664593373769\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.342654826815788\\
0.105	0.323861851011219\\
0.125	0.320229662004259\\
0.145	0.316733189860825\\
0.165	0.313366857645107\\
0.185	0.310125569855656\\
0.205	0.307005008908491\\
0.225	0.304001519658514\\
0.245	0.301112036045674\\
0.265	0.298343648973112\\
0.295	0.29442022505004\\
0.305	0.293234143752231\\
0.315	0.29213972212655\\
0.325	0.291135059819404\\
0.335	0.29021997874429\\
0.345	0.289395635711432\\
0.355	0.28866335064446\\
0.365	0.288024176573314\\
0.375	0.287479074988689\\
0.385	0.287029168032299\\
0.395	0.286675821653674\\
0.405	0.286420599873816\\
0.425	0.286184418518482\\
0.455	0.286051752301689\\
0.475	0.285949582182979\\
0.485	0.285717289403536\\
0.495	0.285338649901016\\
0.505	0.284814654637573\\
0.515	0.284146665386888\\
0.525	0.283336144540094\\
0.535	0.282384659467207\\
0.545	0.281293928239395\\
0.555	0.280065825098778\\
0.565	0.278702358370008\\
0.575	0.277205644787084\\
0.585	0.275577886662062\\
0.595	0.273821356750003\\
0.605	0.27193871311998\\
0.615	0.269967193667214\\
0.625	0.271047778324065\\
0.635	0.412081910431312\\
0.645	0.617775306311939\\
0.665	0.612220737125556\\
0.685	0.606839783760353\\
0.705	0.60164938842966\\
0.725	0.596668731868448\\
0.745	0.591919439717818\\
0.765	0.587425882418494\\
0.785	0.583214540229181\\
0.815	0.577303436097425\\
0.955	0.5497338509341\\
1.245	0.49253798212023\\
1.455	0.450488308240037\\
1.655	0.410446317599727\\
1.725	0.396489790869118\\
1.785	0.384701099520897\\
1.845	0.373082481700157\\
1.915	0.359691855814973\\
1.995	0.344540609608814\\
};
\addplot [color=mycolor4, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.342664287354686\\
0.105	0.32390694412473\\
0.195	0.307146497624556\\
0.215	0.303540385367319\\
0.235	0.300178476259147\\
0.255	0.297052387910941\\
0.275	0.294155232602819\\
0.295	0.29149849486681\\
0.305	0.290329300502486\\
0.315	0.289328891336871\\
0.325	0.288503534064673\\
0.335	0.287855157671417\\
0.345	0.28738419699911\\
0.355	0.287092373151561\\
0.385	0.2866122732899\\
0.415	0.286285065131946\\
0.445	0.286121851933571\\
0.475	0.286127864443893\\
0.505	0.286308844975112\\
0.535	0.286656688128853\\
0.545	0.286600021934643\\
0.555	0.286250759906041\\
0.565	0.285610015809193\\
0.575	0.284680670982656\\
0.585	0.283466244909451\\
0.595	0.281971160950005\\
0.605	0.280249581822954\\
0.615	0.283589915764549\\
0.625	0.468934157855365\\
0.635	0.615849555445578\\
0.645	0.613093335917822\\
0.655	0.610447425112261\\
0.665	0.60791734436422\\
0.675	0.605508464184315\\
0.685	0.60322587621278\\
0.695	0.601076622070135\\
0.725	0.595123740400348\\
1.005	0.539899149675687\\
1.235	0.494572010260833\\
1.455	0.450500457882672\\
1.745	0.392588838355771\\
1.805	0.380854819562375\\
1.865	0.3692693422908\\
1.935	0.355903669114053\\
1.995	0.344549301935008\\
};
\addplot [color=mycolor5, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.34266154545052\\
0.105	0.323909297401199\\
0.205	0.305306810802826\\
0.255	0.296070988858451\\
0.265	0.29434041059543\\
0.275	0.292724835431051\\
0.285	0.291223244084523\\
0.295	0.28983913777254\\
0.305	0.288583750036689\\
0.315	0.287684008413246\\
0.325	0.287120971085172\\
0.345	0.286652899745474\\
0.375	0.286159710743546\\
0.405	0.285836128871258\\
0.435	0.285684060041522\\
0.465	0.285702039065174\\
0.495	0.285889318629732\\
0.525	0.286245155534818\\
0.555	0.286777337460451\\
0.565	0.286978938711419\\
0.575	0.286869442193413\\
0.585	0.286173547663663\\
0.595	0.284914571854761\\
0.605	0.285825764477926\\
0.615	0.43154538884925\\
0.625	0.616001745935837\\
0.635	0.613400592749845\\
0.645	0.611053576571791\\
0.655	0.608974550848068\\
0.935	0.553682448441755\\
1.185	0.504513769609307\\
1.225	0.496583875583553\\
1.445	0.452502319590286\\
1.725	0.396560705679742\\
1.785	0.38476799245437\\
1.845	0.373124053474861\\
1.915	0.359702363165923\\
1.985	0.346432181497907\\
1.995	0.344545900878271\\
};
\addplot [color=mycolor6, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.34266008611599\\
0.105	0.323909952706626\\
0.205	0.30530823202286\\
0.275	0.292375423123417\\
0.285	0.290568566708752\\
0.295	0.288971264680838\\
0.305	0.287603959591863\\
0.315	0.286703638310337\\
0.325	0.286398319529453\\
0.355	0.285818787838106\\
0.385	0.285418182457307\\
0.415	0.285190709025887\\
0.445	0.285134960793026\\
0.475	0.285250371877794\\
0.505	0.285536050570748\\
0.535	0.285991523183651\\
0.565	0.286617808320192\\
0.575	0.286862991497307\\
0.585	0.286866852835888\\
0.595	0.286115418475885\\
0.605	0.320987995813108\\
0.615	0.593661148461728\\
0.625	0.614926445751765\\
0.705	0.599084399079296\\
0.915	0.557623316024852\\
1.145	0.512374826530601\\
1.225	0.496584860894197\\
1.455	0.450503184340314\\
1.725	0.396571544181\\
1.785	0.384774981253237\\
1.845	0.373124988400982\\
1.915	0.359698331884568\\
1.985	0.346430066558284\\
1.995	0.344544122303349\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.21\fwidth,
at={(0.54\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.4,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
legend style={at={(-0.43\fwidth,-0.18\fwidth)}, anchor=south west, align=left, draw=white!15!black},
legend columns=4
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.00499999999999989	0.488896858170809\\
0.115	0.474454564423322\\
0.215	0.461230765578026\\
0.305	0.449290815405434\\
0.315	0.556839655769866\\
0.325	0.644109458840408\\
0.335	0.650822709376988\\
0.345	0.651664867656761\\
0.395	0.654706830569525\\
0.465	0.658856575432573\\
0.515	0.661708604651049\\
0.555	0.663946836486393\\
0.605	0.666560213227759\\
0.615	0.665754471613117\\
0.725	0.652543254375809\\
0.825	0.640440308179215\\
0.915	0.629456746997601\\
0.995	0.619598042445093\\
1.065	0.610875141066908\\
1.135	0.602045775380268\\
1.205	0.593109092151692\\
1.315	0.5789329746275\\
1.465	0.559513309440598\\
1.615	0.539993164835125\\
1.775	0.519076812937613\\
1.895	0.503290538515755\\
1.945	0.496730859050952\\
1.995	0.490204590543324\\
};
\addlegendentry{\eqref{eq:local_source}}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00499999999999989	0.476316537239677\\
0.0249999999999999	0.473491081584619\\
0.0549999999999999	0.469410432904085\\
0.115	0.461376894747841\\
0.225	0.446720951563908\\
0.235	0.497012760783226\\
0.245	0.657826317433429\\
0.255	0.687296168440326\\
0.265	0.688214819598999\\
0.275	0.68728076589354\\
0.465	0.66768975448226\\
0.535	0.660598123790486\\
0.595	0.654621451934735\\
0.645	0.649744519947174\\
0.655	0.648781060948474\\
0.665	0.647712168141395\\
0.705	0.643271254963173\\
0.735	0.64003240995539\\
0.765	0.636890326908229\\
0.795	0.633864066336787\\
0.825	0.630975479801847\\
0.845	0.629138308288899\\
0.865	0.627381203112132\\
0.895	0.624885341224986\\
0.925	0.622363523772915\\
0.955	0.619747426243477\\
0.985	0.617034427833442\\
1.015	0.614222420795367\\
1.045	0.61130904761904\\
1.075	0.60829215453666\\
1.105	0.605170072943721\\
1.135	0.60194168126582\\
1.165	0.598606234440873\\
1.195	0.595162942922028\\
1.225	0.591610440715085\\
1.255	0.587947243528347\\
1.285	0.584168255986542\\
1.505	0.55580753588282\\
1.595	0.544172841243455\\
1.615	0.541428019874153\\
1.635	0.538525436627387\\
1.655	0.535503383879599\\
1.675	0.532389393575654\\
1.705	0.527585412114001\\
1.735	0.52264927167177\\
1.765	0.517590639554026\\
1.795	0.512426219581801\\
1.825	0.507170691782135\\
1.885	0.496565571031683\\
1.965	0.482721681995491\\
1.985	0.479406667326613\\
1.995	0.477826180713391\\
};
\addlegendentry{$\nds=0.64$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00499999999999989	0.488315508791189\\
0.0249999999999999	0.485101903164095\\
0.0449999999999999	0.481787399748079\\
0.0649999999999999	0.478386004587486\\
0.085	0.474909442189992\\
0.115	0.469574789452982\\
0.145	0.464119917655573\\
0.175	0.458566109955253\\
0.215	0.45103583748986\\
0.235	0.447225898440482\\
0.245	0.448962379502278\\
0.255	0.594976312154808\\
0.265	0.676173523893645\\
0.275	0.681552074760988\\
0.285	0.680837110095728\\
0.305	0.678805574067171\\
0.325	0.676924865984405\\
0.375	0.672449294960844\\
0.415	0.668964651893424\\
0.445	0.666422329969508\\
0.475	0.663975720012702\\
0.495	0.662432386380566\\
0.515	0.660995693197249\\
0.535	0.659700322601301\\
0.555	0.658576456659504\\
0.575	0.657643978360131\\
0.595	0.656743070442876\\
0.615	0.655675994927292\\
0.635	0.654439528109377\\
0.655	0.653136393856597\\
0.675	0.65174780099619\\
0.695	0.650291822626599\\
0.715	0.648768187985478\\
0.735	0.647176470522128\\
0.755	0.645516078525159\\
0.775	0.64378624412991\\
0.795	0.641986013378485\\
0.815	0.640114242817101\\
0.835	0.638169587129592\\
0.855	0.636150459617823\\
0.875	0.634055009087771\\
0.895	0.631881020876849\\
0.915	0.629625694643929\\
0.935	0.627286141444327\\
0.955	0.624858868054873\\
1.025	0.616076400549597\\
1.105	0.605951626319637\\
1.185	0.595720164276738\\
1.335	0.576392592677522\\
1.515	0.553134704793396\\
1.645	0.53622751620766\\
1.895	0.503658450601578\\
1.945	0.497166521005315\\
1.965	0.494369739592247\\
1.985	0.491411454120025\\
1.995	0.48987935790813\\
};
\addlegendentry{$\nds=0.32$}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00499999999999989	0.488968987316764\\
0.105	0.475903619077421\\
0.115	0.474528014964664\\
0.125	0.47308708679074\\
0.135	0.471584816362173\\
0.145	0.470025377177652\\
0.165	0.46675023335578\\
0.185	0.463289372253498\\
0.205	0.459666379918121\\
0.225	0.455901192562151\\
0.245	0.45201058795211\\
0.255	0.450022747688042\\
0.265	0.544538089451124\\
0.275	0.65423284527805\\
0.285	0.664124652894244\\
0.295	0.663401174783172\\
0.305	0.662182911782019\\
0.315	0.661064301649608\\
0.325	0.66007527945825\\
0.335	0.659220376868442\\
0.345	0.658502885634765\\
0.355	0.657925764799931\\
0.365	0.657491649338688\\
0.375	0.657202811904199\\
0.385	0.657061093121625\\
0.395	0.657067819928325\\
0.405	0.657223769287783\\
0.415	0.657529159268179\\
0.425	0.657983304030558\\
0.485	0.661253832872076\\
0.495	0.661665611396997\\
0.505	0.661994137473724\\
0.515	0.662241138715318\\
0.525	0.662408088879903\\
0.535	0.66249616942584\\
0.545	0.6625062390223\\
0.555	0.662438831914738\\
0.565	0.662294209075847\\
0.575	0.662072471003349\\
0.585	0.661773695059052\\
0.595	0.661397999324557\\
0.605	0.660945459743564\\
0.615	0.660415953172999\\
0.635	0.659159346113229\\
0.655	0.657764162914763\\
0.675	0.656225770719747\\
0.695	0.654557617514514\\
0.715	0.652757441930552\\
0.735	0.650822616416074\\
0.755	0.648750112340701\\
0.775	0.646534915925148\\
0.795	0.644172052980522\\
0.945	0.625846778372006\\
1.015	0.617186659748744\\
1.075	0.60967573592858\\
1.145	0.60080287091237\\
1.225	0.590546528415304\\
1.395	0.568612724995391\\
1.535	0.550461129785757\\
1.695	0.529607666354362\\
1.825	0.512577955479412\\
1.995	0.49027544844242\\
};
\addlegendentry{$\nds=0.16$}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00499999999999989	0.488939910289509\\
0.115	0.474498381756975\\
0.205	0.462591859155399\\
0.215	0.461131677525022\\
0.225	0.459563229454989\\
0.235	0.457892699986527\\
0.245	0.456126623221342\\
0.255	0.454271107133615\\
0.265	0.452331800832632\\
0.275	0.450461048747833\\
0.285	0.560132662214732\\
0.295	0.649228064952319\\
0.305	0.655350418799316\\
0.315	0.654649629100997\\
0.325	0.653895145946221\\
0.335	0.65341005021304\\
0.345	0.653212206550984\\
0.355	0.653305216984321\\
0.365	0.653688720326632\\
0.405	0.65596513712155\\
0.455	0.658733225502469\\
0.505	0.661413719648087\\
0.545	0.663505678400363\\
0.555	0.663919249083223\\
0.565	0.664175818592617\\
0.575	0.66427801377371\\
0.585	0.664228127516178\\
0.595	0.664027688169286\\
0.605	0.663677149465439\\
0.615	0.663175910680475\\
0.625	0.662529031437343\\
0.635	0.661830269376121\\
0.645	0.661051800560683\\
0.655	0.660208175922767\\
0.665	0.659298837300944\\
0.675	0.658322766253855\\
0.685	0.657278590901018\\
0.695	0.65616501649526\\
0.725	0.652568923095361\\
0.845	0.638038690181411\\
0.935	0.627038556208134\\
1.015	0.617154920794495\\
1.085	0.608398255719209\\
1.155	0.599526478330123\\
1.235	0.589266487256487\\
1.395	0.568606971520733\\
1.535	0.550446041840545\\
1.695	0.529585444905486\\
1.835	0.511239512321878\\
1.985	0.491554499555372\\
1.995	0.490247620807414\\
};
\addlegendentry{$\nds=0.08$}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00499999999999989	0.488932692955697\\
0.115	0.47449178217169\\
0.215	0.461269267679887\\
0.255	0.455944862542202\\
0.265	0.454435024549785\\
0.275	0.452723369005883\\
0.285	0.450819833456226\\
0.295	0.492632197953072\\
0.305	0.63039002823566\\
0.315	0.651389320314992\\
0.325	0.651858242929684\\
0.335	0.651863477197462\\
0.345	0.652317802145924\\
0.445	0.658093428627074\\
0.505	0.661417730753117\\
0.555	0.664066336961078\\
0.575	0.665114530781387\\
0.585	0.665476068641818\\
0.595	0.66552754677787\\
0.605	0.66526778908585\\
0.615	0.664698016759678\\
0.625	0.663987367140741\\
0.635	0.663117499567988\\
0.645	0.662114291300277\\
0.655	0.660978494089025\\
0.775	0.646521663621914\\
0.875	0.63437241030571\\
0.965	0.623333396117604\\
1.035	0.61465395887447\\
1.105	0.605870532053806\\
1.175	0.59697408477082\\
1.255	0.58669397763195\\
1.415	0.566020873681501\\
1.565	0.546537328921196\\
1.735	0.524348017612584\\
1.855	0.508600091055591\\
1.965	0.494158158813802\\
1.995	0.490240307259408\\
};
\addlegendentry{$\nds=0.04$}

\addplot [color=mycolor6, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00499999999999989	0.488930891910206\\
0.115	0.474490133053072\\
0.215	0.461267637976214\\
0.275	0.453290228945995\\
0.285	0.451915470682013\\
0.295	0.450198019337555\\
0.305	0.5020912860661\\
0.315	0.633575110182605\\
0.325	0.650599558175787\\
0.335	0.651751355584776\\
0.375	0.654153762156438\\
0.435	0.657672481005069\\
0.485	0.660522602629293\\
0.545	0.663819965724783\\
0.575	0.665373693696326\\
0.585	0.665869062100192\\
0.595	0.666306235910688\\
0.605	0.666169837124531\\
0.615	0.66550904806904\\
0.625	0.664562473340385\\
0.675	0.658574716440652\\
0.785	0.6453090183147\\
0.885	0.633148069926455\\
0.965	0.623329482874441\\
1.035	0.614650425824069\\
1.105	0.605869005180038\\
1.175	0.596975963358816\\
1.255	0.5866972321828\\
1.415	0.566020692191444\\
1.565	0.546536112218664\\
1.735	0.524346089554704\\
1.855	0.508597984981022\\
1.965	0.494156211780861\\
1.995	0.490238476203226\\
};
\addlegendentry{$\nds=0.02$}

\draw[draw=black] (axis cs:0.3,0.65) rectangle (axis cs:0.7,0.69);
\addplot [color=black]
  table[row sep=crcr]{%
0.7	0.69\\
1.67130730050934	0.523108384458078\\
};

\addplot [color=black]
  table[row sep=crcr]{%
0.3	0.65\\
0.476061120543294	0.435173824130879\\
};

\end{axis}

\begin{axis}[%
width=0.245\fwidth,
height=0.062\fwidth,
at={(0.098\fwidth,0.025\fwidth)},
scale only axis,
xmin=0.3,
xmax=0.7,
ymin=0.65,
ymax=0.69,
ticks=none,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.295	0.69057557706451\\
0.305	0.689976330058961\\
0.315	0.6893430913023\\
0.325	0.688676010770012\\
0.335	0.687974929137087\\
0.345	0.68723961488553\\
0.365	0.685733206915617\\
0.385	0.684211579327942\\
0.405	0.682674428628401\\
0.425	0.681121445367289\\
0.445	0.679552314530406\\
0.465	0.677966734522093\\
0.485	0.676364393570903\\
0.505	0.67474494355109\\
0.525	0.673108132299768\\
0.545	0.671453689182223\\
0.565	0.669780974984203\\
0.585	0.668090153927979\\
0.605	0.66638147857198\\
0.625	0.664650854733044\\
0.645	0.662903577683248\\
0.655	0.662009169946799\\
0.665	0.66087676771743\\
0.705	0.656095098907968\\
};
\addplot [color=black, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
0.327816133777953	0.646\\
0.335	0.650822709376988\\
0.345	0.651664867656761\\
0.355	0.652282300687601\\
0.385	0.654104274636945\\
0.405	0.655306435762664\\
0.435	0.657090994668012\\
0.455	0.658271620930679\\
0.475	0.659435586264505\\
0.495	0.66057531000994\\
0.515	0.661708604651049\\
0.535	0.662848682195907\\
0.545	0.663407693878784\\
0.555	0.663946836486393\\
0.565	0.664464065963154\\
0.575	0.664970165076842\\
0.585	0.665485623128159\\
0.595	0.666028686136004\\
0.605	0.666560213227759\\
0.615	0.665754471613117\\
0.655	0.660962086253002\\
0.695	0.656156420028693\\
0.705	0.654952892273569\\
};
\addplot [color=mycolor2, forget plot, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.295	0.675314841049559\\
0.305	0.676131434298867\\
0.315	0.676572245421621\\
0.325	0.677001581267847\\
0.335	0.677408537289536\\
0.345	0.677743654159671\\
0.355	0.678007449045524\\
0.365	0.678200719186449\\
0.375	0.678324121799382\\
0.385	0.678378126889875\\
0.395	0.67836297971331\\
0.405	0.678278698957118\\
0.415	0.678125131960725\\
0.425	0.677902064423144\\
0.435	0.67760934255254\\
0.445	0.677246936864784\\
0.455	0.676814895533109\\
0.465	0.676313206553024\\
0.475	0.67574165763355\\
0.485	0.675099773798821\\
0.495	0.674394342161395\\
0.505	0.673677848922796\\
0.515	0.672950240433929\\
0.525	0.672211493185673\\
0.535	0.671461622351862\\
0.545	0.670700646545268\\
0.555	0.669928511967298\\
0.565	0.669145039666677\\
0.575	0.668349997027328\\
0.585	0.667543327728202\\
0.595	0.66672537797971\\
0.605	0.665896771883984\\
0.615	0.66505771376889\\
0.625	0.664207094896228\\
0.635	0.663342443256808\\
0.645	0.662459991015705\\
0.655	0.661485101365984\\
0.685	0.657907002452855\\
0.705	0.655516953286686\\
};
\addplot [color=mycolor3, forget plot, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.302193720212301	0.646\\
0.305	0.660330666993518\\
0.315	0.662930468330014\\
0.325	0.663498735881491\\
0.345	0.664504511365723\\
0.365	0.665489437349971\\
0.385	0.666456810805106\\
0.405	0.667409140739603\\
0.425	0.668347702305624\\
0.455	0.669737702932947\\
0.475	0.67065306630256\\
0.485	0.67104166193009\\
0.495	0.671285065725519\\
0.505	0.671384705300385\\
0.515	0.671340904111891\\
0.525	0.671152680772846\\
0.535	0.670818200103786\\
0.545	0.670336099560979\\
0.555	0.66970656651458\\
0.565	0.669015422379\\
0.575	0.66829746041764\\
0.585	0.667553054957602\\
0.595	0.666782904862327\\
0.605	0.665987398502708\\
0.615	0.665165792412753\\
0.625	0.664315990151445\\
0.635	0.663433215192323\\
0.645	0.662402995720067\\
0.685	0.657614397704158\\
0.705	0.65521560093286\\
};
\addplot [color=mycolor4, forget plot, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.312586412061009	0.646\\
0.315	0.654797367033505\\
0.325	0.656901405402123\\
0.335	0.657512863671209\\
0.355	0.658632209691024\\
0.375	0.65973556000336\\
0.395	0.660823421356729\\
0.415	0.661893361670123\\
0.435	0.66294302725171\\
0.455	0.663974001857354\\
0.475	0.664988076285845\\
0.495	0.665980758071458\\
0.535	0.667924670098445\\
0.545	0.66841062362298\\
0.555	0.668694698793897\\
0.565	0.668682697446711\\
0.575	0.668368816808836\\
0.585	0.66774772388828\\
0.595	0.667042312145314\\
0.605	0.666281464470094\\
0.615	0.665463984059451\\
0.625	0.664582601379576\\
0.635	0.66347978480765\\
0.675	0.658687158449467\\
0.705	0.655084309095054\\
};
\addplot [color=mycolor5, forget plot, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.319151978361832	0.646\\
0.325	0.65337368833417\\
0.335	0.654420715691376\\
0.345	0.655021007953558\\
0.365	0.65618620778332\\
0.385	0.6573394403677\\
0.405	0.658480211877751\\
0.425	0.659605954421288\\
0.445	0.660714437252208\\
0.465	0.661807751432389\\
0.485	0.662887182464726\\
0.495	0.663418910226925\\
0.505	0.66394279883312\\
0.525	0.66496721872833\\
0.545	0.665985169942859\\
0.565	0.667019407032103\\
0.575	0.667519985003295\\
0.585	0.667686893244056\\
0.595	0.667250223946394\\
0.605	0.666526246306098\\
0.615	0.665680463490457\\
0.625	0.664621680416771\\
0.665	0.659829251687255\\
0.705	0.655023762465767\\
};
\addplot [color=mycolor6, forget plot, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.32394428621593	0.646\\
0.325	0.650355399555989\\
0.335	0.652931703998888\\
0.345	0.653597377804615\\
0.365	0.654791521141724\\
0.385	0.655973722894966\\
0.405	0.657143805917335\\
0.425	0.658301285562402\\
0.445	0.65944690883895\\
0.465	0.660577712852229\\
0.485	0.661687285593534\\
0.515	0.663322631678985\\
0.535	0.664403866601877\\
0.545	0.664932071379602\\
0.555	0.665444161542817\\
0.565	0.665938752168795\\
0.575	0.666425065962598\\
0.585	0.666928608708846\\
0.595	0.667356973962363\\
0.605	0.666688337770197\\
0.615	0.665777825891681\\
0.625	0.664595582959136\\
0.665	0.659801788422519\\
0.705	0.654994800150927\\
};
\end{axis}

\begin{axis}[%
width=0.245\fwidth,
height=0.062\fwidth,
at={(0.638\fwidth,0.025\fwidth)},
scale only axis,
xmin=0.3,
xmax=0.7,
ymin=0.65,
ymax=0.69,
ticks=none,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.295	0.685209291654134\\
0.345	0.680027847883006\\
0.385	0.675896885080551\\
0.415	0.672809355861016\\
0.445	0.669733137324702\\
0.475	0.666670580347396\\
0.505	0.663624442341427\\
0.525	0.661604471505921\\
0.545	0.65959436807093\\
0.565	0.65759532114453\\
0.585	0.655609223649665\\
0.605	0.653637105557365\\
0.625	0.651679688854346\\
0.645	0.649744519947174\\
};
\addplot [color=black, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
0.327816133777953	0.646\\
0.335	0.650822709376988\\
0.345	0.651664867656761\\
0.355	0.652282300687601\\
0.385	0.654104274636945\\
0.405	0.655306435762664\\
0.435	0.657090994668012\\
0.455	0.658271620930679\\
0.475	0.659435586264505\\
0.495	0.66057531000994\\
0.515	0.661708604651049\\
0.535	0.662848682195907\\
0.545	0.663407693878784\\
0.555	0.663946836486393\\
0.565	0.664464065963154\\
0.575	0.664970165076842\\
0.585	0.665485623128159\\
0.595	0.666028686136004\\
0.605	0.666560213227759\\
0.615	0.665754471613117\\
0.655	0.660962086253002\\
0.695	0.656156420028693\\
0.705	0.654952892273569\\
};
\addplot [color=mycolor2, forget plot, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.295	0.679810181903907\\
0.305	0.678805574067171\\
0.315	0.677843862973276\\
0.325	0.676924865984405\\
0.345	0.675120118700028\\
0.365	0.67333447818954\\
0.385	0.671569463819729\\
0.405	0.669826812414595\\
0.415	0.668964651893424\\
0.425	0.668109269682301\\
0.435	0.667261452245308\\
0.445	0.666422329969508\\
0.455	0.665593482885541\\
0.465	0.66477703581944\\
0.475	0.663975720012702\\
0.485	0.66319287697938\\
0.495	0.662432386380566\\
0.505	0.66169851372476\\
0.515	0.660995693197249\\
0.525	0.66032828043042\\
0.535	0.659700322601301\\
0.545	0.659115387981014\\
0.555	0.658576456659504\\
0.565	0.658085833698231\\
0.575	0.657643978360131\\
0.585	0.657210658636859\\
0.595	0.656743070442876\\
0.605	0.656231899059772\\
0.615	0.655675994927292\\
0.625	0.65507518043414\\
0.645	0.65379949856152\\
0.655	0.653136393856596\\
0.665	0.652450509566785\\
0.675	0.65174780099619\\
0.685	0.651028248368158\\
0.695	0.650291822626599\\
0.705	0.649538485246592\\
};
\addplot [color=mycolor3, forget plot, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.295	0.663401174783172\\
0.305	0.662182911782019\\
0.315	0.661064301649608\\
0.325	0.66007527945825\\
0.335	0.659220376868442\\
0.345	0.658502885634765\\
0.355	0.657925764799931\\
0.365	0.657491649338688\\
0.375	0.657202811904199\\
0.385	0.657061093121625\\
0.395	0.657067819928325\\
0.405	0.657223769287783\\
0.415	0.657529159268179\\
0.425	0.657983304030558\\
0.435	0.658536029049504\\
0.455	0.65966194030079\\
0.465	0.660213858817102\\
0.475	0.660756852935354\\
0.485	0.661253832872076\\
0.495	0.661665611396997\\
0.505	0.661994137473724\\
0.515	0.662241138715318\\
0.525	0.662408088879903\\
0.535	0.66249616942584\\
0.545	0.662506239022299\\
0.555	0.662438831914738\\
0.565	0.662294209075847\\
0.575	0.662072471003349\\
0.585	0.661773695059052\\
0.595	0.661397999324557\\
0.605	0.660945459743564\\
0.615	0.660415953172999\\
0.625	0.659809035047685\\
0.635	0.659159346113228\\
0.645	0.658485220725187\\
0.655	0.657764162914763\\
0.665	0.657011072394682\\
0.675	0.656225770719747\\
0.685	0.655408040441092\\
0.695	0.654557617514514\\
0.705	0.653674194970417\\
};
\addplot [color=mycolor4, forget plot, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.295	0.649228064952319\\
0.305	0.655350418799315\\
0.315	0.654649629100997\\
0.325	0.653895145946221\\
0.335	0.653410050213039\\
0.345	0.653212206550984\\
0.355	0.65330521698432\\
0.365	0.653688720326632\\
0.375	0.654245604604466\\
0.395	0.65539816777661\\
0.415	0.656526665480277\\
0.435	0.65763683788816\\
0.455	0.658733225502469\\
0.475	0.659816401673716\\
0.495	0.660884839211598\\
0.525	0.662464854235714\\
0.545	0.663505678400363\\
0.555	0.663919249083223\\
0.565	0.664175818592617\\
0.575	0.66427801377371\\
0.585	0.664228127516178\\
0.595	0.664027688169286\\
0.605	0.663677149465439\\
0.615	0.663175910680475\\
0.625	0.662529031437343\\
0.635	0.661830269376121\\
0.645	0.661051800560683\\
0.655	0.660208175922767\\
0.665	0.659298837300944\\
0.675	0.658322766253855\\
0.685	0.657278590901018\\
0.695	0.65616501649526\\
0.705	0.654982482782649\\
};
\addplot [color=mycolor5, forget plot, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.312433570477218	0.646\\
0.315	0.651389320314992\\
0.325	0.651858242929684\\
0.335	0.651863477197462\\
0.345	0.652317802145924\\
0.365	0.653488427164705\\
0.385	0.654655135399164\\
0.405	0.655812539149865\\
0.425	0.656959557537885\\
0.445	0.658093428627074\\
0.465	0.659213975856737\\
0.485	0.660323292852254\\
0.505	0.661417730753117\\
0.525	0.66248854932248\\
0.565	0.664592717367719\\
0.575	0.665114530781387\\
0.585	0.665476068641818\\
0.595	0.66552754677787\\
0.605	0.66526778908585\\
0.615	0.664698016759678\\
0.625	0.663987367140741\\
0.635	0.663117499567988\\
0.645	0.662114291300277\\
0.655	0.660978494089025\\
0.705	0.654968929244905\\
};
\addplot [color=mycolor6, forget plot, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.322298262958289	0.646\\
0.325	0.650599558175787\\
0.335	0.651751355584776\\
0.345	0.652361552284797\\
0.375	0.654153762156438\\
0.395	0.655337799211737\\
0.415	0.656510786293171\\
0.435	0.657672481005069\\
0.455	0.658823832455409\\
0.475	0.659961387517348\\
0.495	0.661078294140055\\
0.525	0.662727336876492\\
0.545	0.663819965724783\\
0.555	0.664354082632722\\
0.565	0.664872090020307\\
0.585	0.665869062100192\\
0.595	0.666306235910688\\
0.605	0.666169837124531\\
0.615	0.66550904806904\\
0.625	0.664562473340385\\
0.635	0.663373032266257\\
0.675	0.658574716440652\\
0.705	0.654967235102384\\
};
\end{axis}


\end{tikzpicture}%

==> Plots/2Lanes_example_local_L1norm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,0,0}%{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.411\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0.82,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\L1$-Norm},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Lane 1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0	1\\
0.02	0.997528589870899\\
0.05	0.993913877337277\\
0.0800000000000001	0.990374798787232\\
0.12	0.985737532763329\\
0.14	0.983472345783477\\
0.16	0.981268950456699\\
0.19	0.978063788860636\\
0.22	0.974941193696517\\
0.26	0.970789788206917\\
0.28	0.968665423832083\\
0.3	0.966488421856433\\
0.32	0.964256787753156\\
0.35	0.960819311509556\\
0.38	0.957302983080115\\
0.42	0.952543092680881\\
0.45	0.948901064075224\\
0.53	0.939113044080837\\
0.56	0.935552470618159\\
0.64	0.926172289753597\\
0.67	0.922757460841017\\
0.71	0.918286582590649\\
0.73	0.916105117215306\\
0.76	0.912911125332568\\
0.8	0.908705460310401\\
0.83	0.905643940750125\\
0.86	0.902647017228047\\
0.89	0.899731748308189\\
0.93	0.895918627313883\\
0.96	0.89314608557998\\
0.99	0.890435969600829\\
1.03	0.886915126025228\\
1.06	0.884340565091345\\
1.1	0.881008364168676\\
1.13	0.87857014522426\\
1.16	0.876186752368409\\
1.2	0.873095359678381\\
1.23	0.870834695182675\\
1.26	0.868627012080001\\
1.3	0.865752538579926\\
1.34	0.862966905831781\\
1.38	0.860255925974851\\
1.42	0.857626693139689\\
1.46	0.855065905604945\\
1.5	0.852579954895998\\
};
\addlegendentry{\eqref{eq:local_source}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.02	0.997526215617887\\
0.04	0.995105926959107\\
0.0700000000000001	0.991556077386039\\
0.17	0.979838551411565\\
0.21	0.975019871267615\\
0.25	0.970112219113134\\
0.28	0.966364756224102\\
0.31	0.962555192086168\\
0.34	0.958687870796712\\
0.38	0.953459604063126\\
0.44	0.945527485670088\\
0.52	0.934948298087339\\
0.56	0.929717623427947\\
0.6	0.92455412665331\\
0.64	0.919473691135103\\
0.67	0.915725617395473\\
0.7	0.912035681196825\\
0.73	0.908407188414672\\
0.76	0.904842803449811\\
0.79	0.901344624924784\\
0.82	0.897914094137549\\
0.85	0.894552221111401\\
0.88	0.891259682674259\\
0.91	0.888036689119989\\
0.94	0.884883247801038\\
0.97	0.881799082574971\\
1	0.878783678942611\\
1.03	0.875836398191709\\
1.06	0.872956374814071\\
1.09	0.870142700596662\\
1.12	0.867395079548412\\
1.15	0.864716036138416\\
1.18	0.862108545337211\\
1.21	0.859575412692491\\
1.24	0.857118234064836\\
1.27	0.854735870310446\\
1.3	0.852426364767277\\
1.33	0.850187798757269\\
1.36	0.84801830736841\\
1.39	0.845915747898281\\
1.42	0.843877978417049\\
1.45	0.841903193344432\\
1.48	0.839989342064749\\
1.5	0.83874624466897\\
};
\addlegendentry{\eqref{eq:forward}}

\addplot [color=mycolor3, line width=1.5pt, dotted]
  table[row sep=crcr]{%
0	1\\
0.02	0.997527423750098\\
0.04	0.995107539975272\\
0.0700000000000001	0.991562033231606\\
0.1	0.988109883634589\\
0.12	0.985863705111237\\
0.15	0.982576575126459\\
0.22	0.975012950083079\\
0.24	0.972787914371553\\
0.26	0.970507481233408\\
0.28	0.968167131469841\\
0.3	0.965767645025885\\
0.32	0.963313220020683\\
0.35	0.959542237966918\\
0.38	0.955685430064565\\
0.42	0.950451185919589\\
0.48	0.942507085175842\\
0.54	0.934575843398724\\
0.58	0.929347307383392\\
0.62	0.924192048828007\\
0.65	0.92038349965186\\
0.68	0.916630497129815\\
0.71	0.912936905369881\\
0.74	0.909305651002319\\
0.77	0.905738781794894\\
0.8	0.902237740226723\\
0.83	0.898803244634573\\
0.86	0.89543558638817\\
0.89	0.892134682119823\\
0.92	0.888900035943571\\
0.95	0.885730938965847\\
0.98	0.882626445730314\\
1.01	0.879585394764227\\
1.04	0.876606539873998\\
1.07	0.873688471506777\\
1.1	0.870829715288272\\
1.13	0.868028724156052\\
1.16	0.865285964118873\\
1.19	0.862613811518728\\
1.22	0.860032116031457\\
1.25	0.857542863429953\\
1.28	0.855140930746721\\
1.31	0.852820804297735\\
1.34	0.850577722432284\\
1.37	0.848407105914913\\
1.4	0.846304987115678\\
1.43	0.844267885979054\\
1.46	0.842292323467555\\
1.49	0.840375417374121\\
1.5	0.839748954544896\\
};
\addlegendentry{\eqref{eq:backfor}}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.411\fwidth,
at={(0.54\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=1,
ymax=1.18,
ylabel style={font=\color{white!15!black}},
ylabel={$\L1$-Norm},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Lane 2}
]
\addplot [color=mycolor1, line width=1.5pt, dashed, forget plot]
  table[row sep=crcr]{%
0	1\\
0.02	1.0024714101291\\
0.05	1.00608612266272\\
0.0800000000000001	1.00962520121277\\
0.12	1.01426246723667\\
0.14	1.01652765421652\\
0.16	1.0187310495433\\
0.19	1.02193621113936\\
0.22	1.02505880630348\\
0.26	1.02921021179308\\
0.28	1.03133457616792\\
0.3	1.03351157814357\\
0.32	1.03574321224684\\
0.35	1.03918068849044\\
0.38	1.04269701691989\\
0.42	1.04745690731912\\
0.45	1.05109893592478\\
0.53	1.06088695591916\\
0.56	1.06444752938184\\
0.64	1.0738277102464\\
0.67	1.07724253915898\\
0.71	1.08171341740935\\
0.73	1.08389488278469\\
0.76	1.08708887466743\\
0.8	1.0912945396896\\
0.83	1.09435605924988\\
0.86	1.09735298277195\\
0.89	1.10026825169181\\
0.93	1.10408137268612\\
0.96	1.10685391442002\\
0.99	1.10956403039917\\
1.03	1.11308487397477\\
1.06	1.11565943490865\\
1.1	1.11899163583132\\
1.13	1.12142985477574\\
1.16	1.12381324763159\\
1.2	1.12690464032162\\
1.23	1.12916530481732\\
1.26	1.13137298792\\
1.3	1.13424746142007\\
1.34	1.13703309416822\\
1.38	1.13974407402515\\
1.42	1.14237330686031\\
1.46	1.14493409439506\\
1.5	1.147420045104\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.02	1.00247378438211\\
0.04	1.00489407304089\\
0.0700000000000001	1.00844392261396\\
0.17	1.02016144858843\\
0.21	1.02498012873239\\
0.25	1.02988778088687\\
0.28	1.0336352437759\\
0.31	1.03744480791383\\
0.34	1.04131212920329\\
0.38	1.04654039593687\\
0.44	1.05447251432991\\
0.52	1.06505170191266\\
0.56	1.07028237657205\\
0.6	1.07544587334669\\
0.64	1.0805263088649\\
0.67	1.08427438260453\\
0.7	1.08796431880317\\
0.73	1.09159281158533\\
0.76	1.09515719655019\\
0.79	1.09865537507522\\
0.82	1.10208590586245\\
0.85	1.1054477788886\\
0.88	1.10874031732574\\
0.91	1.11196331088001\\
0.94	1.11511675219896\\
0.97	1.11820091742503\\
1	1.12121632105739\\
1.03	1.12416360180829\\
1.06	1.12704362518593\\
1.09	1.12985729940334\\
1.12	1.13260492045159\\
1.15	1.13528396386158\\
1.18	1.13789145466279\\
1.21	1.14042458730751\\
1.24	1.14288176593516\\
1.27	1.14526412968955\\
1.3	1.14757363523272\\
1.33	1.14981220124273\\
1.36	1.15198169263159\\
1.39	1.15408425210172\\
1.42	1.15612202158295\\
1.45	1.15809680665557\\
1.48	1.16001065793525\\
1.5	1.16125375533103\\
};
\addplot [color=mycolor3, line width=1.5pt,dotted, forget plot]
  table[row sep=crcr]{%
0	1\\
0.02	1.0024725762499\\
0.04	1.00489246002473\\
0.0700000000000001	1.00843796676839\\
0.1	1.01189011636541\\
0.12	1.01413629488876\\
0.15	1.01742342487354\\
0.22	1.02498704991692\\
0.24	1.02721208562845\\
0.26	1.02949251876659\\
0.28	1.03183286853016\\
0.3	1.03423235497411\\
0.32	1.03668677997932\\
0.35	1.04045776203308\\
0.38	1.04431456993543\\
0.42	1.04954881408041\\
0.48	1.05749291482416\\
0.54	1.06542415660128\\
0.58	1.07065269261661\\
0.62	1.07580795117199\\
0.65	1.07961650034814\\
0.68	1.08336950287019\\
0.71	1.08706309463012\\
0.74	1.09069434899768\\
0.77	1.09426121820511\\
0.8	1.09776225977328\\
0.83	1.10119675536543\\
0.86	1.10456441361183\\
0.89	1.10786531788018\\
0.92	1.11109996405643\\
0.95	1.11426906103415\\
0.98	1.11737355426969\\
1.01	1.12041460523577\\
1.04	1.123393460126\\
1.07	1.12631152849322\\
1.1	1.12917028471173\\
1.13	1.13197127584395\\
1.16	1.13471403588113\\
1.19	1.13738618848127\\
1.22	1.13996788396854\\
1.25	1.14245713657005\\
1.28	1.14485906925328\\
1.31	1.14717919570227\\
1.34	1.14942227756772\\
1.37	1.15159289408509\\
1.4	1.15369501288432\\
1.43	1.15573211402095\\
1.46	1.15770767653244\\
1.49	1.15962458262588\\
1.5	1.1602510454551\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.675\fwidth,
at={(-0.16\fwidth,-0.074\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Plots/2Lanes_example_local_density.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0\fwidth,0.404\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={ $T=0.75$\\Source \eqref{eq:source} with \eqref{eq:local_source}},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small,at={(0.4\fwidth,0.16\fwidth)},anchor=south west}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.00499999999999989	0.286198060735236\\
0.075	0.263410618238683\\
0.145	0.240921453862713\\
0.215	0.218765719647276\\
0.275	0.200070917474671\\
0.335	0.181679858163632\\
0.395	0.163626126678616\\
0.445	0.148867029400679\\
0.455	0.14598863444731\\
0.485	0.148122073105424\\
0.495	0.14899230350326\\
0.505	0.150024060500326\\
0.515	0.154087079105952\\
0.525	0.732308910068371\\
0.535	0.798643211239791\\
0.615	0.771380007720345\\
0.705	0.740393068546927\\
0.815	0.702199207004913\\
0.965	0.64976747210068\\
1.395	0.499006786209079\\
1.455	0.476800816739905\\
1.505	0.458015269809848\\
1.545	0.442930786230456\\
1.575	0.431914950829349\\
1.615	0.417646821548228\\
1.655	0.403713925244457\\
1.715	0.383169628917575\\
1.805	0.35268686872973\\
1.895	0.3225363626803\\
1.975	0.296047622971253\\
1.995	0.289475909213425\\
};
\addlegendentry{Lane 1}

\addplot [color=mycolor2, dashed,  line width=1.5pt]
  table[row sep=crcr]{%
0.00499999999999989	0.417119960940545\\
0.135	0.385873143624987\\
0.265	0.354304025226143\\
0.395	0.322418516038446\\
0.445	0.310074032049446\\
0.455	0.341016502551162\\
0.465	0.734040489464701\\
0.475	0.745006993956153\\
0.515	0.751083314163215\\
0.525	0.752672095535351\\
0.545	0.748659084180286\\
0.655	0.725684441961673\\
0.765	0.702387625404118\\
0.875	0.678788859457694\\
0.995	0.652719614669548\\
1.115	0.626326813822132\\
1.235	0.599607271439287\\
1.315	0.581528013776763\\
1.365	0.569971400201655\\
1.405	0.560443378320242\\
1.465	0.545725070657334\\
1.535	0.528610339067081\\
1.655	0.499665105709591\\
1.845	0.455135927506748\\
1.975	0.424284967213451\\
1.995	0.419510200809808\\
};
\addlegendentry{Lane 2}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0.54\fwidth,0.404\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={ $T=1.5$\\Source \eqref{eq:source} with \eqref{eq:local_source}}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.342698381521172\\
0.115	0.322084035588218\\
0.225	0.301649076875233\\
0.305	0.286902369846698\\
0.315	0.285466835890332\\
0.335	0.284912113609609\\
0.355	0.284509663363976\\
0.385	0.284089720622931\\
0.415	0.283837452833848\\
0.445	0.283759776660482\\
0.475	0.283855574931506\\
0.505	0.284123883667164\\
0.535	0.284564577288525\\
0.565	0.285177787022274\\
0.585	0.285711578561004\\
0.595	0.29076111432746\\
0.605	0.481397470258657\\
0.615	0.616909594049621\\
0.865	0.567496241921973\\
1.105	0.520255915580234\\
1.225	0.496609345816916\\
1.485	0.444532342949872\\
1.735	0.394629693258114\\
1.805	0.380915544185286\\
1.875	0.367389650853262\\
1.955	0.35213839547412\\
1.995	0.344582245026943\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.488896858170809\\
0.155	0.469176059261756\\
0.305	0.449290815405434\\
0.315	0.556839655769866\\
0.325	0.644109458840408\\
0.335	0.650822709376988\\
0.345	0.651664867656761\\
0.415	0.655903278353667\\
0.495	0.66057531000994\\
0.565	0.664464065963154\\
0.605	0.666560213227759\\
0.615	0.665754471613117\\
0.765	0.647713372804675\\
0.905	0.630682175317705\\
1.015	0.617115913279284\\
1.105	0.605843317430472\\
1.195	0.5943918629789\\
1.345	0.575056703282301\\
1.555	0.547812441338977\\
1.785	0.517765439175851\\
1.995	0.490204590543324\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0\fwidth,0.16\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Source \eqref{eq:source} with \eqref{eq:forward}}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.282460370435377\\
0.085	0.258248364671164\\
0.225	0.215596286975029\\
0.285	0.19763798877111\\
0.345	0.17998831334771\\
0.405	0.162686094219627\\
0.445	0.151358474799135\\
0.515	0.132375116653482\\
0.525	0.414861186861967\\
0.535	0.79699891364523\\
0.615	0.769698856656232\\
0.705	0.738647769555785\\
0.815	0.700340758943597\\
0.945	0.654726746036836\\
1.155	0.580670405155779\\
1.395	0.49586526415061\\
1.475	0.465992768807858\\
1.555	0.435954843196273\\
1.585	0.425021577342815\\
1.625	0.410781210062744\\
1.675	0.393328501066003\\
1.755	0.365798175830316\\
1.845	0.33514873514168\\
1.925	0.308190617674878\\
1.965	0.294954338912817\\
1.995	0.285514011535555\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.419838582865661\\
0.0449999999999999	0.408969437578633\\
0.085	0.398542215396322\\
0.155	0.38069056910256\\
0.405	0.317149861789203\\
0.435	0.309498408172967\\
0.445	0.308853452287828\\
0.455	0.71389327832162\\
0.465	0.764383781595708\\
0.525	0.754223326001857\\
0.535	0.752363776210663\\
0.645	0.729468983672619\\
0.765	0.704162832227345\\
0.885	0.678539965078209\\
1.005	0.65261502531947\\
1.125	0.626393429133528\\
1.235	0.602059995131532\\
1.305	0.586312855116434\\
1.355	0.574806143050583\\
1.405	0.562969966416691\\
1.495	0.541166093065868\\
1.595	0.517161200744122\\
1.675	0.498110459988834\\
1.815	0.465692818000912\\
1.945	0.435264779620082\\
1.965	0.43037226969037\\
1.985	0.425213851519565\\
1.995	0.422550682082717\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0.54\fwidth,0.16\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Source \eqref{eq:source} with \eqref{eq:forward}}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.346025608476249\\
0.0349999999999999	0.342320144346484\\
0.0549999999999999	0.339981283854552\\
0.075	0.337818069289346\\
0.095	0.335858939991693\\
0.115	0.334100717332343\\
0.135	0.332533314108598\\
0.155	0.331000944596826\\
0.175	0.329255346853347\\
0.195	0.327309551665263\\
0.215	0.325190798922924\\
0.235	0.322926907650215\\
0.255	0.320547259731587\\
0.285	0.317301300864307\\
0.305	0.314742548494894\\
0.325	0.311826317156638\\
0.345	0.308565852171497\\
0.365	0.304973044804786\\
0.385	0.3010598840432\\
0.405	0.296855954892132\\
0.475	0.282043375381367\\
0.545	0.267441873884587\\
0.615	0.253038847430526\\
0.625	0.251010219922049\\
0.635	0.249699215911004\\
0.645	0.275405775793308\\
0.655	0.531672542400944\\
0.665	0.606381005485409\\
0.975	0.54477138263457\\
1.145	0.511183086770696\\
1.225	0.495359313944484\\
1.495	0.441143797360464\\
1.565	0.426842939942248\\
1.635	0.412343034791095\\
1.775	0.383173789372658\\
1.795	0.379250468531471\\
1.815	0.375475832599448\\
1.835	0.371843142684276\\
1.855	0.36834637836669\\
1.885	0.363344603940284\\
1.915	0.358622133357775\\
1.945	0.354168350392978\\
1.975	0.3499725842569\\
1.995	0.347314113890446\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.478750402560742\\
0.0449999999999999	0.469851133981978\\
0.0649999999999999	0.465295747447551\\
0.085	0.460515793413499\\
0.105	0.455552609342313\\
0.135	0.447983302509817\\
0.145	0.445590545861043\\
0.155	0.443386954004601\\
0.165	0.441333077729267\\
0.185	0.437513873009675\\
0.205	0.433926916043591\\
0.235	0.428779902697929\\
0.245	0.427102957465356\\
0.255	0.436480871637119\\
0.265	0.629049188250755\\
0.275	0.685225653478982\\
0.285	0.687257207979162\\
0.295	0.687107925537147\\
0.315	0.686550323536823\\
0.335	0.685820249853303\\
0.355	0.684918517685843\\
0.375	0.683844276424924\\
0.395	0.68259596388642\\
0.425	0.680438620371119\\
0.485	0.675898661783148\\
0.545	0.671144643645281\\
0.605	0.666169080742435\\
0.655	0.661821400295381\\
0.685	0.658293310787889\\
0.815	0.642724755026641\\
0.925	0.629363270217701\\
1.015	0.618244723614319\\
1.105	0.606926232046316\\
1.205	0.594145621734445\\
1.375	0.572378529485104\\
1.455	0.562357239531735\\
1.535	0.552533881399336\\
1.615	0.542899932045397\\
1.735	0.528678136514444\\
1.765	0.525044631800497\\
1.785	0.522228612263625\\
1.805	0.519088607362525\\
1.825	0.515699374350945\\
1.845	0.512095455411114\\
1.865	0.508280968929903\\
1.885	0.504265483878441\\
1.955	0.489591361296072\\
1.995	0.480945624053237\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0\fwidth,-0.08\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Source \eqref{eq:source} with \eqref{eq:backfor}}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.28598906041569\\
0.085	0.259948509477971\\
0.155	0.237480015110642\\
0.205	0.221684190281028\\
0.235	0.212562838348963\\
0.265	0.203737610546194\\
0.445	0.151966969131212\\
0.515	0.133029862994245\\
0.525	0.149802779757226\\
0.535	0.775445252376929\\
0.545	0.79926286757392\\
0.585	0.785507260787001\\
0.625	0.771402130386596\\
0.655	0.760536201780163\\
0.685	0.749359366585816\\
0.735	0.73044893847408\\
0.765	0.719569447304652\\
0.805	0.705613482682858\\
0.935	0.660228113683037\\
1.165	0.579508926209789\\
1.405	0.495134275414446\\
1.475	0.469137177158732\\
1.575	0.431689624163224\\
1.605	0.421004662379302\\
1.645	0.407059660698154\\
1.715	0.383055304321366\\
1.805	0.352538477748569\\
1.895	0.322355259824267\\
1.975	0.295845407439663\\
1.995	0.289269177322161\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.417311859300335\\
0.135	0.386094307898104\\
0.205	0.369099997237827\\
0.235	0.361466276129203\\
0.275	0.350898436821918\\
0.325	0.337742398148976\\
0.395	0.319709911592792\\
0.435	0.30951486450622\\
0.445	0.48586500735496\\
0.455	0.760832118235474\\
0.465	0.759902533657186\\
0.545	0.745263220760538\\
0.605	0.733257435944277\\
0.655	0.723561817357594\\
0.695	0.716081824204273\\
0.725	0.710457076478677\\
0.755	0.704512834930916\\
0.785	0.698219876247844\\
0.905	0.672383594650127\\
1.025	0.646254996449019\\
1.145	0.619825312095936\\
1.255	0.59530425832763\\
1.325	0.579430993659433\\
1.375	0.567788401067525\\
1.415	0.558169368048528\\
1.605	0.511817122290355\\
1.665	0.497447043511916\\
1.795	0.467073378072741\\
1.915	0.438746159242367\\
1.995	0.419700955673942\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0.54\fwidth,-0.08\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Source \eqref{eq:source} with \eqref{eq:backfor}}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.342525527508165\\
0.0349999999999999	0.337005555854094\\
0.0649999999999999	0.331704566175923\\
0.095	0.326608302766091\\
0.125	0.321704760131635\\
0.155	0.316984005309535\\
0.185	0.312437990136623\\
0.215	0.30806003427657\\
0.245	0.303844588070077\\
0.275	0.299821032052848\\
0.295	0.297228760266765\\
0.315	0.294865278833953\\
0.335	0.292750776676751\\
0.355	0.290885446462022\\
0.375	0.289269227870498\\
0.395	0.287769184377497\\
0.415	0.286083951413631\\
0.435	0.28421043657334\\
0.455	0.282163887517741\\
0.475	0.279961646228295\\
0.495	0.277623632336572\\
0.515	0.275082064717933\\
0.535	0.27222633203629\\
0.555	0.269078606856141\\
0.575	0.265662017144594\\
0.595	0.261996617145797\\
0.615	0.258101675611745\\
0.625	0.256406527272663\\
0.635	0.275408363966165\\
0.645	0.543597554944029\\
0.655	0.619508420733494\\
0.685	0.611288485214066\\
0.715	0.603275157177994\\
0.745	0.595491914551073\\
0.775	0.587968087398487\\
0.795	0.583114659939758\\
0.815	0.578407056449814\\
0.835	0.573861186402272\\
0.855	0.569495112102849\\
0.875	0.565329538669735\\
0.895	0.561377275821261\\
0.995	0.541801868467655\\
1.215	0.498506896659817\\
1.455	0.450468933287164\\
1.655	0.410403992938884\\
1.735	0.39446186954231\\
1.795	0.382700766781977\\
1.865	0.36918486322161\\
1.955	0.352011406086839\\
1.995	0.344415577066776\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.489182967805138\\
0.0249999999999999	0.486454254414886\\
0.0449999999999999	0.483534097846092\\
0.0649999999999999	0.480448943299338\\
0.085	0.477221598772104\\
0.115	0.472155034307581\\
0.145	0.466862945443515\\
0.175	0.461385062826345\\
0.215	0.453845073806163\\
0.245	0.448043664970695\\
0.255	0.550793643379188\\
0.265	0.665161250165775\\
0.275	0.675798652532594\\
0.285	0.675111133924534\\
0.305	0.672510789463421\\
0.325	0.67012703844834\\
0.345	0.668034594412662\\
0.365	0.6662570657306\\
0.385	0.664817556080024\\
0.405	0.663688232757617\\
0.425	0.662734334708758\\
0.445	0.661964440982991\\
0.465	0.661391801160413\\
0.485	0.661027220147802\\
0.505	0.66087861699967\\
0.525	0.66078613682235\\
0.545	0.660490676180971\\
0.565	0.659973766048062\\
0.585	0.659237959310183\\
0.605	0.658284801495209\\
0.625	0.657115468841236\\
0.655	0.655136450191483\\
0.685	0.652945464419457\\
0.715	0.650567522908011\\
0.745	0.648000746352409\\
0.775	0.645240923818644\\
0.805	0.64228129661703\\
0.835	0.63911320108712\\
0.865	0.635725798361595\\
0.895	0.6321086811715\\
1.035	0.614733424020121\\
1.125	0.60337121572534\\
1.235	0.589265578856084\\
1.525	0.551800573764539\\
1.715	0.527039691188206\\
1.995	0.490477235733421\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.675\fwidth,
at={(-0.16\fwidth,-0.074\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Plots/Keimer_different_eta_05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0\fwidth,0.404\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={ $T=0.5$\\ $\nds=0.25$},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small,at={(0.4\fwidth,0.16\fwidth)},anchor=south west}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.4265	0.00010385204036556\\
0.4365	0.000363217626018209\\
0.4435	0.000745887803089929\\
0.4505	0.0013691719823723\\
0.4565	0.0021329739110727\\
0.4625	0.00312641087357379\\
0.4685	0.00435176526796344\\
0.4745	0.0058005977532809\\
0.4815	0.0077534760953375\\
0.4885	0.00996332896518171\\
0.4955	0.0124049294488855\\
0.5035	0.0154536107208294\\
0.5115	0.0187592387325268\\
0.5195	0.0223131482262673\\
0.5275	0.0261168314545723\\
0.5355	0.0301808180271612\\
0.5435	0.0345236193908369\\
0.5505	0.0385721924403493\\
0.5575	0.0428745869225238\\
0.5645	0.047454623617841\\
0.5715	0.0523382461245978\\
0.5775	0.0567862912774371\\
0.5835	0.0614940011979623\\
0.5895	0.0664769710586266\\
0.5955	0.0717483276939768\\
0.6015	0.0773170406521975\\
0.6075	0.0831856985666199\\
0.6135	0.0893476545504739\\
0.6205	0.0968806807210174\\
0.6285	0.105869388078976\\
0.6385	0.117478154447431\\
0.6505	0.131745030646035\\
0.6565	0.139242955810718\\
0.6605	0.14460513235959\\
0.6635	0.148936540590465\\
0.6665	0.153626847951863\\
0.6695	0.15876392387629\\
0.6725	0.164431682342677\\
0.6755	0.170702453307332\\
0.6785	0.177629842360858\\
0.6815	0.185243070737096\\
0.6845	0.193543555984322\\
0.6875	0.202504117020658\\
0.6905	0.212070762236066\\
0.6945	0.225633646058752\\
0.6995	0.243558035219001\\
0.7085	0.27702317652049\\
0.7155	0.302661509564653\\
0.7205	0.320160292344747\\
0.7245	0.33348872142864\\
0.7285	0.346139648537328\\
0.7325	0.358068724688346\\
0.7365	0.36925272541603\\
0.7405	0.379683053059624\\
0.7445	0.389361059383604\\
0.7485	0.398295320672998\\
0.7515	0.404516509103884\\
0.7545	0.410335717024009\\
0.7575	0.415762992751674\\
0.7605	0.420810099184354\\
0.7635	0.425490381313809\\
0.7665	0.429818554871095\\
0.7695	0.433810429786271\\
0.7725	0.43748259396656\\
0.7755	0.440852086260854\\
0.7785	0.443936084527508\\
0.7815	0.446751628143441\\
0.7845	0.449315386531348\\
0.7875	0.451643478108996\\
0.7905	0.453751338467968\\
0.7945	0.456244466813747\\
0.7985	0.458404533697002\\
0.8025	0.460261372239974\\
0.8065	0.461842212656169\\
0.8105	0.463171806629926\\
0.8145	0.464272597520641\\
0.8185	0.465164915825351\\
0.8235	0.466015055423295\\
0.8285	0.466600452855565\\
0.8335	0.466949961084115\\
0.8385	0.467089595963867\\
0.8445	0.467009044299893\\
0.8505	0.466685675526876\\
0.8575	0.466045764012057\\
0.8645	0.465170334443666\\
0.8725	0.463940422381394\\
0.8825	0.462149665412113\\
0.8955	0.45956122469233\\
0.9315	0.452230604079772\\
0.9415	0.450475780959277\\
0.9495	0.449271278095672\\
0.9565	0.448413507015057\\
0.9635	0.447787385805655\\
0.9695	0.447473182618126\\
0.9755	0.447397827523538\\
0.9805	0.447538420001846\\
0.9855	0.44787859320241\\
0.9905	0.44842794252725\\
0.9955	0.449191347335989\\
1.0005	0.450168872507279\\
1.0055	0.451356339895221\\
1.0105	0.452746469873835\\
1.0165	0.454669567731067\\
1.0225	0.456856230741652\\
1.0285	0.459293612682323\\
1.0345	0.461973055055533\\
1.0405	0.464890342746043\\
1.0465	0.468044978016936\\
1.0525	0.471438968052682\\
1.0585	0.475075525889356\\
1.0645	0.47895789296234\\
1.0705	0.483088316800993\\
1.0765	0.487467110902834\\
1.0835	0.492885944623647\\
1.0905	0.49862789674582\\
1.0975	0.504671135828109\\
1.1055	0.511898903593914\\
1.1155	0.521281107673777\\
1.1315	0.536343649920058\\
1.1375	0.541639864226112\\
1.1425	0.545709852563959\\
1.1465	0.548641530008416\\
1.1495	0.550595080889488\\
1.1525	0.552291861126462\\
1.1555	0.55368420767243\\
1.1575	0.55441716668945\\
1.1595	0.554973837560417\\
1.1615	0.555335574702452\\
1.1635	0.555482394548299\\
1.1655	0.555392932172855\\
1.1675	0.555044407412659\\
1.1695	0.554412603328795\\
1.1715	0.553471860348174\\
1.1735	0.552195089951057\\
1.1755	0.550553812348143\\
1.1775	0.548518223196676\\
1.1795	0.546057295021633\\
1.1815	0.543138919604114\\
1.1835	0.539730098129675\\
1.1855	0.535797186293287\\
1.1875	0.53130620175491\\
1.1895	0.526223201231266\\
1.1915	0.520514733977889\\
1.1935	0.514148377330172\\
1.1955	0.507093358196775\\
1.1975	0.499321261805098\\
1.1995	0.490806825484202\\
1.2015	0.481528810781266\\
1.2035	0.471470941763023\\
1.2065	0.454901195090799\\
1.2095	0.436550719172318\\
1.2125	0.416457711008428\\
1.2155	0.394709625937706\\
1.2185	0.371448143468893\\
1.2225	0.338429627362853\\
1.2275	0.294841558590026\\
1.2385	0.19748681864321\\
1.2425	0.164410073904968\\
1.2455	0.141237445645677\\
1.2485	0.119770199850699\\
1.2515	0.100210819692974\\
1.2545	0.0826890423493176\\
1.2565	0.0721703396160311\\
1.2585	0.062582306835989\\
1.2605	0.0539107816039213\\
1.2625	0.0461298801587406\\
1.2645	0.0392035342155199\\
1.2665	0.033087199424342\\
1.2685	0.0277296571248264\\
1.2705	0.0230748335678514\\
1.2725	0.0190635670798835\\
1.2745	0.0156352630351653\\
1.2765	0.0127293881148862\\
1.2785	0.0102867682380001\\
1.2805	0.00825066781937389\\
1.2825	0.00656764079722727\\
1.2845	0.00518815545645213\\
1.2865	0.00406700491337197\\
1.2885	0.00316352287060573\\
1.2915	0.00213873733672854\\
1.2945	0.0014205429185008\\
1.2975	0.000926831012440843\\
1.3015	0.000510009893921914\\
1.3065	0.000231003321214729\\
1.3145	5.85298466257989e-05\\
1.3315	2.04522146329822e-06\\
1.6225	0\\
2.0995	0\\
};
\addlegendentry{Lane 1}

\addplot [color=mycolor2, dashed,  line width=1.5pt]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.3945	0.000103647391373141\\
0.4005	0.000368120657602944\\
0.4045	0.000794686460700689\\
0.4075	0.00136146834405571\\
0.4095	0.00191422007005926\\
0.4115	0.00265309084113241\\
0.4135	0.00362551077704554\\
0.4155	0.00488572632082107\\
0.4175	0.00649416720150464\\
0.4195	0.00851627444132541\\
0.4215	0.0110207588823097\\
0.4235	0.0140773094870923\\
0.4255	0.0177538286360446\\
0.4275	0.0221133313726516\\
0.4295	0.0272106990357059\\
0.4315	0.0330895165393583\\
0.4335	0.0397792393756529\\
0.4355	0.0472929264796367\\
0.4375	0.0556257374855416\\
0.4395	0.0647543310357044\\
0.4425	0.0798439036725842\\
0.4455	0.0964177971575113\\
0.4485	0.114199719862975\\
0.4525	0.139230906242993\\
0.4655	0.222162914306205\\
0.4695	0.245844249285127\\
0.4735	0.267964687936828\\
0.4765	0.283421953014907\\
0.4795	0.297870856312788\\
0.4825	0.311309202572621\\
0.4855	0.323756529924176\\
0.4885	0.335248172921549\\
0.4915	0.34583022828707\\
0.4945	0.355555464427796\\
0.4975	0.364480121626587\\
0.5005	0.37266149872899\\
0.5035	0.380156201646538\\
0.5065	0.387018928124416\\
0.5095	0.393301673513626\\
0.5125	0.399053257812053\\
0.5155	0.404319091199276\\
0.5185	0.409141111499276\\
0.5215	0.413557841380867\\
0.5245	0.417604525261781\\
0.5275	0.421313315830708\\
0.5305	0.424713488051907\\
0.5335	0.427831664754441\\
0.5365	0.430692042724857\\
0.5405	0.434142575285388\\
0.5445	0.437220346829234\\
0.5485	0.439966520965168\\
0.5525	0.442417456225941\\
0.5565	0.444605335633945\\
0.5605	0.446558715096844\\
0.5655	0.448709108850835\\
0.5705	0.450576281405906\\
0.5755	0.452198283813767\\
0.5815	0.453867656535776\\
0.5875	0.455281761387033\\
0.5945	0.456666287791033\\
0.6015	0.457821270178937\\
0.6105	0.459050604437564\\
0.6215	0.460288235403143\\
0.6445	0.462539647655948\\
0.6575	0.46397036469197\\
0.6675	0.465307318060873\\
0.6765	0.466744702157983\\
0.6855	0.468422005030305\\
0.6945	0.470330609188997\\
0.7045	0.472696183233429\\
0.7145	0.475293601251679\\
0.7245	0.478111497769798\\
0.7345	0.481155538138212\\
0.7445	0.484442850878562\\
0.7535	0.487627561025774\\
0.7625	0.491042854189925\\
0.7715	0.494700612225732\\
0.7805	0.498603614751657\\
0.7905	0.503211172836781\\
0.8015	0.508550974738287\\
0.8165	0.516115151962012\\
0.8415	0.529006612367822\\
0.8725	0.545074705251623\\
0.8785	0.547865490115829\\
0.8835	0.549969052629069\\
0.8875	0.551454268456804\\
0.8915	0.552715545506056\\
0.8955	0.553700697262084\\
0.8985	0.55422238074781\\
0.9015	0.554526177431161\\
0.9045	0.554580129615089\\
0.9075	0.554348872687925\\
0.9105	0.553793386709226\\
0.9125	0.553221912344194\\
0.9145	0.552473632372272\\
0.9165	0.551533997303998\\
0.9185	0.550387608696044\\
0.9205	0.54901820929476\\
0.9225	0.547408682266614\\
0.9245	0.545541061874815\\
0.9265	0.543396558381432\\
0.9285	0.540955600414332\\
0.9305	0.538197898526364\\
0.9325	0.53510253417031\\
0.9345	0.531648078786705\\
0.9365	0.527812748109962\\
0.9385	0.523574597084531\\
0.9405	0.518911760876264\\
0.9425	0.513802747279785\\
0.9445	0.508226785265339\\
0.9465	0.502164233377334\\
0.9485	0.495597050093982\\
0.9515	0.484766016755884\\
0.9545	0.472722875354327\\
0.9575	0.459444880257017\\
0.9605	0.444933374154651\\
0.9635	0.429219114429694\\
0.9665	0.41236715111428\\
0.9705	0.3883122654225\\
0.9745	0.362779116510294\\
0.9805	0.322787904501794\\
0.9885	0.269558629799217\\
0.9925	0.244483624035987\\
0.9955	0.226860633166706\\
0.9985	0.21048909568597\\
1.0015	0.195530781051271\\
1.0045	0.182092534855622\\
1.0065	0.174004938548185\\
1.0085	0.166616743336199\\
1.0105	0.159918180887211\\
1.0125	0.153889949989694\\
1.0145	0.148504371129955\\
1.0165	0.143726710172305\\
1.0185	0.139516604776699\\
1.0205	0.135829527795724\\
1.0225	0.132618226270501\\
1.0245	0.1298340821366\\
1.0265	0.127428350528809\\
1.0285	0.12535324272832\\
1.0305	0.123562832423533\\
1.0325	0.1220137752329\\
1.0355	0.120055667138127\\
1.0385	0.118429972102522\\
1.0425	0.116605307331798\\
1.0485	0.114233137717464\\
1.0575	0.11071399511699\\
1.0625	0.108542557505153\\
1.0675	0.106141889734485\\
1.0725	0.103489605810955\\
1.0775	0.10057936798161\\
1.0825	0.0974140389853742\\
1.0875	0.0940020085220015\\
1.0935	0.089599217035619\\
1.0995	0.0848853379292804\\
1.1055	0.0798924659577169\\
1.1125	0.0737652328184688\\
1.1205	0.0664496475740943\\
1.1325	0.0551075003672761\\
1.1475	0.0409653803076893\\
1.1555	0.0337715013391455\\
1.1615	0.0286663118189656\\
1.1675	0.0238849894662754\\
1.1725	0.0201928562258575\\
1.1775	0.0168000573601974\\
1.1825	0.0137321132427712\\
1.1865	0.011524212845988\\
1.1905	0.00954152738226233\\
1.1945	0.00778561297300184\\
1.1985	0.00625389608583271\\
1.2025	0.00493959931200383\\
1.2065	0.00383187087644909\\
1.2115	0.00271519988104174\\
1.2165	0.00186323113804354\\
1.2215	0.00123587964665672\\
1.2275	0.000720437965073373\\
1.2345	0.000358892832660995\\
1.2435	0.000131461240682196\\
1.2585	1.88206144007275e-05\\
1.3115	1.22485444009612e-09\\
2.0995	0\\
};
\addlegendentry{Lane 2}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0.54\fwidth,0.404\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={ $T=1$\\ $\nds=0.25$}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.8375	9.32137400608823e-05\\
0.8455	0.000285741798311534\\
0.8515	0.000589913537680342\\
0.8565	0.00100422738965955\\
0.8615	0.00160762982050011\\
0.8665	0.00243206116535122\\
0.8705	0.0032639960022447\\
0.8745	0.00425287693697163\\
0.8795	0.00570569536540333\\
0.8845	0.00738628529079577\\
0.8895	0.00927504096401366\\
0.8945	0.0113500026692384\\
0.9005	0.0140554554702925\\
0.9065	0.0169645435147796\\
0.9135	0.0205788963655174\\
0.9205	0.0243980355515667\\
0.9285	0.028981896967657\\
0.9365	0.0337773529944156\\
0.9445	0.0387747014421351\\
0.9525	0.0439784194030466\\
0.9605	0.0494082417033157\\
0.9675	0.054372878843981\\
0.9745	0.059573354929253\\
0.9805	0.0642530195357156\\
0.9865	0.0691743706601242\\
0.9915	0.0734891386821999\\
0.9965	0.0780258400740927\\
1.0015	0.0828126787627874\\
1.0065	0.0878794243413576\\
1.0115	0.0932565846004501\\
1.0165	0.0989741989475763\\
1.0205	0.103812298780793\\
1.0245	0.108898683001553\\
1.0285	0.114243269334286\\
1.0325	0.119852624104693\\
1.0365	0.125729254860211\\
1.0415	0.133447529608862\\
1.0465	0.141567242587289\\
1.0515	0.150069293995211\\
1.0565	0.158936733247095\\
1.0615	0.168167570673625\\
1.0665	0.177789572006816\\
1.0715	0.187871870468785\\
1.0755	0.19634318114815\\
1.0795	0.205251616553701\\
1.0835	0.214670186053437\\
1.0875	0.224659285260007\\
1.0915	0.235251206575804\\
1.0955	0.246436661617167\\
1.0995	0.258156767058809\\
1.1045	0.273389955793393\\
1.1205	0.322755317816496\\
1.1245	0.334278354984137\\
1.1285	0.345173697193201\\
1.1315	0.352877477425361\\
1.1345	0.36015186519757\\
1.1375	0.36698266715169\\
1.1405	0.373364837508747\\
1.1435	0.37930094918989\\
1.1465	0.384799631458212\\
1.1495	0.389874085892089\\
1.1525	0.39454075448208\\
1.1555	0.398818180158465\\
1.1585	0.40272607333978\\
1.1615	0.406284578730546\\
1.1645	0.409513724076294\\
1.1675	0.412433025787196\\
1.1705	0.415061223921922\\
1.1735	0.417416119659421\\
1.1765	0.41951449092705\\
1.1795	0.421372065380939\\
1.1825	0.423003533773096\\
1.1855	0.424422590433811\\
1.1885	0.425641990874304\\
1.1915	0.426673619240552\\
1.1945	0.427528560493559\\
1.1975	0.428217173789668\\
1.2005	0.428749164662154\\
1.2045	0.429230540121343\\
1.2085	0.429469845026505\\
1.2125	0.429485900944706\\
1.2165	0.429296355075603\\
1.2205	0.428917861181473\\
1.2245	0.428366221317692\\
1.2295	0.427456050582962\\
1.2345	0.426327328734688\\
1.2395	0.425007400603528\\
1.2455	0.423205822561718\\
1.2515	0.421203642054367\\
1.2585	0.41866100254672\\
1.2665	0.415541680501304\\
1.2755	0.411832178220423\\
1.2875	0.406668033010557\\
1.3055	0.398683222621276\\
1.3375	0.384468565994382\\
1.3525	0.378028058245635\\
1.3655	0.372650641881417\\
1.3775	0.367894045777758\\
1.3885	0.363741185899486\\
1.3985	0.360163982774193\\
1.4075	0.357126389509278\\
1.4165	0.354280944568301\\
1.4255	0.351649000551557\\
1.4335	0.34950836706711\\
1.4415	0.347575391262244\\
1.4485	0.346072120680467\\
1.4555	0.344762228966821\\
1.4625	0.343664356489287\\
1.4685	0.342906925487383\\
1.4745	0.342332055306261\\
1.4805	0.341951552976839\\
1.4865	0.341776017635965\\
1.4925	0.341814280526228\\
1.4985	0.34207302525662\\
1.5045	0.342556679014311\\
1.5105	0.343267612410454\\
1.5165	0.3442066183193\\
1.5225	0.345373579301461\\
1.5285	0.346768197592376\\
1.5345	0.348390659947788\\
1.5405	0.350242138064745\\
1.5465	0.352325070488828\\
1.5525	0.354643217510295\\
1.5585	0.357201513564565\\
1.5645	0.36000575598102\\
1.5695	0.362534987586861\\
1.5745	0.365242897780835\\
1.5795	0.36813272643374\\
1.5845	0.371207083780013\\
1.5905	0.375142062599326\\
1.5965	0.379344930558344\\
1.6025	0.38381115884705\\
1.6085	0.388529888794307\\
1.6145	0.393481452433191\\
1.6215	0.399509331664285\\
1.6305	0.407528247670424\\
1.6425	0.41820701571089\\
1.6475	0.422415393791181\\
1.6515	0.425563154157205\\
1.6545	0.427745165472353\\
1.6575	0.429730987996268\\
1.6605	0.431476477071267\\
1.6635	0.432932044833757\\
1.6655	0.433714296277007\\
1.6675	0.434325428937547\\
1.6695	0.434746473283772\\
1.6715	0.434957323507457\\
1.6735	0.434936775381366\\
1.6755	0.434662588278742\\
1.6775	0.434111574896269\\
1.6795	0.4332597222075\\
1.6815	0.432082347021596\\
1.6835	0.43055428920251\\
1.6855	0.428650145087\\
1.6875	0.426344542899904\\
1.6895	0.423612460981817\\
1.6915	0.420429588406637\\
1.6935	0.416772726076351\\
1.6955	0.412620224655991\\
1.6975	0.407952453790655\\
1.6995	0.402752294988263\\
1.7015	0.397005648438561\\
1.7035	0.390701941975232\\
1.7055	0.383834628497027\\
1.7075	0.376401656582278\\
1.7095	0.368405897901003\\
1.7115	0.359855514486576\\
1.7145	0.346021657016307\\
1.7175	0.331043026070322\\
1.7205	0.315020069557061\\
1.7235	0.298081897973094\\
1.7275	0.274345882315559\\
1.7325	0.243436995929861\\
1.7425	0.181089291775411\\
1.7465	0.157293681245431\\
1.7505	0.13479536725588\\
1.7535	0.118977396053227\\
1.7565	0.10418807213106\\
1.7595	0.0905069676338117\\
1.7625	0.0779841730401789\\
1.7645	0.0702909970141357\\
1.7665	0.0631227030546007\\
1.7685	0.0564743593759904\\
1.7705	0.0503366702702595\\
1.7725	0.0446964558216925\\
1.7745	0.0395371593535336\\
1.7765	0.0348393689680875\\
1.7785	0.0305813405354196\\
1.7805	0.0267395107339978\\
1.7825	0.0232889901812561\\
1.7845	0.0202040282479983\\
1.7865	0.0174584427671962\\
1.7885	0.0150260094699441\\
1.7905	0.0128808075604265\\
1.7925	0.0109975193359317\\
1.7945	0.00935168313276602\\
1.7965	0.00791990010748034\\
1.7985	0.00667999642586681\\
1.8005	0.00561114331780876\\
1.8035	0.00428654213255397\\
1.8065	0.00324423544006569\\
1.8095	0.00243244762415395\\
1.8125	0.00180666709295485\\
1.8165	0.00119742702858705\\
1.8205	0.000780285305276518\\
1.8255	0.000446000034014737\\
1.8325	0.000194830814251645\\
1.8425	5.44334531511481e-05\\
1.8635	2.61968270809376e-06\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.8065	7.81605011783704e-05\\
0.8125	0.000268429607263698\\
0.8165	0.000577643389245708\\
0.8195	0.000995967651530982\\
0.8215	0.00141151474251178\\
0.8235	0.00197720885271391\\
0.8255	0.00273721046529651\\
0.8275	0.00374468988043963\\
0.8295	0.00506222999344619\\
0.8315	0.00676170898919937\\
0.8335	0.00892349671138382\\
0.8355	0.011634819433743\\
0.8375	0.0149871961898596\\
0.8395	0.0190729275060604\\
0.8415	0.0239807210775642\\
0.8435	0.029790659158627\\
0.8455	0.0365688335226908\\
0.8475	0.0443620755663088\\
0.8495	0.0531932701310818\\
0.8515	0.0630577441035438\\
0.8535	0.0739211554478265\\
0.8555	0.0857191776915407\\
0.8585	0.104958834772557\\
0.8615	0.125673841093996\\
0.8655	0.154720607006683\\
0.8725	0.205965875451287\\
0.8755	0.226871539150054\\
0.8785	0.246630045243655\\
0.8815	0.265016040807805\\
0.8845	0.281898006652827\\
0.8865	0.292289351023733\\
0.8885	0.301990303474169\\
0.8905	0.311013161579071\\
0.8925	0.319378519996979\\
0.8945	0.327113221803237\\
0.8965	0.334248533787882\\
0.8985	0.340818574087761\\
0.9005	0.346858998557313\\
0.9025	0.352405936436364\\
0.9045	0.357495155420859\\
0.9065	0.362161430218863\\
0.9085	0.366438086064726\\
0.9105	0.370356688524698\\
0.9125	0.373946852447212\\
0.9145	0.37723614543864\\
0.9165	0.380250064284452\\
0.9185	0.383012065929546\\
0.9205	0.385543637739313\\
0.9225	0.387864394635026\\
0.9255	0.390988862931075\\
0.9285	0.393732295568062\\
0.9315	0.396140882984183\\
0.9345	0.398254438776152\\
0.9375	0.400107273245353\\
0.9405	0.401728983601766\\
0.9435	0.403145153371124\\
0.9465	0.404377961698437\\
0.9495	0.405446707946084\\
0.9535	0.406645346458379\\
0.9575	0.407616523083518\\
0.9615	0.408389494491374\\
0.9655	0.40898935903789\\
0.9705	0.409528634468788\\
0.9755	0.409867895789742\\
0.9815	0.410055001875125\\
0.9875	0.410045789823928\\
0.9945	0.409839468685321\\
1.0025	0.409409736668078\\
1.0125	0.408673408926256\\
1.0265	0.407430762624936\\
1.0565	0.404511731609721\\
1.1025	0.399923680952429\\
1.1135	0.398612657147453\\
1.1275	0.396739651743935\\
1.1465	0.393980506152873\\
1.1755	0.389749934162159\\
1.1885	0.388067639500076\\
1.1995	0.386845075288395\\
1.2095	0.385937960329692\\
1.2185	0.385315174603326\\
1.2275	0.384895612767701\\
1.2355	0.384704712825136\\
1.2435	0.384690429564445\\
1.2515	0.38485971774735\\
1.2595	0.385220106589683\\
1.2675	0.385779655489108\\
1.2755	0.38654722197064\\
1.2825	0.387397011225852\\
1.2895	0.388420035328156\\
1.2965	0.389622690837848\\
1.3035	0.391010582021618\\
1.3105	0.392587845507343\\
1.3175	0.394356370046137\\
1.3245	0.396314903535508\\
1.3315	0.398458009914707\\
1.3395	0.401119014889603\\
1.3475	0.403978943008933\\
1.3575	0.407767790611204\\
1.3815	0.417002305939281\\
1.3875	0.419042116243666\\
1.3925	0.420534728712853\\
1.3965	0.421543321399806\\
1.4005	0.422341621199564\\
1.4035	0.422773515808706\\
1.4065	0.423037317193608\\
1.4095	0.42310814267066\\
1.4125	0.422958947954036\\
1.4155	0.422560537833626\\
1.4175	0.422141115943751\\
1.4195	0.42158732099463\\
1.4215	0.420889048850799\\
1.4235	0.4200358814154\\
1.4255	0.419017135900611\\
1.4275	0.41782192537578\\
1.4295	0.416439231500653\\
1.4315	0.414857990236714\\
1.4335	0.413067191165987\\
1.4355	0.411055990828078\\
1.4375	0.408813840208427\\
1.4395	0.406330626170752\\
1.4415	0.403596826224057\\
1.4435	0.400603675551354\\
1.4455	0.397343344709343\\
1.4475	0.393809125845144\\
1.4495	0.389995624681958\\
1.4515	0.385898954918933\\
1.4545	0.379218739704868\\
1.4575	0.371897693495984\\
1.4605	0.363947430804585\\
1.4635	0.355391484970961\\
1.4665	0.346266069899665\\
1.4695	0.336620433307013\\
1.4735	0.323059543135387\\
1.4785	0.305243448418544\\
1.4865	0.275760585249838\\
1.4925	0.253878728448353\\
1.4965	0.239858092616079\\
1.5005	0.226545740846999\\
1.5035	0.217135809325851\\
1.5065	0.208285808522428\\
1.5095	0.200040108939899\\
1.5125	0.192427159432794\\
1.5155	0.185459580352531\\
1.5185	0.179134902161879\\
1.5215	0.173436863490512\\
1.5235	0.169972758826539\\
1.5255	0.166763837078402\\
1.5275	0.163797466563986\\
1.5295	0.161059631063881\\
1.5325	0.157348123238127\\
1.5355	0.154062644013907\\
1.5385	0.151147239544087\\
1.5415	0.148545870224713\\
1.5445	0.146203984311155\\
1.5475	0.144069780203036\\
1.5515	0.141464704290257\\
1.5565	0.138454237781624\\
1.5725	0.129037702668362\\
1.5775	0.125817849311264\\
1.5825	0.122373691483231\\
1.5875	0.118682170988398\\
1.5925	0.114733375089552\\
1.5975	0.110527319775442\\
1.6025	0.106071607827085\\
1.6075	0.101379821968564\\
1.6135	0.0954644413849359\\
1.6195	0.08927607079641\\
1.6265	0.0817757515623549\\
1.6355	0.0718273992546714\\
1.6555	0.0495845657131349\\
1.6625	0.0421566713512469\\
1.6685	0.0360968531628822\\
1.6735	0.0313231013407269\\
1.6785	0.026845003425954\\
1.6825	0.0235004401075449\\
1.6865	0.0203849233085474\\
1.6905	0.0175113144315842\\
1.6945	0.0148887805098461\\
1.6985	0.0125223682671538\\
1.7025	0.0104127085815873\\
1.7065	0.00855589577706795\\
1.7105	0.00694357749641261\\
1.7145	0.00556327460479178\\
1.7185	0.00439892771303807\\
1.7225	0.00343164050150557\\
1.7265	0.00264056466592155\\
1.7315	0.00186621444923807\\
1.7365	0.00129047799368065\\
1.7425	0.000805372946678151\\
1.7495	0.000446692703403251\\
1.7585	0.000196865422251058\\
1.7715	5.34476390656735e-05\\
1.7985	2.26203175968109e-06\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0\fwidth,0.16\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\nds=0.5$}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.4195	0.000108371858718925\\
0.4285	0.000345998166029204\\
0.4355	0.000731746361901209\\
0.4415	0.0012651193757991\\
0.4475	0.00202640017436195\\
0.4535	0.0030383567134793\\
0.4595	0.00430693263326409\\
0.4655	0.00582407397457452\\
0.4715	0.00757251323737762\\
0.4785	0.00987544338888036\\
0.4855	0.0124268598244313\\
0.4935	0.0156022137974205\\
0.5025	0.0194485022504538\\
0.5125	0.0239908404154283\\
0.5245	0.0297106345364515\\
0.5425	0.0385830259411009\\
0.5635	0.0488832168598372\\
0.5745	0.0540273794214383\\
0.5835	0.0579915139296112\\
0.5915	0.0612547838681836\\
0.5985	0.0638477334605891\\
0.6045	0.065826650156882\\
0.6095	0.0672684670710559\\
0.6145	0.0684876056144672\\
0.6195	0.0694461170012075\\
0.6235	0.0699956628168348\\
0.6275	0.0703243091355938\\
0.6315	0.0704040926498029\\
0.6355	0.0702067759485114\\
0.6385	0.069862025565802\\
0.6415	0.06934132296495\\
0.6455	0.0683759577626368\\
0.6495	0.067135126490816\\
0.6605	0.0634092428463555\\
0.6625	0.062997365729176\\
0.6645	0.0628011129502162\\
0.6665	0.0628920921483966\\
0.6685	0.0633491720060291\\
0.6695	0.0637412469385912\\
0.6705	0.0642568682349571\\
0.6715	0.0649071176853604\\
0.6725	0.0657031193869835\\
0.6735	0.066655938964999\\
0.6745	0.067776475456645\\
0.6755	0.0690753469535097\\
0.6775	0.072248443525754\\
0.6795	0.0762499512868993\\
0.6815	0.0811422725262094\\
0.6835	0.086971707148265\\
0.6855	0.0937651149687371\\
0.6875	0.101527313342937\\
0.6895	0.110239474772808\\
0.6915	0.119858727589804\\
0.6945	0.135838216360684\\
0.6975	0.153397607692018\\
0.7015	0.178564021711323\\
0.7145	0.262312674232895\\
0.7185	0.285768120067535\\
0.7215	0.302159624851402\\
0.7245	0.317450790461429\\
0.7275	0.331625438928218\\
0.7305	0.344699609555125\\
0.7335	0.356711704120575\\
0.7365	0.367714610287588\\
0.7395	0.377769695860751\\
0.7425	0.386942400586269\\
0.7455	0.395299108749575\\
0.7485	0.402905006981367\\
0.7515	0.409822678731567\\
0.7545	0.416111238255251\\
0.7575	0.421825852912562\\
0.7605	0.427017540078464\\
0.7635	0.431733154136465\\
0.7665	0.436015501202905\\
0.7695	0.439903535894748\\
0.7725	0.443432606932644\\
0.7755	0.446634727709478\\
0.7785	0.449538854947845\\
0.7815	0.452171163808976\\
0.7845	0.454555311735688\\
0.7875	0.456712686231913\\
0.7915	0.459269597974225\\
0.7955	0.46149842153978\\
0.7995	0.463435027237715\\
0.8035	0.465110955839731\\
0.8075	0.466554006421137\\
0.8115	0.467788742532362\\
0.8165	0.469072142365547\\
0.8215	0.470101164459257\\
0.8265	0.470908165975974\\
0.8325	0.471623066734791\\
0.8385	0.472101368082459\\
0.8455	0.472409499451441\\
0.8525	0.472497129580074\\
0.8605	0.472384422952446\\
0.8705	0.472007917414016\\
0.8835	0.471269667668982\\
0.9295	0.468425834834926\\
0.9405	0.468090162265341\\
0.9495	0.468039563803253\\
0.9575	0.46821854197914\\
0.9645	0.46858896026564\\
0.9715	0.469194977723089\\
0.9775	0.469925993417648\\
0.9835	0.470869201272871\\
0.9895	0.472034788350113\\
0.9955	0.473426338409724\\
1.0015	0.475041079042249\\
1.0075	0.476871357593059\\
1.0145	0.479265419099633\\
1.0215	0.48192274994499\\
1.0285	0.484830933056232\\
1.0355	0.487983133871126\\
1.0425	0.491377805963471\\
1.0495	0.495017077349511\\
1.0565	0.498904698276321\\
1.0635	0.503044087041764\\
1.0705	0.507436597246988\\
1.0775	0.512079859488734\\
1.0855	0.517682978003357\\
1.0935	0.523578274784551\\
1.1025	0.530503677661362\\
1.1165	0.541627463176174\\
1.1265	0.549468891200767\\
1.1325	0.553919328057399\\
1.1375	0.55735586078324\\
1.1415	0.559849281827614\\
1.1455	0.56204198473132\\
1.1485	0.563441047846186\\
1.1515	0.56458648361262\\
1.1545	0.565434046524948\\
1.1565	0.565809317761585\\
1.1585	0.56601410999864\\
1.1605	0.566031067728855\\
1.1625	0.565841569316008\\
1.1645	0.56542568019659\\
1.1665	0.564762113829246\\
1.1685	0.563828202933301\\
1.1705	0.562599884012602\\
1.1725	0.561051698667369\\
1.1745	0.559156815751663\\
1.1765	0.556887079029623\\
1.1785	0.554213085604557\\
1.1805	0.551104301016875\\
1.1825	0.547529217492658\\
1.1845	0.543455562322136\\
1.1865	0.538850563686604\\
1.1885	0.533681281343909\\
1.1905	0.527915009318029\\
1.1925	0.521519756992191\\
1.1945	0.514464813641923\\
1.1965	0.506721399328944\\
1.1985	0.498263402089368\\
1.2005	0.489068197406513\\
1.2025	0.479117541036365\\
1.2055	0.462748539183742\\
1.2085	0.444636335219815\\
1.2115	0.424804549504948\\
1.2145	0.403323211100846\\
1.2175	0.380314354587915\\
1.2215	0.347574540716841\\
1.2265	0.304173192652618\\
1.2395	0.189202938955033\\
1.2435	0.156663082878532\\
1.2465	0.134016329894453\\
1.2495	0.113154653723488\\
1.2525	0.0942547938630862\\
1.2545	0.0827989500411923\\
1.2565	0.0722750859228816\\
1.2585	0.0626818438570407\\
1.2605	0.0540049344217479\\
1.2625	0.0462184131881838\\
1.2645	0.0392862051066114\\
1.2665	0.0331638005407808\\
1.2685	0.0278000451225839\\
1.2705	0.0231389480244788\\
1.2725	0.0191214394587229\\
1.2745	0.0156870175007784\\
1.2765	0.0127752358440243\\
1.2785	0.0103269968983697\\
1.2805	0.00828562782626063\\
1.2825	0.00659772982059703\\
1.2845	0.00521380245665704\\
1.2865	0.00408865475198894\\
1.2885	0.00318162229408525\\
1.2915	0.00215232369678953\\
1.2945	0.00143052258055354\\
1.2975	0.000934004643065478\\
1.3015	0.000514477076166919\\
1.3065	0.000233345831092802\\
1.3145	5.92676113346791e-05\\
1.3315	2.08389971456668e-06\\
1.6175	0\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.3905	9.55482608513414e-05\\
0.3965	0.000351072436177713\\
0.4005	0.000773135850715256\\
0.4035	0.00134257093310453\\
0.4055	0.0019034384993466\\
0.4075	0.00265876473476823\\
0.4095	0.00365966922700123\\
0.4115	0.00496491207026661\\
0.4135	0.00664021270244497\\
0.4155	0.00875694200119659\\
0.4175	0.0113901473563618\\
0.4195	0.0146159307408671\\
0.4215	0.0185082708741744\\
0.4235	0.0231354542721118\\
0.4255	0.0285563459927798\\
0.4275	0.0348167782881581\\
0.4295	0.0419463546302725\\
0.4315	0.0499559516743262\\
0.4335	0.0588361517610214\\
0.4355	0.0685567584871665\\
0.4385	0.0845982503203473\\
0.4415	0.102168472163002\\
0.4455	0.127421358102871\\
0.4515	0.167460702158324\\
0.4585	0.214099734502906\\
0.4625	0.239409189260661\\
0.4665	0.26318314328577\\
0.4695	0.279850599032362\\
0.4725	0.295458901093699\\
0.4755	0.309991473919802\\
0.4785	0.323459692746504\\
0.4815	0.335895588126781\\
0.4845	0.347345555147395\\
0.4875	0.35786518591323\\
0.4905	0.367515197421378\\
0.4935	0.376358343437763\\
0.4965	0.384457161512076\\
0.4995	0.391872399028716\\
0.5025	0.398661972569908\\
0.5055	0.404880333828845\\
0.5085	0.41057813699463\\
0.5115	0.415802123523433\\
0.5145	0.420595158806006\\
0.5175	0.424996370823641\\
0.5205	0.429041353462255\\
0.5235	0.432762407048775\\
0.5265	0.436188796320797\\
0.5295	0.439347011878651\\
0.5335	0.443181907479263\\
0.5375	0.446633038694173\\
0.5415	0.449744784858096\\
0.5455	0.452556112354128\\
0.5495	0.45510131319303\\
0.5535	0.457410645390735\\
0.5585	0.460006118011514\\
0.5635	0.462320455083808\\
0.5685	0.464393298216919\\
0.5745	0.466610187421615\\
0.5805	0.468580273147755\\
0.5875	0.470625398612385\\
0.5955	0.472701384955624\\
0.6045	0.474793512912894\\
0.6165	0.477331654687213\\
0.6525	0.484774245412213\\
0.6645	0.487586957503859\\
0.6895	0.493613883267387\\
0.6955	0.494744198902825\\
0.7005	0.495467044248987\\
0.7115	0.496737754973058\\
0.7225	0.498109765141163\\
0.7315	0.499477810108173\\
0.7395	0.500909331723336\\
0.7475	0.50255017708781\\
0.7555	0.504403859930767\\
0.7635	0.50647490720644\\
0.7715	0.508769506797924\\
0.7795	0.511295131329645\\
0.7875	0.51405981987526\\
0.7955	0.517071328206277\\
0.8035	0.520336159239518\\
0.8115	0.523858397645909\\
0.8195	0.527638223966695\\
0.8275	0.531669940422897\\
0.8355	0.535939285782614\\
0.8445	0.540992686333852\\
0.8565	0.548028039185404\\
0.8735	0.558023332253669\\
0.8805	0.561842835440859\\
0.8855	0.564327633029237\\
0.8895	0.566105281426863\\
0.8935	0.567639133829751\\
0.8965	0.568592340386458\\
0.8995	0.569343238339118\\
0.9025	0.569857838455241\\
0.9055	0.570098057692831\\
0.9085	0.57002135734379\\
0.9105	0.569770982512088\\
0.9125	0.56934352717697\\
0.9145	0.568722644501273\\
0.9165	0.567890893693949\\
0.9185	0.566829711174957\\
0.9205	0.565519390669113\\
0.9225	0.563939074813193\\
0.9245	0.562066761326714\\
0.9265	0.559879327313809\\
0.9285	0.557352575823661\\
0.9305	0.554461309384908\\
0.9325	0.551179435819967\\
0.9345	0.547480112200697\\
0.9365	0.543335933274065\\
0.9385	0.538719170995679\\
0.9405	0.533602071872146\\
0.9425	0.527957218525495\\
0.9445	0.521757961136289\\
0.9465	0.514978923072331\\
0.9485	0.507596582947501\\
0.9505	0.499589932480486\\
0.9535	0.486371592347124\\
0.9565	0.471667470203429\\
0.9595	0.455462385732968\\
0.9625	0.437774583489543\\
0.9655	0.418661896300577\\
0.9685	0.398226850791755\\
0.9725	0.369190315161181\\
0.9775	0.330733852758236\\
0.9905	0.228803069083972\\
0.9945	0.199878841689411\\
0.9975	0.179708391418109\\
1.0005	0.161084758561282\\
1.0035	0.144160082044132\\
1.0065	0.129021418206246\\
1.0085	0.119934807590518\\
1.0105	0.111644708309816\\
1.0125	0.104131796191732\\
1.0145	0.0973671881195437\\
1.0165	0.0913139267099718\\
1.0185	0.0859285780137697\\
1.0205	0.0811628700378257\\
1.0225	0.0769653047598218\\
1.0245	0.0732826844504446\\
1.0265	0.0700615036805945\\
1.0285	0.0672491704340166\\
1.0305	0.0647950323306552\\
1.0325	0.0626511962287348\\
1.0345	0.0607731406842511\\
1.0365	0.0591201303501552\\
1.0395	0.0569833779849187\\
1.0425	0.0551646145313738\\
1.0465	0.0530869778906946\\
1.0515	0.0508377950935812\\
1.0585	0.0479993756773998\\
1.0865	0.0368981519852301\\
1.1275	0.0202444537738002\\
1.1375	0.0165042092417824\\
1.1465	0.0133700370493655\\
1.1545	0.0108126786434579\\
1.1625	0.00850562541621747\\
1.1695	0.0067148471658518\\
1.1765	0.00515187391484151\\
1.1835	0.00382480564034271\\
1.1905	0.00273410678223618\\
1.1975	0.00187144349425727\\
1.2045	0.00121924475769886\\
1.2125	0.00069779486534971\\
1.2215	0.000337842980140834\\
1.2335	0.000107640545443655\\
1.2525	1.1390113809906e-05\\
1.3405	2.25153229393982e-13\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0.54\fwidth,0.16\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\nds=0.5$}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.8275	9.46412584741374e-05\\
0.8365	0.000324027577072616\\
0.8425	0.000649639703466764\\
0.8475	0.00107918399462603\\
0.8525	0.00168679013998929\\
0.8575	0.00249406832526189\\
0.8625	0.00350952959166184\\
0.8675	0.00472918807786238\\
0.8725	0.00613976403341043\\
0.8785	0.00805841454505929\\
0.8845	0.0101914609300202\\
0.8915	0.0129101658744437\\
0.8985	0.0158403410589512\\
0.9065	0.0194141906851453\\
0.9145	0.0232057439737554\\
0.9225	0.0272041927453111\\
0.9305	0.0314079097916995\\
0.9385	0.0358213832517658\\
0.9465	0.0404526284002937\\
0.9545	0.0453106345651437\\
0.9625	0.0504025579800436\\
0.9705	0.0557306329567591\\
0.9785	0.0612890161409259\\
0.9875	0.0677960001254805\\
0.9975	0.0752871221159248\\
1.0125	0.0868116590506722\\
1.0245	0.0959375917974574\\
1.0315	0.101025128172231\\
1.0365	0.104460860761738\\
1.0415	0.107660182359174\\
1.0455	0.109999975079824\\
1.0495	0.112101274065874\\
1.0525	0.11349853916921\\
1.0555	0.114730099576239\\
1.0585	0.115792937543297\\
1.0625	0.116967299583956\\
1.0675	0.118171681820937\\
1.0715	0.119153106682792\\
1.0745	0.120105880741121\\
1.0765	0.120947548980293\\
1.0785	0.122033115410124\\
1.0805	0.123438863360508\\
1.0825	0.12524692611195\\
1.0845	0.127542632782866\\
1.0865	0.130411116143002\\
1.0885	0.133933314747718\\
1.0905	0.138181592058515\\
1.0925	0.143215275550775\\
1.0945	0.149076474752071\\
1.0965	0.155786555691582\\
1.0985	0.163343621897967\\
1.1005	0.17172127752599\\
1.1025	0.180868833511997\\
1.1045	0.190712977725125\\
1.1075	0.206577652350576\\
1.1115	0.229180397395637\\
1.1215	0.286773236053774\\
1.1245	0.302857493231896\\
1.1275	0.317934530765272\\
1.1305	0.331866951668251\\
1.1335	0.344585018724039\\
1.1355	0.352380378454049\\
1.1375	0.359636077044621\\
1.1395	0.366365940595212\\
1.1415	0.372588983329849\\
1.1435	0.378327984603519\\
1.1455	0.38360825065972\\
1.1475	0.388456568814701\\
1.1495	0.39290034960238\\
1.1515	0.396966944121665\\
1.1535	0.400683118762593\\
1.1555	0.404074666970808\\
1.1575	0.407166137091523\\
1.1595	0.409980656041896\\
1.1615	0.41253983012101\\
1.1635	0.414863706308414\\
1.1655	0.41697077964895\\
1.1675	0.41887803457862\\
1.1695	0.420601010185029\\
1.1725	0.422870606562918\\
1.1755	0.424799737231342\\
1.1785	0.426425248426204\\
1.1815	0.427778983438316\\
1.1845	0.428888463050241\\
1.1875	0.429777508225012\\
1.1905	0.430466796649038\\
1.1935	0.430974351810679\\
1.1965	0.431315967486746\\
1.1995	0.431505572716038\\
1.2035	0.431543119002807\\
1.2075	0.431358150728591\\
1.2115	0.430973362486685\\
1.2155	0.430408986906474\\
1.2205	0.429478738881727\\
1.2255	0.428328989272203\\
1.2305	0.426989523211041\\
1.2365	0.425170347507419\\
1.2425	0.423161306685375\\
1.2495	0.420630421891233\\
1.2585	0.417166056132874\\
1.2715	0.411928945485454\\
1.3005	0.400181661384687\\
1.3135	0.395147028161713\\
1.3255	0.390701102547262\\
1.3365	0.386819018817458\\
1.3475	0.383137702919268\\
1.3585	0.37966975513251\\
1.3685	0.376711616735791\\
1.3785	0.373946944822948\\
1.3885	0.371383760742388\\
1.3985	0.369030794473182\\
1.4075	0.367101280101834\\
1.4165	0.365359539963914\\
1.4255	0.363817358269595\\
1.4335	0.362626342483703\\
1.4415	0.361618725960053\\
1.4495	0.360811315422579\\
1.4565	0.360284584688011\\
1.4635	0.359941026633662\\
1.4705	0.359795948857856\\
1.4775	0.359864136521364\\
1.4835	0.360102288878543\\
1.4895	0.360513378759153\\
1.4955	0.361102199036154\\
1.5015	0.361871664739382\\
1.5075	0.362823031836881\\
1.5135	0.363956345357719\\
1.5195	0.365271025839849\\
1.5255	0.366766481372483\\
1.5315	0.368442640506861\\
1.5375	0.370300331744611\\
1.5435	0.372341475213043\\
1.5495	0.374569088502443\\
1.5555	0.376987132586962\\
1.5615	0.379600232062952\\
1.5675	0.382413298267926\\
1.5735	0.385431068553074\\
1.5795	0.388657554815774\\
1.5855	0.392095372811706\\
1.5915	0.395744902245383\\
1.5975	0.39960320586234\\
1.6035	0.403662612270146\\
1.6105	0.408633227450268\\
1.6185	0.414574053311068\\
1.6305	0.423780567560637\\
1.6395	0.430590582366772\\
1.6445	0.434167575397945\\
1.6485	0.43683510875277\\
1.6525	0.439257257929469\\
1.6555	0.440864507621399\\
1.6585	0.442248656062994\\
1.6615	0.443364978766694\\
1.6635	0.443935906113772\\
1.6655	0.444349467650032\\
1.6675	0.444588356987953\\
1.6695	0.444634158572647\\
1.6715	0.444467365551161\\
1.6735	0.444067417912593\\
1.6755	0.443412764261989\\
1.6775	0.442480950680109\\
1.6795	0.441248740104098\\
1.6815	0.439692265512485\\
1.6835	0.437787219882123\\
1.6855	0.435509085376305\\
1.6875	0.432833403496792\\
1.6895	0.429736086968384\\
1.6915	0.426193772912479\\
1.6935	0.42218421540788\\
1.6955	0.417686713850903\\
1.6975	0.412682571649674\\
1.6995	0.407155577777526\\
1.7015	0.401092501648229\\
1.7035	0.394483589763135\\
1.7055	0.387323050737606\\
1.7075	0.379609513774474\\
1.7095	0.371346444554062\\
1.7125	0.357941900141046\\
1.7155	0.343374194989746\\
1.7185	0.327724696840372\\
1.7215	0.311103601642322\\
1.7255	0.287672228797591\\
1.7305	0.256905478071548\\
1.7445	0.169499917701584\\
1.7485	0.146221683241709\\
1.7515	0.129727053871157\\
1.7545	0.114200810775177\\
1.7575	0.0997402761268549\\
1.7605	0.0864134962781198\\
1.7635	0.0742595877568224\\
1.7655	0.0668154064507984\\
1.7675	0.0598953757698841\\
1.7695	0.0534921196738174\\
1.7715	0.047594174974094\\
1.7735	0.0421864816250603\\
1.7755	0.0372508937838489\\
1.7775	0.0327666986101076\\
1.7795	0.0287111308799379\\
1.7815	0.0250598728120939\\
1.7835	0.0217875299824288\\
1.7855	0.0188680757724371\\
1.7875	0.0162752584021617\\
1.7895	0.0139829661850528\\
1.7915	0.0119655481675398\\
1.7935	0.0101980887410269\\
1.7955	0.00865663610808687\\
1.7975	0.00731838562462572\\
1.7995	0.00616182001001864\\
1.8015	0.00516680920921742\\
1.8045	0.00393675042637209\\
1.8075	0.00297170689781723\\
1.8105	0.00222230376910959\\
1.8135	0.00164629732732235\\
1.8175	0.00108737557003735\\
1.8225	0.000632217599095597\\
1.8285	0.000318392182784066\\
1.8365	0.000120119542970087\\
1.8495	2.12510763839546e-05\\
1.8905	2.6720004875358e-08\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.7985	8.0264276837827e-05\\
0.8045	0.000285564688149442\\
0.8085	0.000627121112004136\\
0.8115	0.0010959123965022\\
0.8135	0.00156577340847841\\
0.8155	0.00220952320778789\\
0.8175	0.0030792236326258\\
0.8195	0.00423755999788256\\
0.8215	0.00575817754351249\\
0.8235	0.00772531806419918\\
0.8245	0.00890526652609758\\
0.8255	0.0102325502026561\\
0.8265	0.0117199380487727\\
0.8275	0.0133804251256473\\
0.8285	0.0152270951891569\\
0.8305	0.0195308188440477\\
0.8325	0.0247313009920989\\
0.8345	0.0309188476319608\\
0.8365	0.0381674639565874\\
0.8385	0.0465285643126254\\
0.8405	0.0560254281487818\\
0.8425	0.0666490224346283\\
0.8445	0.0783557186783468\\
0.8465	0.0910672538250648\\
0.8495	0.111768955714642\\
0.8525	0.133992246861639\\
0.8575	0.172838780008659\\
0.8625	0.211577219274984\\
0.8655	0.233776352539427\\
0.8685	0.25472312270603\\
0.8715	0.27416662897862\\
0.8745	0.291964321820419\\
0.8765	0.302887351254261\\
0.8785	0.31305953665639\\
0.8805	0.32249680477318\\
0.8825	0.331224188009809\\
0.8845	0.339273429658313\\
0.8865	0.346680875532024\\
0.8885	0.353485680385192\\
0.8905	0.359728331013843\\
0.8925	0.365449469433644\\
0.8945	0.370688987884461\\
0.8965	0.375485361244633\\
0.8985	0.379875180371893\\
0.9005	0.383892850684332\\
0.9025	0.3875704229244\\
0.9045	0.390937526708765\\
0.9065	0.394021381565802\\
0.9085	0.396846864291564\\
0.9105	0.399436615351595\\
0.9125	0.401811170568446\\
0.9155	0.405009651425223\\
0.9185	0.407820560722834\\
0.9215	0.410291152281855\\
0.9245	0.412461785266801\\
0.9275	0.41436692490487\\
0.9305	0.416036033340627\\
0.9335	0.417494347922448\\
0.9365	0.418763552089014\\
0.9395	0.419862348182311\\
0.9435	0.421090035325181\\
0.9475	0.42207615835636\\
0.9515	0.422848330365616\\
0.9555	0.423430090070934\\
0.9595	0.423841787728326\\
0.9645	0.424144272116679\\
0.9695	0.424239500497388\\
0.9745	0.424154623434261\\
0.9805	0.423849315315292\\
0.9865	0.423358068942945\\
0.9935	0.422596071260215\\
1.0015	0.421536385801189\\
1.0125	0.419862949754376\\
1.0335	0.41640450832385\\
1.0505	0.413703273043264\\
1.0635	0.411836890462219\\
1.0755	0.410306535944862\\
1.1075	0.406397588336875\\
1.1155	0.40508844240218\\
1.1295	0.402545801872172\\
1.1465	0.399503102564503\\
1.1585	0.397558895419362\\
1.1685	0.396117625095272\\
1.1785	0.394863264323142\\
1.1885	0.39381419040632\\
1.1975	0.393059007313449\\
1.2065	0.392494321050029\\
1.2155	0.3921307751294\\
1.2235	0.391985007938204\\
1.2315	0.392014019984894\\
1.2395	0.39222558574523\\
1.2475	0.392627853433948\\
1.2555	0.39322942931264\\
1.2635	0.394039415860796\\
1.2705	0.394926638865355\\
1.2775	0.395987435773133\\
1.2845	0.397228650851543\\
1.2915	0.398657182238505\\
1.2985	0.400279819726088\\
1.3055	0.402103014454894\\
1.3125	0.404132555187771\\
1.3195	0.406373115743481\\
1.3265	0.408827624815379\\
1.3335	0.41149639151148\\
1.3405	0.41437589594335\\
1.3475	0.417457122243572\\
1.3555	0.421203508438825\\
1.3645	0.425651943832236\\
1.3895	0.438194279773527\\
1.3945	0.440401911272956\\
1.3985	0.441982574405966\\
1.4025	0.443341716713881\\
1.4055	0.444178767642693\\
1.4085	0.444826679921718\\
1.4115	0.445252190187441\\
1.4145	0.445418472865111\\
1.4165	0.445365472400529\\
1.4185	0.44516643941897\\
1.4205	0.444807754336655\\
1.4225	0.444275103430672\\
1.4245	0.443553514443965\\
1.4265	0.44262740770641\\
1.4285	0.441480664749965\\
1.4305	0.440096716358071\\
1.4325	0.438458651877244\\
1.4345	0.436549351417417\\
1.4365	0.434351642263276\\
1.4385	0.431848480399053\\
1.4405	0.429023157504317\\
1.4425	0.425859533102702\\
1.4445	0.422342290739308\\
1.4465	0.418457216133046\\
1.4485	0.414191494213474\\
1.4505	0.409534020833365\\
1.4525	0.404475723784858\\
1.4545	0.399009886585448\\
1.4565	0.393132467397073\\
1.4585	0.386842404462202\\
1.4615	0.376639371870536\\
1.4645	0.365536130637453\\
1.4675	0.353574338863129\\
1.4705	0.340815654185245\\
1.4735	0.327341744868195\\
1.4775	0.308440711331414\\
1.4825	0.283720338301794\\
1.4965	0.213484418966052\\
1.5005	0.19463813215773\\
1.5035	0.181209547277736\\
1.5065	0.168493709679186\\
1.5095	0.156564936750688\\
1.5125	0.145475701839092\\
1.5155	0.135256614781986\\
1.5185	0.125917321966933\\
1.5215	0.117448196791389\\
1.5235	0.112273028172251\\
1.5255	0.107461570655774\\
1.5275	0.102999899474884\\
1.5295	0.098872076294104\\
1.5315	0.0950605532627695\\
1.5335	0.0915465679729945\\
1.5355	0.0883105212576432\\
1.5375	0.0853323310696696\\
1.5395	0.0825917570605097\\
1.5425	0.0788825414853291\\
1.5455	0.07559681816269\\
1.5485	0.072672104068142\\
1.5515	0.0700505909874396\\
1.5545	0.0676799124477254\\
1.5575	0.0655135555689448\\
1.5615	0.0628736732737103\\
1.5665	0.0598637579105255\\
1.5725	0.0565239512874287\\
1.5805	0.0523122172482848\\
1.5985	0.0431189921770847\\
1.6205	0.0320330763297152\\
1.6315	0.0266899795945674\\
1.6405	0.0225133824440817\\
1.6485	0.0190010102566949\\
1.6555	0.0161172035760409\\
1.6625	0.0134390490904375\\
1.6685	0.0113263354990889\\
1.6745	0.00939703022625027\\
1.6805	0.00766215475793919\\
1.6865	0.00612914219452998\\
1.6925	0.00480100461870636\\
1.6985	0.00367563035185547\\
1.7045	0.00274537055136337\\
1.7105	0.00199708214450123\\
1.7175	0.00132981650195552\\
1.7245	0.000850887883496743\\
1.7325	0.000485704794425779\\
1.7425	0.000223214662713911\\
1.7565	6.52022246563355e-05\\
1.7825	4.30671947260208e-06\\
1.9925	0\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0\fwidth,-0.08\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\nds=0.75$}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.4175	0.000112343417895566\\
0.4275	0.000380736379784974\\
0.4355	0.000830431967590251\\
0.4425	0.00145347454527833\\
0.4495	0.00231005393486994\\
0.4565	0.00338952291965233\\
0.4645	0.00485535541035453\\
0.4745	0.00694466330622356\\
0.4885	0.0101383687735219\\
0.5165	0.0165696251924778\\
0.5285	0.0190713013256483\\
0.5395	0.0211239442890481\\
0.5495	0.0227400356825616\\
0.5585	0.0239541009117472\\
0.5665	0.0248139808121541\\
0.5745	0.0254399279584709\\
0.5815	0.0257714856881832\\
0.5885	0.0258754493888707\\
0.5945	0.0257608177632491\\
0.6005	0.0254341034229744\\
0.6065	0.0248676062250284\\
0.6115	0.0241882309978849\\
0.6165	0.0232957485978535\\
0.6215	0.0221637172815989\\
0.6265	0.0207667556459676\\
0.6315	0.0190995107744198\\
0.6385	0.0164545197486872\\
0.6465	0.0133992285441242\\
0.6495	0.0124342230638903\\
0.6525	0.0117240858349765\\
0.6545	0.0114676373845115\\
0.6565	0.0114506651071435\\
0.6585	0.0117399487349088\\
0.6605	0.0124108404364995\\
0.6625	0.013545980891176\\
0.6635	0.01431497215109\\
0.6645	0.0152332406633615\\
0.6655	0.0163121214540491\\
0.6665	0.017562881970115\\
0.6685	0.0206240165974778\\
0.6705	0.0245005240484\\
0.6725	0.0292666783367466\\
0.6745	0.0349827987974032\\
0.6765	0.0416912771028497\\
0.6785	0.0494133299208546\\
0.6805	0.0581467806011697\\
0.6825	0.0678650873826236\\
0.6845	0.0785177203975351\\
0.6875	0.0960838330909257\\
0.6905	0.115260100305616\\
0.6945	0.142651052062014\\
0.7095	0.248242861614963\\
0.7135	0.273738296863912\\
0.7165	0.291586946710193\\
0.7195	0.308267782829211\\
0.7225	0.323758156569807\\
0.7255	0.338068252167701\\
0.7285	0.351232479370073\\
0.7315	0.363302060083128\\
0.7345	0.374338955529468\\
0.7375	0.384411099393885\\
0.7405	0.393588800130747\\
0.7435	0.401942130643313\\
0.7465	0.409539115961167\\
0.7495	0.416444543438586\\
0.7525	0.42271924407731\\
0.7555	0.428419720591117\\
0.7585	0.433598023623293\\
0.7615	0.438301800088714\\
0.7645	0.442574456274148\\
0.7675	0.446455393190141\\
0.7705	0.449980283190826\\
0.7735	0.453181365653774\\
0.7765	0.456087746119275\\
0.7795	0.458725688229354\\
0.7825	0.461118891486125\\
0.7865	0.463965800870399\\
0.7905	0.466460516211404\\
0.7945	0.468642499159172\\
0.7985	0.470546356160862\\
0.8025	0.472202513215556\\
0.8065	0.473637793895049\\
0.8115	0.475157155067324\\
0.8165	0.476408775281023\\
0.8215	0.477427695134448\\
0.8275	0.478385857624249\\
0.8335	0.479098122280829\\
0.8405	0.479670211082377\\
0.8475	0.48001401034144\\
0.8555	0.480185712828532\\
0.8655	0.480152564881062\\
0.8775	0.479871534781216\\
0.8985	0.47910194421361\\
0.9195	0.478412422097392\\
0.9325	0.478217520791202\\
0.9435	0.478289907516162\\
0.9525	0.478568847652702\\
0.9605	0.479025157585265\\
0.9685	0.479715484830598\\
0.9755	0.480539068910138\\
0.9825	0.481588373557199\\
0.9895	0.482877168682451\\
0.9965	0.484411995747678\\
1.0035	0.486192634079179\\
1.0105	0.488214277407049\\
1.0175	0.490470602909546\\
1.0245	0.492956576778861\\
1.0315	0.495670119371511\\
1.0385	0.498612390284284\\
1.0455	0.501787013816222\\
1.0525	0.505198776425828\\
1.0595	0.508852211000117\\
1.0665	0.512750230738321\\
1.0735	0.516892761399055\\
1.0805	0.521275205831019\\
1.0885	0.526562949161872\\
1.0965	0.532118200086976\\
1.1065	0.53935450085226\\
1.1275	0.554696532148923\\
1.1335	0.558737378900006\\
1.1385	0.561809347703734\\
1.1425	0.563993099888517\\
1.1455	0.565425709333137\\
1.1485	0.566644470863155\\
1.1515	0.567610399539224\\
1.1545	0.568279584577954\\
1.1565	0.56853674511119\\
1.1585	0.568624209301289\\
1.1605	0.568524746327379\\
1.1625	0.568219866196393\\
1.1645	0.567689772872069\\
1.1665	0.566913325059177\\
1.1685	0.565868007169481\\
1.1705	0.564529913450244\\
1.1725	0.562873748762313\\
1.1745	0.560872850049986\\
1.1765	0.558499233141214\\
1.1785	0.555723670139248\\
1.1805	0.552515803291162\\
1.1825	0.548844301807902\\
1.1845	0.544677068612525\\
1.1865	0.539981504338217\\
1.1885	0.534724835996064\\
1.1905	0.528874517475975\\
1.1925	0.522398708307019\\
1.1945	0.515266835750165\\
1.1965	0.50745024319122\\
1.1985	0.498922924824545\\
1.2005	0.489662342684799\\
1.2025	0.479650317170213\\
1.2055	0.463196859108676\\
1.2085	0.445009330109429\\
1.2115	0.425111238074101\\
1.2145	0.403572356410024\\
1.2175	0.380514323992338\\
1.2215	0.34772103379008\\
1.2265	0.304270051594862\\
1.2395	0.189235528893165\\
1.2435	0.156687645371148\\
1.2465	0.134036816045826\\
1.2495	0.11317219535803\\
1.2525	0.09427014707527\\
1.2545	0.0828131209577432\\
1.2565	0.0722882200985921\\
1.2585	0.0626940387904211\\
1.2605	0.0540162525910466\\
1.2625	0.0462288931765404\\
1.2645	0.0392958707956312\\
1.2665	0.0331726684231723\\
1.2685	0.0278081298452508\\
1.2705	0.0231462663221462\\
1.2725	0.0191280126739986\\
1.2745	0.0156928729092232\\
1.2765	0.0127804070127788\\
1.2785	0.0103315233051062\\
1.2805	0.00828955395325393\\
1.2825	0.00660110391848345\\
1.2845	0.00521667514618152\\
1.2865	0.00409107760206595\\
1.2885	0.00318364648307989\\
1.2915	0.00215384214718117\\
1.2945	0.00143163752378328\\
1.2975	0.000934805973029196\\
1.3015	0.000514976110677079\\
1.3065	0.000233607611389797\\
1.3145	5.93501439225541e-05\\
1.3315	2.08824109337868e-06\\
1.6165	0\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.3885	0.000113203245919458\\
0.3935	0.000339757070748625\\
0.3975	0.000761603498560692\\
0.4005	0.0013387961176301\\
0.4025	0.00191260347419009\\
0.4045	0.00269086340807112\\
0.4065	0.00372902038925105\\
0.4085	0.00509119871971375\\
0.4105	0.00684950889168867\\
0.4125	0.00908262767490209\\
0.4145	0.0118735944227031\\
0.4165	0.0153068374924721\\
0.4185	0.0194645308761783\\
0.4205	0.0244224722637605\\
0.4225	0.0302457568297352\\
0.4245	0.0369845818871903\\
0.4265	0.044670543546105\\
0.4285	0.053313769371885\\
0.4305	0.062901169192076\\
0.4325	0.073395985835873\\
0.4355	0.0907037145217648\\
0.4385	0.109630164734607\\
0.4425	0.136752000413541\\
0.4485	0.179508382843406\\
0.4545	0.221992562914199\\
0.4585	0.248937441541163\\
0.4625	0.274207404487881\\
0.4655	0.291888589710667\\
0.4685	0.308412896477686\\
0.4715	0.323764395421838\\
0.4745	0.33795831865586\\
0.4775	0.351032592001875\\
0.4805	0.363040619584175\\
0.4835	0.37404543583197\\
0.4865	0.384115165476292\\
0.4895	0.393319637535862\\
0.4925	0.401727961421892\\
0.4955	0.40940687134302\\
0.4985	0.41641966307508\\
0.5015	0.422825573756384\\
0.5045	0.42867948374771\\
0.5075	0.434031845936902\\
0.5105	0.43892877044216\\
0.5135	0.443412211026509\\
0.5165	0.447520213928774\\
0.5195	0.451287200810991\\
0.5225	0.454744265772972\\
0.5255	0.457919472508604\\
0.5285	0.460838142197462\\
0.5325	0.464369816259643\\
0.5365	0.467533937996525\\
0.5405	0.470372603870062\\
0.5445	0.472922708958345\\
0.5485	0.475216679217525\\
0.5525	0.47728309893214\\
0.5575	0.479584360693813\\
0.5625	0.481612563504395\\
0.5675	0.483405068740924\\
0.5735	0.48529032286147\\
0.5795	0.486930821486526\\
0.5865	0.488589307974476\\
0.5935	0.490022846565431\\
0.6015	0.491437317426608\\
0.6105	0.49278643447718\\
0.6185	0.493773852672074\\
0.6255	0.494437265397379\\
0.6315	0.494796637040002\\
0.6365	0.494891482075896\\
0.6435	0.494785502038192\\
0.6745	0.494049395791854\\
0.6835	0.494187748717724\\
0.6915	0.494533271373442\\
0.6995	0.4950961182811\\
0.7085	0.495975303100452\\
0.7175	0.497091343562824\\
0.7265	0.498425869225586\\
0.7355	0.499973006952633\\
0.7445	0.501738435380885\\
0.7535	0.503735839838339\\
0.7625	0.50598353489423\\
0.7705	0.508208153029927\\
0.7785	0.510661483664636\\
0.7865	0.513357893930409\\
0.7945	0.516310689097864\\
0.8025	0.51953136047366\\
0.8105	0.523028614326852\\
0.8185	0.526807043333411\\
0.8265	0.530865269431168\\
0.8345	0.535193331044516\\
0.8425	0.539769004049628\\
0.8525	0.545774157948215\\
0.8795	0.562216862913993\\
0.8845	0.564920838079682\\
0.8885	0.566886558880008\\
0.8925	0.56861848528178\\
0.8955	0.569725758957274\\
0.8985	0.570634359677144\\
0.9015	0.571309051671625\\
0.9045	0.571710218554043\\
0.9075	0.571793460287253\\
0.9095	0.571648068849\\
0.9115	0.571323403570393\\
0.9135	0.570802266719127\\
0.9155	0.570066272366661\\
0.9175	0.569095811772786\\
0.9195	0.567870027981795\\
0.9215	0.566366802348571\\
0.9235	0.56456275619473\\
0.9255	0.562433271328456\\
0.9275	0.55995253373975\\
0.9295	0.557093605391571\\
0.9315	0.553828529642681\\
0.9335	0.550128476423927\\
0.9355	0.545963933794648\\
0.9375	0.541304952860931\\
0.9395	0.536121453154752\\
0.9415	0.530383595346288\\
0.9435	0.52406222746894\\
0.9455	0.517129409546985\\
0.9475	0.509559019499564\\
0.9495	0.501327440338859\\
0.9515	0.492414324907774\\
0.9545	0.477732578582636\\
0.9575	0.461449211930606\\
0.9605	0.443563743169918\\
0.9635	0.424114869018908\\
0.9665	0.403186572864362\\
0.9705	0.373219688929455\\
0.9745	0.341327692918969\\
0.9805	0.29126861959394\\
0.9885	0.224506916042459\\
0.9925	0.193002667554067\\
0.9955	0.170828545715988\\
0.9985	0.150193189003069\\
1.0015	0.131295562704184\\
1.0045	0.114267596183921\\
1.0065	0.103988079195349\\
1.0085	0.094570643080488\\
1.0105	0.086004736995358\\
1.0125	0.0782685258251292\\
1.0145	0.0713302878742077\\
1.0165	0.0651499951013923\\
1.0185	0.0596810001892503\\
1.0205	0.0548717562834522\\
1.0225	0.0506675007021995\\
1.0245	0.0470118425965294\\
1.0265	0.0438482055775236\\
1.0285	0.0411210887760913\\
1.0305	0.0387771227275939\\
1.0325	0.0367659090152532\\
1.0345	0.0350406440352784\\
1.0365	0.0335585370096694\\
1.0395	0.0317081535472261\\
1.0425	0.0302071563411075\\
1.0455	0.0289644947951508\\
1.0495	0.0275876265435042\\
1.0545	0.0261480625757411\\
1.0615	0.0243966524442292\\
1.0775	0.0207120042154743\\
1.1085	0.0137746711586808\\
1.1245	0.010432584322956\\
1.1375	0.0079498161042082\\
1.1485	0.00606552158448004\\
1.1595	0.00441909269326057\\
1.1695	0.00315419036592246\\
1.1795	0.00212494329611568\\
1.1895	0.00133373680619808\\
1.1995	0.000767938172580696\\
1.2105	0.000370943271728486\\
1.2235	0.000129389821133419\\
1.2435	1.60333138068403e-05\\
1.3145	7.3788086751847e-11\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0.54\fwidth,-0.08\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\nds=0.75$}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.8195	8.60135868196998e-05\\
0.8285	0.000295920878935263\\
0.8355	0.000657502790358588\\
0.8415	0.0011730523550888\\
0.8465	0.00177625734905096\\
0.8515	0.00254625799567343\\
0.8575	0.00368328267499018\\
0.8635	0.00502774665797912\\
0.8705	0.00681021173766583\\
0.8785	0.00905685409092616\\
0.8885	0.0120689602178472\\
0.9055	0.0174295897296033\\
0.9285	0.0246641415945681\\
0.9415	0.0285641427769652\\
0.9535	0.0319667620456756\\
0.9645	0.0348809916433916\\
0.9745	0.0373307105209486\\
0.9835	0.0393441054292882\\
0.9915	0.0409510528258776\\
0.9985	0.0421854902928209\\
1.0055	0.0432231027112033\\
1.0115	0.0439200821168808\\
1.0165	0.0443355752321541\\
1.0215	0.0445700659167194\\
1.0265	0.0445877208202163\\
1.0305	0.0444172420072637\\
1.0345	0.0440569825979211\\
1.0385	0.0434848733554456\\
1.0425	0.0426876665456777\\
1.0465	0.0416737675933456\\
1.0515	0.0401736059687043\\
1.0605	0.0373733634570583\\
1.0625	0.0369207430865641\\
1.0645	0.0366303113318027\\
1.0665	0.0365711472692967\\
1.0685	0.0368258830735728\\
1.0695	0.0371004556923835\\
1.0705	0.0374904729402359\\
1.0715	0.038009800001789\\
1.0725	0.0386729057361475\\
1.0735	0.0394947507795194\\
1.0745	0.0404906533451315\\
1.0755	0.0416761330747333\\
1.0765	0.0430667339890523\\
1.0775	0.0446778283325018\\
1.0785	0.0465244038853552\\
1.0795	0.0486208380942217\\
1.0805	0.0509806631145855\\
1.0815	0.0536163265303173\\
1.0825	0.0565389530765263\\
1.0845	0.0632816037881407\\
1.0865	0.0712627239219459\\
1.0885	0.0805022806378903\\
1.0905	0.0909820659713838\\
1.0925	0.102644086250048\\
1.0945	0.115391657883647\\
1.0975	0.136252480575719\\
1.1005	0.158695667614\\
1.1065	0.205751644342516\\
1.1105	0.236714184103336\\
1.1135	0.258838684484524\\
1.1165	0.279611019897933\\
1.1195	0.298795037565695\\
1.1215	0.310636839756651\\
1.1235	0.321703138754718\\
1.1255	0.331996753938394\\
1.1275	0.341533047333495\\
1.1295	0.350337093453948\\
1.1315	0.358441106319588\\
1.1335	0.365882187527629\\
1.1355	0.372700421303179\\
1.1375	0.378937314325343\\
1.1395	0.384634558967617\\
1.1415	0.389833086960434\\
1.1435	0.394572374738789\\
1.1455	0.398889960296677\\
1.1475	0.402821132852749\\
1.1495	0.406398759919542\\
1.1515	0.409653220609766\\
1.1535	0.41261241859596\\
1.1555	0.415301852653053\\
1.1575	0.417744726902855\\
1.1595	0.419962086607224\\
1.1615	0.42197296856696\\
1.1635	0.423794557874682\\
1.1665	0.426205477884236\\
1.1695	0.428270912733589\\
1.1725	0.430030073779071\\
1.1755	0.431516441258263\\
1.1785	0.432758639078168\\
1.1815	0.433781196575545\\
1.1845	0.434605204378429\\
1.1875	0.435248874656788\\
1.1905	0.435728017139817\\
1.1935	0.436056442118808\\
1.1975	0.436280692235242\\
1.2015	0.436283564943961\\
1.2055	0.436086817461345\\
1.2095	0.435709627327501\\
1.2135	0.435169205026882\\
1.2185	0.434287959006041\\
1.2235	0.433204383801386\\
1.2285	0.431944655646105\\
1.2345	0.430234905099415\\
1.2415	0.428016913504415\\
1.2495	0.425257965119645\\
1.2595	0.421583874083467\\
1.2755	0.415463596082303\\
1.2965	0.40746665162127\\
1.3105	0.402351850312325\\
1.3225	0.398166317961574\\
1.3345	0.39419074641539\\
1.3455	0.390746647022692\\
1.3565	0.387506007355449\\
1.3665	0.384745234795901\\
1.3765	0.382168525917843\\
1.3865	0.379783300944287\\
1.3965	0.377597486035645\\
1.4065	0.375620094985825\\
1.4155	0.374027581331769\\
1.4245	0.372622540108609\\
1.4335	0.371417417510715\\
1.4415	0.37052662732653\\
1.4495	0.369819558731318\\
1.4575	0.369311803229788\\
1.4645	0.369044501858368\\
1.4715	0.368954807268449\\
1.4785	0.369054098752386\\
1.4855	0.369352479028962\\
1.4925	0.369858162022534\\
1.4995	0.370577225554666\\
1.5065	0.371513813596142\\
1.5135	0.372670735049351\\
1.5205	0.374050290923678\\
1.5265	0.375411938218467\\
1.5325	0.376941293721337\\
1.5385	0.378641309457524\\
1.5445	0.380515723414781\\
1.5505	0.38256899490102\\
1.5565	0.384806136608101\\
1.5625	0.387232460814479\\
1.5685	0.389853249133629\\
1.5745	0.392673342106138\\
1.5805	0.39569662924462\\
1.5865	0.398925403295444\\
1.5925	0.402359524641318\\
1.5985	0.40599532207861\\
1.6055	0.410480061786296\\
1.6125	0.415201189028302\\
1.6205	0.420827711819802\\
1.6415	0.435761780648531\\
1.6465	0.438991205741169\\
1.6505	0.441343372871049\\
1.6535	0.4429250474024\\
1.6565	0.444310426419555\\
1.6595	0.445458430223328\\
1.6615	0.446069295164115\\
1.6635	0.446539226795495\\
1.6655	0.446852124290871\\
1.6675	0.446990783472113\\
1.6695	0.446936897679147\\
1.6715	0.446671075647682\\
1.6735	0.446172879576193\\
1.6755	0.445420886731143\\
1.6775	0.444392778028062\\
1.6795	0.44306545700889\\
1.6815	0.441415202484694\\
1.6835	0.439417857798081\\
1.6855	0.43704905915295\\
1.6875	0.434284504735349\\
1.6895	0.43110026538869\\
1.6915	0.427473136399027\\
1.6935	0.423381028493583\\
1.6955	0.41880339447629\\
1.6975	0.413721686054445\\
1.6995	0.408119833408966\\
1.7015	0.40198473800701\\
1.7035	0.39530676715164\\
1.7055	0.388080236928188\\
1.7075	0.380303868674041\\
1.7095	0.371981203004912\\
1.7125	0.358493446415255\\
1.7155	0.343850031654833\\
1.7185	0.328132319855088\\
1.7215	0.311450388382666\\
1.7255	0.287948967386\\
1.7305	0.257111243637731\\
1.7445	0.169585907320429\\
1.7485	0.146289007777206\\
1.7515	0.129783430419987\\
1.7545	0.114248335236212\\
1.7575	0.0997806371924694\\
1.7605	0.0864480336756519\\
1.7635	0.0742893498499106\\
1.7655	0.0668424483351657\\
1.7675	0.0599199993225419\\
1.7695	0.053514578014386\\
1.7715	0.0476146805844948\\
1.7735	0.0422052135697202\\
1.7755	0.0372680040268811\\
1.7775	0.0327823174503412\\
1.7795	0.0287253715444939\\
1.7815	0.0250728352645853\\
1.7835	0.0217993040130229\\
1.7855	0.0188787434442999\\
1.7875	0.0162848959326514\\
1.7895	0.0139916453408611\\
1.7915	0.0119733372513275\\
1.7935	0.0102050532433848\\
1.7955	0.00866283909338739\\
1.7975	0.00732388791291871\\
1.7995	0.00616668020999178\\
1.8015	0.00517108364971808\\
1.8045	0.00394024652952041\\
1.8075	0.00297453713650819\\
1.8105	0.00222457103396945\\
1.8135	0.00164809434203672\\
1.8175	0.00108867173778338\\
1.8225	0.00063305603414765\\
1.8285	0.000318869678214817\\
1.8365	0.000120330025767945\\
1.8495	2.12981351221941e-05\\
1.8905	2.68294657601587e-08\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.7915	8.58648819210828e-05\\
0.7965	0.000255787948597597\\
0.8005	0.000579018215586036\\
0.8035	0.00103340350696834\\
0.8055	0.00149613187793607\\
0.8075	0.00213793524864325\\
0.8095	0.00301504601127034\\
0.8115	0.00419585806046285\\
0.8135	0.00576144983282267\\
0.8145	0.00671729258983911\\
0.8155	0.00780529156830001\\
0.8165	0.0090388421678278\\
0.8175	0.0104318727695412\\
0.8185	0.0119987280753406\\
0.8195	0.0137540294857486\\
0.8205	0.0157125129506244\\
0.8215	0.0178888454870036\\
0.8235	0.0229521479096122\\
0.8255	0.0290518067672796\\
0.8275	0.0362802561787072\\
0.8295	0.0447068490211247\\
0.8315	0.0543707954256161\\
0.8335	0.0652754810705316\\
0.8355	0.0773848886815802\\
0.8375	0.0906226527443152\\
0.8395	0.104873986707059\\
0.8425	0.127819038460122\\
0.8465	0.160374250422413\\
0.8545	0.226313361217936\\
0.8575	0.24953802065397\\
0.8605	0.27128949654187\\
0.8635	0.291331690703148\\
0.8655	0.303681478775015\\
0.8675	0.315208144045108\\
0.8695	0.325918509394852\\
0.8715	0.335832411941815\\
0.8735	0.344979642106204\\
0.8755	0.353397172966297\\
0.8775	0.361126748887088\\
0.8795	0.36821285996169\\
0.8815	0.374701097544969\\
0.8835	0.380636865091479\\
0.8855	0.386064405957217\\
0.8875	0.39102610388722\\
0.8895	0.395562010766944\\
0.8915	0.399709558285589\\
0.8935	0.40350341417325\\
0.8955	0.406975448671786\\
0.8975	0.410154782200493\\
0.8995	0.413067890331156\\
0.9015	0.41573874692016\\
0.9035	0.418188990416539\\
0.9065	0.421492775791593\\
0.9095	0.42440115195491\\
0.9125	0.426963051093705\\
0.9155	0.429219982714976\\
0.9185	0.431207154741937\\
0.9215	0.432954458543795\\
0.9245	0.434487320065345\\
0.9275	0.435827426669548\\
0.9305	0.43699334285182\\
0.9345	0.43830420121585\\
0.9385	0.439365518811445\\
0.9425	0.440203923785723\\
0.9465	0.440841854938866\\
0.9505	0.441298501943203\\
0.9545	0.441590548757901\\
0.9595	0.44174648587224\\
0.9645	0.441693919747528\\
0.9695	0.441456018758932\\
0.9755	0.440955813026656\\
0.9815	0.440253539947856\\
0.9885	0.439220909241075\\
0.9955	0.438001840328728\\
1.0045	0.436223224308365\\
1.0145	0.434038120127306\\
1.0255	0.431428525893841\\
1.0345	0.429116316815674\\
1.0425	0.426867161196893\\
1.0485	0.425001875515109\\
1.0565	0.42226791991772\\
1.0775	0.414958424185701\\
1.0855	0.412435132192358\\
1.0925	0.410441095756328\\
1.0995	0.408667755851109\\
1.1065	0.407100103360595\\
1.1145	0.405505363146674\\
1.1255	0.403522562125489\\
1.1425	0.400670098372608\\
1.1585	0.398150274279587\\
1.1715	0.396287918777897\\
1.1825	0.394898246984653\\
1.1925	0.393818463965709\\
1.2015	0.393019017381079\\
1.2105	0.392401463287662\\
1.2195	0.391982739709907\\
1.2275	0.391790704909994\\
1.2355	0.391780052538533\\
1.2435	0.391962137408237\\
1.2515	0.3923484561955\\
1.2585	0.392863242126921\\
1.2655	0.393551437809361\\
1.2725	0.394421305875187\\
1.2795	0.395481306577106\\
1.2865	0.396740061117311\\
1.2935	0.398206271924753\\
1.3005	0.399888584060967\\
1.3075	0.401795365981044\\
1.3135	0.403614319454896\\
1.3195	0.405608186901985\\
1.3255	0.407780351917105\\
1.3315	0.410132883539581\\
1.3375	0.412665970572347\\
1.3445	0.415845982685046\\
1.3515	0.419257922448349\\
1.3585	0.422881667508229\\
1.3665	0.427237959717512\\
1.3805	0.435142317547004\\
1.3885	0.439549251016283\\
1.3935	0.442123109557709\\
1.3975	0.44401231077113\\
1.4015	0.445690408124801\\
1.4045	0.446770855808126\\
1.4075	0.447663046490396\\
1.4105	0.448330664602392\\
1.4135	0.44873317547458\\
1.4155	0.448832231761304\\
1.4175	0.448779169855212\\
1.4195	0.448558687561084\\
1.4215	0.448154612376044\\
1.4235	0.447549931451041\\
1.4255	0.44672683937942\\
1.4275	0.445666806372122\\
1.4295	0.444350669383057\\
1.4315	0.442758748662315\\
1.4335	0.440870992019059\\
1.4355	0.438667148750215\\
1.4375	0.436126974716923\\
1.4395	0.433230469412775\\
1.4415	0.429958145055901\\
1.4435	0.426291326747836\\
1.4455	0.422212481582379\\
1.4475	0.41770557327534\\
1.4495	0.412756437452882\\
1.4515	0.40735317122829\\
1.4535	0.401486529175818\\
1.4555	0.395150316351101\\
1.4575	0.388341767697641\\
1.4605	0.377246657365628\\
1.4635	0.365113062626185\\
1.4665	0.351984587177151\\
1.4695	0.337928521384486\\
1.4725	0.323035980108721\\
1.4765	0.302078135454278\\
1.4815	0.27457999213548\\
1.4965	0.190826964200787\\
1.5005	0.1700725435485\\
1.5035	0.155358125893511\\
1.5065	0.14149077745747\\
1.5095	0.128549715435261\\
1.5125	0.116588950884817\\
1.5155	0.105637647006209\\
1.5185	0.0957014779140772\\
1.5205	0.0896344074831181\\
1.5225	0.0840026219176817\\
1.5245	0.0787935619941043\\
1.5265	0.0739918773183144\\
1.5285	0.0695798828250456\\
1.5305	0.0655380152498504\\
1.5325	0.0618452793661999\\
1.5345	0.0584796750924212\\
1.5365	0.0554185980148176\\
1.5385	0.0526392073807318\\
1.5405	0.0501187571304471\\
1.5425	0.0478348870082845\\
1.5445	0.0457658721773804\\
1.5465	0.0438908310243034\\
1.5495	0.0413988091500603\\
1.5525	0.0392366121662371\\
1.5555	0.0373484177123622\\
1.5585	0.035685020076639\\
1.5615	0.0342037977755494\\
1.5655	0.0324503294052461\\
1.5705	0.0305190153972434\\
1.5765	0.0284537314772586\\
1.5845	0.0259465561854091\\
1.5955	0.0227245882273808\\
1.6105	0.0185429149437231\\
1.6235	0.015100803142281\\
1.6355	0.0121228538687834\\
1.6455	0.00982919543851768\\
1.6545	0.00794031388462946\\
1.6635	0.00624111937180194\\
1.6725	0.00475106019217275\\
1.6805	0.00361374451250285\\
1.6885	0.00265783525261432\\
1.6965	0.00188190674415134\\
1.7055	0.00121290702769539\\
1.7145	0.000736625961281767\\
1.7245	0.000392542482903213\\
1.7375	0.000152899284597829\\
1.7555	3.27461069806745e-05\\
1.7985	2.77728202213723e-07\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.675\fwidth,
at={(-0.16\fwidth,-0.074\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Plots/Keimer_different_flux_05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.23\fwidth,
at={(0\fwidth,0.32\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={ $T=0.5$\\ Model \eqref{eq:model}},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small,at={(0.4\fwidth,0.25\fwidth)},anchor=south west}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.3665	7.28630369266625e-05\\
0.3675	0.00020253728055053\\
0.3695	0.00086197702518831\\
0.3885	0.00820641624433804\\
0.4045	0.0141004824686783\\
0.4175	0.0186066009673991\\
0.4285	0.0221549544020947\\
0.4395	0.0254264271750633\\
0.4495	0.0281384202263228\\
0.4585	0.0302993098165802\\
0.4685	0.0323950188481188\\
0.4795	0.0344207418724189\\
0.4905	0.0361557259692753\\
0.5015	0.0376065833602088\\
0.5125	0.0387786447677554\\
0.5225	0.0395960555697488\\
0.5325	0.0401568998667976\\
0.5415	0.0404158321346086\\
0.5555	0.0404790431218403\\
0.5715	0.0403359029319166\\
0.5845	0.0399673634065776\\
0.5965	0.0393528971030008\\
0.6055	0.038749052076307\\
0.6065	0.0388930268916057\\
0.6075	0.0398581026207565\\
0.6085	0.0445800643302321\\
0.6095	0.0663183823335345\\
0.6105	0.161200171330716\\
0.6115	0.452560007476774\\
0.6125	0.636902268764595\\
0.6135	0.637366167868117\\
0.6345	0.633411160278238\\
0.6475	0.631243201588824\\
0.6585	0.629669084193991\\
0.6655	0.628947767428408\\
0.6715	0.628588775061677\\
0.6775	0.628475459065946\\
0.6835	0.628606983788008\\
0.6895	0.628975276187026\\
0.6955	0.629554713030473\\
0.6965	0.624509144092756\\
0.7005	0.591236606861896\\
0.7045	0.555914408304889\\
0.7085	0.518506293373109\\
0.7105	0.499853877573529\\
0.7335	0.496352083525907\\
0.7605	0.491984249791333\\
0.7735	0.490158571893434\\
0.7845	0.488872759395243\\
0.7955	0.487853902431274\\
0.8035	0.487353778880064\\
0.8115	0.487102742528246\\
0.8265	0.486783148496453\\
0.8305	0.486412411242072\\
0.8345	0.485779017460927\\
0.8385	0.484850707825698\\
0.8425	0.483632933908523\\
0.8465	0.482157023932995\\
0.8515	0.480013555234904\\
0.8575	0.477108637832111\\
0.8645	0.47339740248003\\
0.8735	0.468289179534044\\
0.8845	0.461712741135253\\
0.8975	0.453620901234637\\
0.9125	0.443956542068826\\
0.9275	0.433984626592827\\
0.9425	0.423713876580765\\
0.9575	0.413135713373621\\
0.9725	0.402232316024136\\
0.9865	0.39174108956595\\
1.0005	0.38092108345275\\
1.0135	0.370553927362032\\
1.0265	0.359850661737128\\
1.0385	0.349646282738687\\
1.0505	0.339103823700389\\
1.0625	0.328194296671919\\
1.0735	0.317842892753585\\
1.0845	0.307124585281197\\
1.0945	0.297032207174811\\
1.1045	0.286575089710892\\
1.1145	0.275715360936131\\
1.1235	0.265560124153829\\
1.1325	0.255002828916796\\
1.1405	0.24524334199726\\
1.1485	0.235090311995583\\
1.1565	0.224497879070308\\
1.1635	0.214826758546969\\
1.1705	0.20473568552994\\
1.1775	0.194175987198678\\
1.1845	0.18309205476937\\
1.1905	0.173127082189371\\
1.1965	0.162688399022845\\
1.2025	0.151731923910555\\
1.2085	0.140215809353257\\
1.2145	0.128107216421984\\
1.2205	0.115394203419339\\
1.2265	0.102105098572302\\
1.2345	0.0836727715489358\\
1.2475	0.053502664754506\\
1.2525	0.0426554841265405\\
1.2565	0.0346422351105491\\
1.2595	0.0291330333941335\\
1.2625	0.0241196264566459\\
1.2655	0.0196442954089449\\
1.2685	0.0157293108284526\\
1.2715	0.0123756327805586\\
1.2745	0.00956388374325723\\
1.2775	0.00725732805889656\\
1.2805	0.00540624718336957\\
1.2835	0.00395293926108353\\
1.2865	0.00283660328908475\\
1.2895	0.00199754044171963\\
1.2935	0.00121522443311317\\
1.2975	0.000714811207644495\\
1.3025	0.000351164332118348\\
1.3095	0.000118817041672603\\
1.3225	1.20737050006703e-05\\
1.3915	1.79856129989275e-13\\
2.0995	0\\
};
\addlegendentry{Lane 1}

\addplot [color=mycolor2, dashed,  line width=1.5pt]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.3625	0.000101838658459474\\
0.3635	0.000399719896926776\\
0.3645	0.00156477923245779\\
0.3655	0.00611144066258174\\
0.3665	0.0238134760314783\\
0.3675	0.0918536022756893\\
0.3685	0.318123804507139\\
0.3695	0.603593236585439\\
0.3705	0.627906912306699\\
0.3765	0.628626575059738\\
0.3825	0.629606474824832\\
0.3905	0.631212346328046\\
0.4115	0.635754856567188\\
0.4305	0.640218657964764\\
0.4425	0.642697523504777\\
0.4465	0.643469383383278\\
0.4475	0.643140531338451\\
0.4505	0.622367594838704\\
0.4535	0.599703462463881\\
0.4565	0.575221177555683\\
0.4605	0.540334178707267\\
0.4615	0.531286306816094\\
0.4625	0.526413951844735\\
0.4655	0.526128293266588\\
0.4695	0.525843974848584\\
0.4715	0.525417112271716\\
0.4745	0.524402201379226\\
0.4855	0.520210737809654\\
0.4915	0.518311679198312\\
0.4985	0.516410863534212\\
0.5065	0.514545824848387\\
0.5155	0.512722203196668\\
0.5275	0.510587229282519\\
0.5435	0.508046744766144\\
0.5575	0.506055462540259\\
0.5705	0.504487370646129\\
0.5855	0.502967343138731\\
0.6035	0.501404130132254\\
0.6125	0.500614430107557\\
0.6175	0.499851244579507\\
0.6195	0.499026700532015\\
0.6225	0.497285075071551\\
0.6295	0.492740085727972\\
0.6445	0.482659560507657\\
0.6605	0.471607687157291\\
0.6765	0.460239757496295\\
0.6925	0.448537632815392\\
0.7045	0.439470646374762\\
0.7175	0.429254350999317\\
0.7335	0.416374251745493\\
0.7485	0.403981057407793\\
0.7635	0.391237960078159\\
0.7775	0.378989587613408\\
0.7905	0.367273766423521\\
0.8035	0.355191468054584\\
0.8155	0.34367807875783\\
0.8275	0.331779969432751\\
0.8385	0.32049595675634\\
0.8495	0.308807378429991\\
0.8595	0.297790741904653\\
0.8695	0.286361171031989\\
0.8785	0.275683872383242\\
0.8875	0.264596380130825\\
0.8965	0.253053547412414\\
0.9045	0.242368640832688\\
0.9125	0.231239937526965\\
0.9205	0.219619145804421\\
0.9275	0.209004966429188\\
0.9345	0.197933540367942\\
0.9415	0.186364228902044\\
0.9485	0.174257936168603\\
0.9555	0.161582765539035\\
0.9625	0.148324117466112\\
0.9695	0.134501575452732\\
0.9775	0.118120304010198\\
0.9975	0.0768087243942985\\
1.0025	0.0673003370312313\\
1.0065	0.0602252629715228\\
1.0105	0.0537323925447337\\
1.0135	0.0492915383297117\\
1.0165	0.0452410012636824\\
1.0195	0.0415880475003214\\
1.0225	0.0383273936159174\\
1.0255	0.0354420884628199\\
1.0285	0.0329053859283626\\
1.0315	0.0306833146031682\\
1.0345	0.0287375696289685\\
1.0385	0.0265043954347832\\
1.0425	0.0246011047854791\\
1.0475	0.0225649558435599\\
1.0535	0.0204650117294589\\
1.0605	0.0183111359470414\\
1.0695	0.0158267096693625\\
1.0795	0.0133288418035913\\
1.0905	0.0108603450468809\\
1.1015	0.00868040014959792\\
1.1125	0.00678890769319684\\
1.1235	0.00518054382804278\\
1.1345	0.0038436964675399\\
1.1455	0.00276092049196741\\
1.1575	0.00184294869330781\\
1.1705	0.00111917623128033\\
1.1855	0.000571083964107988\\
1.2025	0.00022651500818105\\
1.2255	4.45335094281241e-05\\
1.2745	1.5986992485395e-07\\
2.0995	0\\
};
\addlegendentry{Lane 2}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.23\fwidth,
at={(0.54\fwidth,0.32\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={ $T=1$\\ Model \eqref{eq:model}}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.7205	9.0614458038818e-05\\
0.7225	0.000266402858939419\\
0.7245	0.000678214405652522\\
0.7275	0.00170097451702445\\
0.7475	0.00888629515101158\\
0.7625	0.0140732563106081\\
0.7745	0.0180415211075911\\
0.7845	0.0211687757452892\\
0.7935	0.0237792570430484\\
0.8015	0.0258853071752188\\
0.8085	0.0275389481697785\\
0.8155	0.0290167017536915\\
0.8235	0.0305161347056124\\
0.8325	0.0320147293101942\\
0.8435	0.033652075093892\\
0.8555	0.0352470583365481\\
0.8675	0.0366457084421961\\
0.8785	0.037734314684819\\
0.8885	0.0385401049702998\\
0.8985	0.0391465464365099\\
0.9075	0.0395005353923228\\
0.9175	0.0396873729220002\\
0.9445	0.0401463446116299\\
0.9455	0.0403644716574831\\
0.9465	0.0408181061655135\\
0.9475	0.0417663128745094\\
0.9485	0.0437504712234014\\
0.9495	0.0478968688788872\\
0.9505	0.0565273007770881\\
0.9515	0.0743251895007053\\
0.9525	0.11018327490207\\
0.9535	0.1778924271109\\
0.9555	0.39511443783066\\
0.9565	0.454116831911287\\
0.9575	0.470387728168056\\
0.9585	0.473475096693567\\
0.9595	0.473959223075332\\
0.9615	0.473944158704955\\
0.9775	0.472930995104413\\
0.9835	0.47237243665779\\
0.9895	0.471624732965967\\
0.9955	0.47066741940084\\
1.0015	0.469509286726746\\
1.0085	0.46793981949808\\
1.0165	0.465920232051711\\
1.0255	0.463440337493202\\
1.0365	0.460208580387178\\
1.0505	0.455893322509082\\
1.0685	0.450142425888324\\
1.0915	0.442586875732516\\
1.1185	0.433509009827203\\
1.1465	0.423896448576713\\
1.1745	0.414088588166104\\
1.2015	0.404436217755998\\
1.2275	0.394942658799361\\
1.2515	0.385985656577941\\
1.2745	0.377205154646784\\
1.2965	0.368603407770808\\
1.3175	0.360184716895352\\
1.3375	0.35195616026601\\
1.3565	0.343927870408997\\
1.3745	0.336113036944731\\
1.3915	0.328527782094566\\
1.4075	0.321190962889777\\
1.4235	0.313645927413057\\
1.4385	0.306367710275653\\
1.4535	0.298875106404196\\
1.4675	0.291673128353063\\
1.4815	0.284253284726901\\
1.4945	0.277152911007488\\
1.5075	0.269833529378336\\
1.5195	0.262867362409521\\
1.5315	0.255683621409735\\
1.5435	0.248264733468927\\
1.5545	0.241240732751603\\
1.5655	0.233985522451735\\
1.5755	0.227172975789662\\
1.5855	0.22013676780983\\
1.5955	0.212857972937459\\
1.6045	0.206081759057338\\
1.6135	0.199073377623295\\
1.6225	0.191812160594354\\
1.6305	0.185126461001031\\
1.6385	0.178203526087709\\
1.6465	0.171022125711906\\
1.6545	0.163558404437253\\
1.6615	0.15677518182768\\
1.6685	0.149735850917807\\
1.6755	0.142419341376723\\
1.6825	0.134803544707666\\
1.6895	0.126866193792764\\
1.6955	0.119790945334927\\
1.7015	0.11245325555412\\
1.7075	0.10484646637038\\
1.7135	0.0969709526930136\\
1.7205	0.0874592607557099\\
1.7285	0.0762228513817136\\
1.7525	0.0420994544405868\\
1.7575	0.0355144780434204\\
1.7615	0.0305516577492906\\
1.7655	0.0259218498607363\\
1.7685	0.0226979903189921\\
1.7715	0.0197059652268914\\
1.7745	0.0169580082260423\\
1.7775	0.0144614326101977\\
1.7805	0.01221839923282\\
1.7835	0.0102259842468366\\
1.7865	0.00847653146258809\\
1.7895	0.00695824538837853\\
1.7925	0.00565596039885063\\
1.7955	0.00455201123787985\\
1.7985	0.00362713021305749\\
1.8015	0.0028613051511277\\
1.8055	0.00205316110616538\\
1.8095	0.00144701327201169\\
1.8145	0.000911001565228275\\
1.8205	0.00050370966178459\\
1.8275	0.000239651662388152\\
1.8375	7.53143015632673e-05\\
1.8555	7.04552749164478e-06\\
1.9635	2.22044604925031e-15\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.7125	5.26434761742856e-05\\
0.7145	0.00021329147487581\\
0.7155	0.000428941756025925\\
0.7165	0.000862145097904055\\
0.7175	0.00173193822356765\\
0.7185	0.0034774815800005\\
0.7195	0.00697872270429079\\
0.7205	0.0139962623733254\\
0.7215	0.0280354915018215\\
0.7225	0.0559442812118274\\
0.7235	0.110104625099185\\
0.7245	0.206338421365849\\
0.7255	0.336828210192268\\
0.7265	0.436275093062509\\
0.7275	0.471513158405366\\
0.7285	0.478564691743263\\
0.7295	0.479820954251198\\
0.7305	0.480161717105333\\
0.7345	0.480903553657654\\
0.7405	0.481867394488194\\
0.7445	0.482352343346691\\
0.7485	0.482653506155761\\
0.7525	0.482749479048216\\
0.7565	0.482647845142645\\
0.7615	0.482287059305235\\
0.7665	0.481733738664072\\
0.7735	0.480756041695904\\
0.7835	0.479142310695412\\
0.7955	0.477013729850712\\
0.8065	0.474869038461683\\
0.8175	0.47251270093203\\
0.8305	0.469514889632535\\
0.8455	0.465861560954665\\
0.8605	0.462013759798398\\
0.8745	0.458224617921465\\
0.8875	0.45451153888057\\
0.8995	0.450896992215972\\
0.9115	0.447081886181954\\
0.9315	0.440430529235538\\
0.9555	0.43231836554621\\
0.9645	0.428876524441705\\
0.9865	0.420279427521351\\
1.0065	0.41226937378815\\
1.0265	0.404052510583901\\
1.0455	0.39604066162029\\
1.0645	0.387816070515174\\
1.0825	0.379816688350745\\
1.1005	0.371603198244995\\
1.1175	0.363637550855092\\
1.1345	0.355456830884008\\
1.1505	0.347548619811527\\
1.1665	0.339425132008838\\
1.1815	0.331601406141299\\
1.1965	0.323563373199721\\
1.2105	0.315855358551876\\
1.2245	0.307935502238262\\
1.2385	0.299789571512194\\
1.2515	0.292009195100883\\
1.2645	0.284005948893859\\
1.2765	0.276406726663582\\
1.2885	0.268589845509191\\
1.3005	0.260539335018097\\
1.3115	0.252939016362765\\
1.3225	0.245111314124361\\
1.3335	0.237038253536255\\
1.3435	0.229469055181162\\
1.3535	0.221662868819412\\
1.3635	0.213600157483356\\
1.3725	0.206106299705987\\
1.3815	0.198369104477017\\
1.3905	0.190368991073839\\
1.3985	0.183019873607307\\
1.4065	0.175430267727681\\
1.4145	0.167583652944077\\
1.4225	0.159463556708813\\
1.4305	0.15105463768613\\
1.4385	0.142344464596875\\
1.4465	0.133326318967363\\
1.4545	0.12400343288366\\
1.4625	0.11439508838788\\
1.4715	0.103299955683583\\
1.4995	0.0685047400732639\\
1.5055	0.0615180042594212\\
1.5105	0.0559870164700458\\
1.5155	0.0507811456360625\\
1.5195	0.0468824839779312\\
1.5235	0.0432399728370259\\
1.5275	0.0398645944997917\\
1.5315	0.0367599376032972\\
1.5355	0.0339222167728566\\
1.5395	0.0313408956964953\\
1.5435	0.0289998233941553\\
1.5475	0.0268787232673726\\
1.5515	0.0249548380925817\\
1.5565	0.0227913464030136\\
1.5615	0.0208544369065051\\
1.5665	0.0191038565940489\\
1.5725	0.0172017982214894\\
1.5795	0.0152005496512557\\
1.5865	0.0133874357273065\\
1.5945	0.0115075118114181\\
1.6025	0.00980944003912532\\
1.6115	0.00810112188828249\\
1.6205	0.00659713157391417\\
1.6295	0.00528929844919945\\
1.6385	0.00416841952265612\\
1.6485	0.00312857715483927\\
1.6585	0.00228735485887421\\
1.6695	0.0015663894469462\\
1.6815	0.000989374119283237\\
1.6945	0.000564710596836715\\
1.7095	0.000268847236714276\\
1.7295	8.27402420209289e-05\\
1.7615	7.2559176169662e-06\\
1.9275	0\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.23\fwidth,
at={(0\fwidth,-0.01\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Model \eqref{eq:nonlocaltransport}}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.4195	0.000108371858718925\\
0.4285	0.000345998166029204\\
0.4355	0.000731746361901209\\
0.4415	0.0012651193757991\\
0.4475	0.00202640017436195\\
0.4535	0.0030383567134793\\
0.4595	0.00430693263326409\\
0.4655	0.00582407397457452\\
0.4715	0.00757251323737762\\
0.4785	0.00987544338888036\\
0.4855	0.0124268598244313\\
0.4935	0.0156022137974205\\
0.5025	0.0194485022504538\\
0.5125	0.0239908404154283\\
0.5245	0.0297106345364515\\
0.5425	0.0385830259411009\\
0.5635	0.0488832168598372\\
0.5745	0.0540273794214383\\
0.5835	0.0579915139296112\\
0.5915	0.0612547838681836\\
0.5985	0.0638477334605891\\
0.6045	0.065826650156882\\
0.6095	0.0672684670710559\\
0.6145	0.0684876056144672\\
0.6195	0.0694461170012075\\
0.6235	0.0699956628168348\\
0.6275	0.0703243091355938\\
0.6315	0.0704040926498029\\
0.6355	0.0702067759485114\\
0.6385	0.069862025565802\\
0.6415	0.06934132296495\\
0.6455	0.0683759577626368\\
0.6495	0.067135126490816\\
0.6605	0.0634092428463555\\
0.6625	0.062997365729176\\
0.6645	0.0628011129502162\\
0.6665	0.0628920921483966\\
0.6685	0.0633491720060291\\
0.6695	0.0637412469385912\\
0.6705	0.0642568682349571\\
0.6715	0.0649071176853604\\
0.6725	0.0657031193869835\\
0.6735	0.066655938964999\\
0.6745	0.067776475456645\\
0.6755	0.0690753469535097\\
0.6775	0.072248443525754\\
0.6795	0.0762499512868993\\
0.6815	0.0811422725262094\\
0.6835	0.086971707148265\\
0.6855	0.0937651149687371\\
0.6875	0.101527313342937\\
0.6895	0.110239474772808\\
0.6915	0.119858727589804\\
0.6945	0.135838216360684\\
0.6975	0.153397607692018\\
0.7015	0.178564021711323\\
0.7145	0.262312674232895\\
0.7185	0.285768120067535\\
0.7215	0.302159624851402\\
0.7245	0.317450790461429\\
0.7275	0.331625438928218\\
0.7305	0.344699609555125\\
0.7335	0.356711704120575\\
0.7365	0.367714610287588\\
0.7395	0.377769695860751\\
0.7425	0.386942400586269\\
0.7455	0.395299108749575\\
0.7485	0.402905006981367\\
0.7515	0.409822678731567\\
0.7545	0.416111238255251\\
0.7575	0.421825852912562\\
0.7605	0.427017540078464\\
0.7635	0.431733154136465\\
0.7665	0.436015501202905\\
0.7695	0.439903535894748\\
0.7725	0.443432606932644\\
0.7755	0.446634727709478\\
0.7785	0.449538854947845\\
0.7815	0.452171163808976\\
0.7845	0.454555311735688\\
0.7875	0.456712686231913\\
0.7915	0.459269597974225\\
0.7955	0.46149842153978\\
0.7995	0.463435027237715\\
0.8035	0.465110955839731\\
0.8075	0.466554006421137\\
0.8115	0.467788742532362\\
0.8165	0.469072142365547\\
0.8215	0.470101164459257\\
0.8265	0.470908165975974\\
0.8325	0.471623066734791\\
0.8385	0.472101368082459\\
0.8455	0.472409499451441\\
0.8525	0.472497129580074\\
0.8605	0.472384422952446\\
0.8705	0.472007917414016\\
0.8835	0.471269667668982\\
0.9295	0.468425834834926\\
0.9405	0.468090162265341\\
0.9495	0.468039563803253\\
0.9575	0.46821854197914\\
0.9645	0.46858896026564\\
0.9715	0.469194977723089\\
0.9775	0.469925993417648\\
0.9835	0.470869201272871\\
0.9895	0.472034788350113\\
0.9955	0.473426338409724\\
1.0015	0.475041079042249\\
1.0075	0.476871357593059\\
1.0145	0.479265419099633\\
1.0215	0.48192274994499\\
1.0285	0.484830933056232\\
1.0355	0.487983133871126\\
1.0425	0.491377805963471\\
1.0495	0.495017077349511\\
1.0565	0.498904698276321\\
1.0635	0.503044087041764\\
1.0705	0.507436597246988\\
1.0775	0.512079859488734\\
1.0855	0.517682978003357\\
1.0935	0.523578274784551\\
1.1025	0.530503677661362\\
1.1165	0.541627463176174\\
1.1265	0.549468891200767\\
1.1325	0.553919328057399\\
1.1375	0.55735586078324\\
1.1415	0.559849281827614\\
1.1455	0.56204198473132\\
1.1485	0.563441047846186\\
1.1515	0.56458648361262\\
1.1545	0.565434046524948\\
1.1565	0.565809317761585\\
1.1585	0.56601410999864\\
1.1605	0.566031067728855\\
1.1625	0.565841569316008\\
1.1645	0.56542568019659\\
1.1665	0.564762113829246\\
1.1685	0.563828202933301\\
1.1705	0.562599884012602\\
1.1725	0.561051698667369\\
1.1745	0.559156815751663\\
1.1765	0.556887079029623\\
1.1785	0.554213085604557\\
1.1805	0.551104301016875\\
1.1825	0.547529217492658\\
1.1845	0.543455562322136\\
1.1865	0.538850563686604\\
1.1885	0.533681281343909\\
1.1905	0.527915009318029\\
1.1925	0.521519756992191\\
1.1945	0.514464813641923\\
1.1965	0.506721399328944\\
1.1985	0.498263402089368\\
1.2005	0.489068197406513\\
1.2025	0.479117541036365\\
1.2055	0.462748539183742\\
1.2085	0.444636335219815\\
1.2115	0.424804549504948\\
1.2145	0.403323211100846\\
1.2175	0.380314354587915\\
1.2215	0.347574540716841\\
1.2265	0.304173192652618\\
1.2395	0.189202938955033\\
1.2435	0.156663082878532\\
1.2465	0.134016329894453\\
1.2495	0.113154653723488\\
1.2525	0.0942547938630862\\
1.2545	0.0827989500411923\\
1.2565	0.0722750859228816\\
1.2585	0.0626818438570407\\
1.2605	0.0540049344217479\\
1.2625	0.0462184131881838\\
1.2645	0.0392862051066114\\
1.2665	0.0331638005407808\\
1.2685	0.0278000451225839\\
1.2705	0.0231389480244788\\
1.2725	0.0191214394587229\\
1.2745	0.0156870175007784\\
1.2765	0.0127752358440243\\
1.2785	0.0103269968983697\\
1.2805	0.00828562782626063\\
1.2825	0.00659772982059703\\
1.2845	0.00521380245665704\\
1.2865	0.00408865475198894\\
1.2885	0.00318162229408525\\
1.2915	0.00215232369678953\\
1.2945	0.00143052258055354\\
1.2975	0.000934004643065478\\
1.3015	0.000514477076166919\\
1.3065	0.000233345831092802\\
1.3145	5.92676113346791e-05\\
1.3315	2.08389971456668e-06\\
1.6175	0\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.3905	9.55482608513414e-05\\
0.3965	0.000351072436177713\\
0.4005	0.000773135850715256\\
0.4035	0.00134257093310453\\
0.4055	0.0019034384993466\\
0.4075	0.00265876473476823\\
0.4095	0.00365966922700123\\
0.4115	0.00496491207026661\\
0.4135	0.00664021270244497\\
0.4155	0.00875694200119659\\
0.4175	0.0113901473563618\\
0.4195	0.0146159307408671\\
0.4215	0.0185082708741744\\
0.4235	0.0231354542721118\\
0.4255	0.0285563459927798\\
0.4275	0.0348167782881581\\
0.4295	0.0419463546302725\\
0.4315	0.0499559516743262\\
0.4335	0.0588361517610214\\
0.4355	0.0685567584871665\\
0.4385	0.0845982503203473\\
0.4415	0.102168472163002\\
0.4455	0.127421358102871\\
0.4515	0.167460702158324\\
0.4585	0.214099734502906\\
0.4625	0.239409189260661\\
0.4665	0.26318314328577\\
0.4695	0.279850599032362\\
0.4725	0.295458901093699\\
0.4755	0.309991473919802\\
0.4785	0.323459692746504\\
0.4815	0.335895588126781\\
0.4845	0.347345555147395\\
0.4875	0.35786518591323\\
0.4905	0.367515197421378\\
0.4935	0.376358343437763\\
0.4965	0.384457161512076\\
0.4995	0.391872399028716\\
0.5025	0.398661972569908\\
0.5055	0.404880333828845\\
0.5085	0.41057813699463\\
0.5115	0.415802123523433\\
0.5145	0.420595158806006\\
0.5175	0.424996370823641\\
0.5205	0.429041353462255\\
0.5235	0.432762407048775\\
0.5265	0.436188796320797\\
0.5295	0.439347011878651\\
0.5335	0.443181907479263\\
0.5375	0.446633038694173\\
0.5415	0.449744784858096\\
0.5455	0.452556112354128\\
0.5495	0.45510131319303\\
0.5535	0.457410645390735\\
0.5585	0.460006118011514\\
0.5635	0.462320455083808\\
0.5685	0.464393298216919\\
0.5745	0.466610187421615\\
0.5805	0.468580273147755\\
0.5875	0.470625398612385\\
0.5955	0.472701384955624\\
0.6045	0.474793512912894\\
0.6165	0.477331654687213\\
0.6525	0.484774245412213\\
0.6645	0.487586957503859\\
0.6895	0.493613883267387\\
0.6955	0.494744198902825\\
0.7005	0.495467044248987\\
0.7115	0.496737754973058\\
0.7225	0.498109765141163\\
0.7315	0.499477810108173\\
0.7395	0.500909331723336\\
0.7475	0.50255017708781\\
0.7555	0.504403859930767\\
0.7635	0.50647490720644\\
0.7715	0.508769506797924\\
0.7795	0.511295131329645\\
0.7875	0.51405981987526\\
0.7955	0.517071328206277\\
0.8035	0.520336159239518\\
0.8115	0.523858397645909\\
0.8195	0.527638223966695\\
0.8275	0.531669940422897\\
0.8355	0.535939285782614\\
0.8445	0.540992686333852\\
0.8565	0.548028039185404\\
0.8735	0.558023332253669\\
0.8805	0.561842835440859\\
0.8855	0.564327633029237\\
0.8895	0.566105281426863\\
0.8935	0.567639133829751\\
0.8965	0.568592340386458\\
0.8995	0.569343238339118\\
0.9025	0.569857838455241\\
0.9055	0.570098057692831\\
0.9085	0.57002135734379\\
0.9105	0.569770982512088\\
0.9125	0.56934352717697\\
0.9145	0.568722644501273\\
0.9165	0.567890893693949\\
0.9185	0.566829711174957\\
0.9205	0.565519390669113\\
0.9225	0.563939074813193\\
0.9245	0.562066761326714\\
0.9265	0.559879327313809\\
0.9285	0.557352575823661\\
0.9305	0.554461309384908\\
0.9325	0.551179435819967\\
0.9345	0.547480112200697\\
0.9365	0.543335933274065\\
0.9385	0.538719170995679\\
0.9405	0.533602071872146\\
0.9425	0.527957218525495\\
0.9445	0.521757961136289\\
0.9465	0.514978923072331\\
0.9485	0.507596582947501\\
0.9505	0.499589932480486\\
0.9535	0.486371592347124\\
0.9565	0.471667470203429\\
0.9595	0.455462385732968\\
0.9625	0.437774583489543\\
0.9655	0.418661896300577\\
0.9685	0.398226850791755\\
0.9725	0.369190315161181\\
0.9775	0.330733852758236\\
0.9905	0.228803069083972\\
0.9945	0.199878841689411\\
0.9975	0.179708391418109\\
1.0005	0.161084758561282\\
1.0035	0.144160082044132\\
1.0065	0.129021418206246\\
1.0085	0.119934807590518\\
1.0105	0.111644708309816\\
1.0125	0.104131796191732\\
1.0145	0.0973671881195437\\
1.0165	0.0913139267099718\\
1.0185	0.0859285780137697\\
1.0205	0.0811628700378257\\
1.0225	0.0769653047598218\\
1.0245	0.0732826844504446\\
1.0265	0.0700615036805945\\
1.0285	0.0672491704340166\\
1.0305	0.0647950323306552\\
1.0325	0.0626511962287348\\
1.0345	0.0607731406842511\\
1.0365	0.0591201303501552\\
1.0395	0.0569833779849187\\
1.0425	0.0551646145313738\\
1.0465	0.0530869778906946\\
1.0515	0.0508377950935812\\
1.0585	0.0479993756773998\\
1.0865	0.0368981519852301\\
1.1275	0.0202444537738002\\
1.1375	0.0165042092417824\\
1.1465	0.0133700370493655\\
1.1545	0.0108126786434579\\
1.1625	0.00850562541621747\\
1.1695	0.0067148471658518\\
1.1765	0.00515187391484151\\
1.1835	0.00382480564034271\\
1.1905	0.00273410678223618\\
1.1975	0.00187144349425727\\
1.2045	0.00121924475769886\\
1.2125	0.00069779486534971\\
1.2215	0.000337842980140834\\
1.2335	0.000107640545443655\\
1.2525	1.1390113809906e-05\\
1.3405	2.25153229393982e-13\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.23\fwidth,
at={(0.54\fwidth,-0.01\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Model \eqref{eq:nonlocaltransport}}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.8265	8.13785630424668e-05\\
0.8355	0.000285814644080506\\
0.8415	0.000582419509350895\\
0.8465	0.000979931356298813\\
0.8515	0.00154980581656705\\
0.8565	0.00231603690575666\\
0.8615	0.00328981474024115\\
0.8665	0.0044694575910853\\
0.8715	0.00584321816867028\\
0.8765	0.00739338636348297\\
0.8825	0.00945863502250033\\
0.8885	0.011717138942962\\
0.8955	0.0145606337689168\\
0.9025	0.017598918441581\\
0.9095	0.0208113323209096\\
0.9175	0.0246811694015174\\
0.9255	0.0287563961763659\\
0.9335	0.0330380022051262\\
0.9415	0.0375320908901906\\
0.9495	0.0422473517765134\\
0.9565	0.046561489744394\\
0.9635	0.0510556823584225\\
0.9705	0.0557306329567591\\
0.9785	0.0612890161409259\\
0.9865	0.0670608611440624\\
0.9955	0.0737708660899794\\
1.0075	0.0829556048807962\\
1.0235	0.0951917195244878\\
1.0305	0.100315437126126\\
1.0355	0.103790420369161\\
1.0405	0.107042664190894\\
1.0445	0.109435833044686\\
1.0485	0.1116004286895\\
1.0515	0.113050779181034\\
1.0545	0.11433838844437\\
1.0575	0.115457125399147\\
1.0605	0.116411922734942\\
1.0645	0.117471212298665\\
1.0725	0.119439548033339\\
1.0745	0.120105880741121\\
1.0765	0.120947548980293\\
1.0785	0.122033115410124\\
1.0805	0.123438863360508\\
1.0825	0.12524692611195\\
1.0835	0.126328454215817\\
1.0845	0.127542632782866\\
1.0855	0.128900070283429\\
1.0865	0.130411116143002\\
1.0875	0.132085724625488\\
1.0885	0.133933314747718\\
1.0905	0.138181592058515\\
1.0925	0.143215275550775\\
1.0945	0.149076474752071\\
1.0965	0.155786555691582\\
1.0985	0.163343621897967\\
1.1005	0.17172127752599\\
1.1025	0.180868833511997\\
1.1045	0.190712977725125\\
1.1075	0.206577652350576\\
1.1105	0.223421232077338\\
1.1225	0.292235025336756\\
1.1255	0.308003372221015\\
1.1285	0.322710584954141\\
1.1315	0.33624294352084\\
1.1335	0.344585018724039\\
1.1355	0.352380378454049\\
1.1375	0.359636077044621\\
1.1395	0.366365940595212\\
1.1415	0.372588983329849\\
1.1435	0.378327984603519\\
1.1455	0.38360825065972\\
1.1475	0.388456568814701\\
1.1495	0.39290034960238\\
1.1515	0.396966944121665\\
1.1535	0.400683118762593\\
1.1555	0.404074666970808\\
1.1575	0.407166137091523\\
1.1595	0.409980656041896\\
1.1615	0.41253983012101\\
1.1635	0.414863706308414\\
1.1655	0.41697077964895\\
1.1675	0.41887803457862\\
1.1695	0.420601010185029\\
1.1715	0.422153881339588\\
1.1735	0.423549549348227\\
1.1755	0.424799737231342\\
1.1785	0.426425248426204\\
1.1815	0.427778983438316\\
1.1845	0.428888463050241\\
1.1875	0.429777508225012\\
1.1905	0.430466796649038\\
1.1935	0.430974351810679\\
1.1965	0.431315967486746\\
1.1995	0.431505572716038\\
1.2025	0.43155554324662\\
1.2065	0.431423965469955\\
1.2105	0.43108714983629\\
1.2145	0.430565886788781\\
1.2185	0.429878932621268\\
1.2225	0.429043455737678\\
1.2275	0.427814380887101\\
1.2325	0.42640684955584\\
1.2385	0.424519713791961\\
1.2445	0.422456438522973\\
1.2515	0.419877864860632\\
1.2605	0.416373473275919\\
1.2745	0.410702847380797\\
1.2985	0.400973582270871\\
1.3115	0.39590775998076\\
1.3225	0.3917927791682\\
1.3335	0.387858439432156\\
1.3435	0.384452297277192\\
1.3535	0.381218910229469\\
1.3635	0.378166993714548\\
1.3735	0.375304604934041\\
1.3825	0.372897027134227\\
1.3915	0.370655369620002\\
1.4005	0.368586290953553\\
1.4095	0.366697630865176\\
1.4185	0.364999110256247\\
1.4265	0.363658948229137\\
1.4345	0.362490046733963\\
1.4425	0.361506471684478\\
1.4495	0.360811315422579\\
1.4565	0.360284584688011\\
1.4635	0.359941026633662\\
1.4695	0.359803948852755\\
1.4755	0.359822087023378\\
1.4815	0.360003980694366\\
1.4875	0.360356798353016\\
1.4935	0.360885960490664\\
1.4995	0.361594996899999\\
1.5055	0.362485676601093\\
1.5115	0.3635583876966\\
1.5175	0.364812689797238\\
1.5235	0.366247930131712\\
1.5295	0.367863812922519\\
1.5355	0.369660835847396\\
1.5415	0.371640545701565\\
1.5475	0.373805604168373\\
1.5535	0.376159683332178\\
1.5595	0.378707224111309\\
1.5655	0.381453089377417\\
1.5715	0.384402130892414\\
1.5775	0.387558670181889\\
1.5835	0.39092587208464\\
1.5895	0.394504968131983\\
1.5955	0.398294265342843\\
1.6015	0.402287853297384\\
1.6075	0.406473896711259\\
1.6145	0.411573552591284\\
1.6225	0.417621101170228\\
1.6405	0.431322675724136\\
1.6455	0.434853533300826\\
1.6495	0.437466585655381\\
1.6525	0.439257257929469\\
1.6555	0.440864507621399\\
1.6585	0.442248656062994\\
1.6605	0.443025607375581\\
1.6625	0.443669074969232\\
1.6645	0.444163413176206\\
1.6665	0.444491871438296\\
1.6685	0.444636587690374\\
1.6705	0.4445785973051\\
1.6725	0.444297860686234\\
1.6745	0.443773312797541\\
1.6765	0.442982938046357\\
1.6785	0.441903873980406\\
1.6805	0.440512547175759\\
1.6825	0.438784844463786\\
1.6845	0.436696322236311\\
1.6865	0.434222455953604\\
1.6885	0.431338931136505\\
1.6905	0.428021976036427\\
1.6925	0.424248734840636\\
1.6945	0.419997678694626\\
1.6965	0.415249050035801\\
1.6985	0.409985333780466\\
1.7005	0.404191746858585\\
1.7025	0.397856735539373\\
1.7045	0.390972468047105\\
1.7065	0.383535308258196\\
1.7085	0.375546254934422\\
1.7105	0.367011330120297\\
1.7125	0.357941900141046\\
1.7155	0.343374194989746\\
1.7185	0.327724696840372\\
1.7215	0.311103601642322\\
1.7245	0.293648521412915\\
1.7285	0.269361111201547\\
1.7345	0.231665576221067\\
1.7415	0.187721014348775\\
1.7455	0.16355904880204\\
1.7485	0.146221683241709\\
1.7515	0.129727053871157\\
1.7545	0.114200810775177\\
1.7575	0.0997402761268549\\
1.7605	0.0864134962781198\\
1.7625	0.0781793092479242\\
1.7645	0.0704716896865025\\
1.7665	0.0632902319485567\\
1.7685	0.0566297771665751\\
1.7705	0.0504808462713502\\
1.7725	0.044830114744868\\
1.7745	0.0396609149829614\\
1.7765	0.0349537527907606\\
1.7785	0.0306868255018715\\
1.7805	0.0268365304341818\\
1.7825	0.0233779538040233\\
1.7845	0.0202853317518348\\
1.7865	0.0175324767264331\\
1.7885	0.0150931640769354\\
1.7905	0.012941475262827\\
1.7925	0.0110520955720239\\
1.7945	0.00940056559966829\\
1.7965	0.00796348695982996\\
1.7985	0.00671868375893059\\
1.8005	0.00564532224142011\\
1.8025	0.00472399172005611\\
1.8045	0.00393675042637209\\
1.8075	0.00297170689781723\\
1.8105	0.00222230376910959\\
1.8135	0.00164629732732235\\
1.8175	0.00108737557003735\\
1.8215	0.000706143408840454\\
1.8265	0.000401905620257548\\
1.8335	0.000174535892173644\\
1.8435	4.83613455921628e-05\\
1.8645	2.28891973863554e-06\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.7985	8.0264276837827e-05\\
0.8035	0.000232832211520151\\
0.8075	0.000517488930759313\\
0.8105	0.000912629702454648\\
0.8125	0.00131196578174908\\
0.8145	0.00186289955336383\\
0.8165	0.00261246758042732\\
0.8185	0.00361796605302578\\
0.8205	0.00494755688515092\\
0.8215	0.00575817754351249\\
0.8225	0.00668028109141572\\
0.8235	0.00772531806419918\\
0.8245	0.00890526652609758\\
0.8255	0.0102325502026561\\
0.8265	0.0117199380487727\\
0.8275	0.0133804251256473\\
0.8285	0.0152270951891569\\
0.8295	0.0172729659808386\\
0.8305	0.0195308188440477\\
0.8315	0.0220130149406343\\
0.8325	0.0247313009920989\\
0.8345	0.0309188476319608\\
0.8365	0.0381674639565874\\
0.8385	0.0465285643126254\\
0.8405	0.0560254281487818\\
0.8425	0.0666490224346283\\
0.8445	0.0783557186783468\\
0.8465	0.0910672538250648\\
0.8485	0.104673042611017\\
0.8515	0.126449610864203\\
0.8555	0.157163540382163\\
0.8625	0.211577219274984\\
0.8655	0.233776352539427\\
0.8685	0.25472312270603\\
0.8715	0.27416662897862\\
0.8735	0.286219394533414\\
0.8755	0.297520261314694\\
0.8775	0.308066547249771\\
0.8795	0.317868654914594\\
0.8815	0.326947379124207\\
0.8835	0.335331390206848\\
0.8855	0.343054976900478\\
0.8875	0.350156093684848\\
0.8895	0.356674726636818\\
0.8915	0.362651569518157\\
0.8935	0.368126986895295\\
0.8955	0.373140232360676\\
0.8975	0.377728885974878\\
0.8995	0.381928474556492\\
0.9015	0.385772240274239\\
0.9035	0.389291026227064\\
0.9055	0.392513251639012\\
0.9075	0.39546495345089\\
0.9095	0.398169875128547\\
0.9115	0.400649587225397\\
0.9135	0.402923627526738\\
0.9155	0.405009651425223\\
0.9175	0.406923585534372\\
0.9205	0.409502813105891\\
0.9235	0.411769331171802\\
0.9265	0.413759465039565\\
0.9295	0.415504252562453\\
0.9325	0.417030259672144\\
0.9355	0.418360286173798\\
0.9385	0.419513970068359\\
0.9415	0.420508301093111\\
0.9445	0.421358054831227\\
0.9485	0.42228827772004\\
0.9525	0.423010777975342\\
0.9565	0.423548222304976\\
0.9605	0.423920279067047\\
0.9645	0.424144272116679\\
0.9695	0.424239500497388\\
0.9745	0.424154623434261\\
0.9795	0.423914099262543\\
0.9855	0.423451341699078\\
0.9925	0.422715595620926\\
1.0005	0.421677714750667\\
1.0105	0.420180245915526\\
1.0255	0.417730218650799\\
1.0465	0.414316869699475\\
1.0595	0.412388608720341\\
1.0705	0.410922119503712\\
1.0835	0.409372730779101\\
1.1015	0.407242083886084\\
1.1085	0.406244819887665\\
1.1165	0.404913644514061\\
1.1305	0.402361500736573\\
1.1465	0.399503102564503\\
1.1575	0.397712491243941\\
1.1675	0.396253670525162\\
1.1765	0.395098262883957\\
1.1855	0.394106361435273\\
1.1945	0.393290102469046\\
1.2035	0.392660721854241\\
1.2115	0.392266844737752\\
1.2195	0.392036518517305\\
1.2275	0.391977188152113\\
1.2355	0.392096484337057\\
1.2435	0.392402355387191\\
1.2505	0.392829609980114\\
1.2575	0.39341202096467\\
1.2645	0.39415579047772\\
1.2715	0.395067396043673\\
1.2785	0.396153545269316\\
1.2855	0.397421097985426\\
1.2925	0.398876948149562\\
1.2995	0.400527853139068\\
1.3065	0.402380191856929\\
1.3125	0.404132555187771\\
1.3185	0.406039981411273\\
1.3245	0.408104427121826\\
1.3305	0.41032651967683\\
1.3375	0.413116446842581\\
1.3445	0.416112763081136\\
1.3515	0.419302332454991\\
1.3595	0.423154646267747\\
1.3695	0.428195638532036\\
1.3855	0.436296058137769\\
1.3915	0.439103145686127\\
1.3955	0.44081480746038\\
1.3995	0.442345385607398\\
1.4025	0.443341716713881\\
1.4055	0.444178767642693\\
1.4085	0.444826679921718\\
1.4115	0.445252190187441\\
1.4135	0.445394271547421\\
1.4155	0.445409403275323\\
1.4175	0.445285044609626\\
1.4195	0.445007932075513\\
1.4215	0.444564095461773\\
1.4235	0.443938886404398\\
1.4255	0.443117021502528\\
1.4275	0.442082641940104\\
1.4295	0.440819391580713\\
1.4315	0.439310515429931\\
1.4335	0.437538980204416\\
1.4355	0.435487618495863\\
1.4375	0.433139297657302\\
1.4395	0.430477114057827\\
1.4415	0.427484612741989\\
1.4435	0.424146031788732\\
1.4455	0.420446569795521\\
1.4475	0.416372673927596\\
1.4495	0.411912344890915\\
1.4515	0.407055454041303\\
1.4535	0.401794066673276\\
1.4555	0.396122764392085\\
1.4575	0.390038958422797\\
1.4595	0.38354318481882\\
1.4615	0.376639371870536\\
1.4645	0.365536130637453\\
1.4675	0.353574338863129\\
1.4705	0.340815654185245\\
1.4735	0.327341744868195\\
1.4775	0.308440711331414\\
1.4825	0.283720338301794\\
1.4965	0.213484418966052\\
1.5005	0.19463813215773\\
1.5035	0.181209547277736\\
1.5065	0.168493709679186\\
1.5095	0.156564936750688\\
1.5125	0.145475701839092\\
1.5155	0.135256614781986\\
1.5175	0.12893288546924\\
1.5195	0.122998583802469\\
1.5215	0.117448196791389\\
1.5235	0.112273028172251\\
1.5255	0.107461570655774\\
1.5275	0.102999899474884\\
1.5295	0.098872076294104\\
1.5315	0.0950605532627695\\
1.5335	0.0915465679729945\\
1.5355	0.0883105212576432\\
1.5375	0.0853323310696696\\
1.5395	0.0825917570605097\\
1.5415	0.0800686918647089\\
1.5435	0.0777434164498993\\
1.5465	0.0745847612307089\\
1.5495	0.071767280711541\\
1.5525	0.0692349139071293\\
1.5555	0.066937215860976\\
1.5585	0.0648296625669738\\
1.5625	0.0622495228864635\\
1.5665	0.0598637579105255\\
1.5715	0.0570660327331707\\
1.5785	0.0533497326835883\\
1.5915	0.0466811048457938\\
1.6185	0.0330250269749497\\
1.6295	0.0276446569355033\\
1.6385	0.023422869238229\\
1.6465	0.019858927650648\\
1.6535	0.0169213309856109\\
1.6605	0.0141817282996963\\
1.6665	0.0120108258982858\\
1.6725	0.0100190073429709\\
1.6785	0.00821830119915035\\
1.6845	0.00661743167543394\\
1.6905	0.00522097202054583\\
1.6965	0.0040285822474333\\
1.7025	0.00303448020354669\\
1.7085	0.00222731536172649\\
1.7145	0.00159058887062269\\
1.7215	0.0010354806196462\\
1.7285	0.000647244713285922\\
1.7375	0.000332793164112388\\
1.7485	0.000134408116902129\\
1.7655	2.71157652895759e-05\\
1.8075	1.8488387087956e-07\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.675\fwidth,
at={(-0.16\fwidth,-0.074\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Plots/Keimer_different_sources_05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0\fwidth,0.404\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={ $T=0.5$\\\eqref{eq:backfor} with $\nds=0.5$},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small,at={(0.4\fwidth,0.16\fwidth)},anchor=south west}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.4285	0.00010458028355842\\
0.4415	0.000374204522406885\\
0.4525	0.000837469632036125\\
0.4625	0.00148284866435056\\
0.4725	0.00234665722544358\\
0.4835	0.00353949603270198\\
0.4945	0.00497266576123723\\
0.5055	0.00663378034934992\\
0.5165	0.00851347711347428\\
0.5285	0.0108058655330145\\
0.5405	0.0133464717100877\\
0.5525	0.0161352965605928\\
0.5645	0.019176367654588\\
0.5755	0.0221917739979052\\
0.5865	0.0254321809151312\\
0.5975	0.0289040062753534\\
0.6085	0.0326097526893934\\
0.6195	0.0365425698730326\\
0.6315	0.0410825663869665\\
0.6395	0.0443378071630636\\
0.6445	0.0466256149215432\\
0.6475	0.0481977837112049\\
0.6505	0.0500182354409144\\
0.6525	0.0514258733507127\\
0.6545	0.0530376723690638\\
0.6565	0.0549031197437473\\
0.6585	0.0570778575271453\\
0.6605	0.0596226313028421\\
0.6625	0.0626016732423511\\
0.6645	0.0660805325539231\\
0.6665	0.0701234251400553\\
0.6685	0.0747902353286829\\
0.6705	0.0801333575429215\\
0.6725	0.086194605923303\\
0.6745	0.0930024375502558\\
0.6765	0.100569725135268\\
0.6785	0.108892276988501\\
0.6805	0.117948239423117\\
0.6835	0.132817186461037\\
0.6865	0.149046526263361\\
0.6905	0.172342721011689\\
0.6955	0.203094234905011\\
0.7045	0.258714933421565\\
0.7085	0.282085037496918\\
0.7125	0.304046442504155\\
0.7155	0.31945483832159\\
0.7185	0.333894649596557\\
0.7215	0.347347912313027\\
0.7245	0.359821126432516\\
0.7275	0.37133924147202\\
0.7305	0.381940398699034\\
0.7335	0.391671542848921\\
0.7365	0.400584899373683\\
0.7395	0.408735243843834\\
0.7425	0.416177856243681\\
0.7455	0.422967043027635\\
0.7485	0.429155114514411\\
0.7515	0.434791717546398\\
0.7545	0.43992343867421\\
0.7575	0.444593608606186\\
0.7605	0.448842252772885\\
0.7635	0.452706144956855\\
0.7665	0.45621893091502\\
0.7695	0.459411296942358\\
0.7725	0.462311164674417\\
0.7755	0.464943898405027\\
0.7785	0.467332515075458\\
0.7825	0.470173396913633\\
0.7865	0.472661371909918\\
0.7905	0.474835253436171\\
0.7945	0.476729175207605\\
0.7985	0.478373212597126\\
0.8025	0.479793929324953\\
0.8075	0.481291370500096\\
0.8125	0.482516738977795\\
0.8175	0.483504983760731\\
0.8225	0.484286593061555\\
0.8285	0.48498921313279\\
0.8345	0.485473030982899\\
0.8415	0.485807539261416\\
0.8495	0.485945349417988\\
0.8585	0.485862438345347\\
0.8685	0.485547294070646\\
0.8805	0.484932368381318\\
0.8975	0.483800919059056\\
0.9395	0.480897460431152\\
0.9525	0.480271373789173\\
0.9625	0.479995531565535\\
0.9715	0.479966733637241\\
0.9795	0.480167593800761\\
0.9865	0.480553625350147\\
0.9935	0.48116170524682\\
1.0005	0.482009291385654\\
1.0075	0.48310589894553\\
1.0145	0.484454257854854\\
1.0215	0.48605299344383\\
1.0285	0.487899618832738\\
1.0355	0.489992713279978\\
1.0425	0.49233277260256\\
1.0495	0.494921873899691\\
1.0565	0.497762627031738\\
1.0635	0.500856845114816\\
1.0705	0.50420413822612\\
1.0775	0.507800412092154\\
1.0845	0.511636120055011\\
1.0925	0.516290445009731\\
1.1015	0.521818613327737\\
1.1145	0.530135467237292\\
1.1255	0.537106106230695\\
1.1315	0.540674254344409\\
1.1365	0.543400051220136\\
1.1405	0.545346852328499\\
1.1445	0.547018212260669\\
1.1475	0.548046701885062\\
1.1505	0.548842584817199\\
1.1535	0.549365245740989\\
1.1565	0.549569137518935\\
1.1585	0.549503072825094\\
1.1605	0.549256355338994\\
1.1625	0.548811326913931\\
1.1645	0.548149107877082\\
1.1665	0.547249562722394\\
1.1685	0.546091275514119\\
1.1705	0.544651537755596\\
1.1725	0.542906351941475\\
1.1745	0.540830454521415\\
1.1765	0.538397362553017\\
1.1785	0.535579448898292\\
1.1805	0.532348051399809\\
1.1825	0.528673622026372\\
1.1845	0.524525922456424\\
1.1865	0.51987427290579\\
1.1885	0.514687861122348\\
1.1905	0.508936118262321\\
1.1925	0.50258916771359\\
1.1945	0.495618351712518\\
1.1965	0.487996838683086\\
1.1985	0.479700311494905\\
1.2005	0.470707733206447\\
1.2035	0.455878097950849\\
1.2065	0.439410438076734\\
1.2095	0.42130216015696\\
1.2125	0.401590033856602\\
1.2155	0.380356420380131\\
1.2185	0.357734023359498\\
1.2225	0.32573871837238\\
1.2275	0.283646273551153\\
1.2385	0.189955731912994\\
1.2425	0.15817123871486\\
1.2455	0.135907661927598\\
1.2485	0.115281916389903\\
1.2515	0.096486305862248\\
1.2545	0.0796444030144623\\
1.2565	0.0695310448104021\\
1.2585	0.0603101434825746\\
1.2605	0.0519683239506676\\
1.2625	0.0444810139992016\\
1.2645	0.0378138910247867\\
1.2665	0.0319244978690123\\
1.2685	0.0267639530202217\\
1.2705	0.0222786825136834\\
1.2725	0.0184121066093188\\
1.2745	0.0151062231034769\\
1.2765	0.0123030401128106\\
1.2785	0.00994582345713857\\
1.2805	0.00798013646891871\\
1.2825	0.00635466234414883\\
1.2845	0.00502181032392368\\
1.2865	0.00393811652374998\\
1.2885	0.00306445776152309\\
1.2915	0.00207299121054483\\
1.2945	0.00137770627929212\\
1.2975	0.000899435425330886\\
1.3015	0.00049534961565012\\
1.3065	0.000224604515713267\\
1.3145	5.70103610528783e-05\\
1.3315	2.00027220076393e-06\\
1.6295	0\\
2.0995	0\\
};
\addlegendentry{Lane 1}

\addplot [color=mycolor2, dashed,  line width=1.5pt]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.3895	0.000100732715273111\\
0.3945	0.00030269552653861\\
0.3985	0.000679847082309948\\
0.4015	0.00119748743629522\\
0.4035	0.00171346656007554\\
0.4055	0.00241503346313499\\
0.4075	0.00335344523750303\\
0.4095	0.00458841564430568\\
0.4115	0.00618765857283066\\
0.4135	0.008225773769031\\
0.4155	0.0107824026376249\\
0.4175	0.0139396420871289\\
0.4195	0.0177787803989879\\
0.4215	0.0223765032266745\\
0.4235	0.027800799121775\\
0.4255	0.0341068597187451\\
0.4275	0.0413333075765623\\
0.4295	0.0494990853310222\\
0.4315	0.0586012992173397\\
0.4335	0.0686142309026465\\
0.4365	0.0852298553929614\\
0.4395	0.103532456141864\\
0.4425	0.123189931777529\\
0.4475	0.157905487744801\\
0.4575	0.228184329596749\\
0.4615	0.254527313242956\\
0.4655	0.279125098188411\\
0.4685	0.296279142042914\\
0.4715	0.312269825983154\\
0.4745	0.327089516488848\\
0.4775	0.340758971001056\\
0.4805	0.353319463872659\\
0.4835	0.364826128004221\\
0.4865	0.375342582853956\\
0.4895	0.384936774548787\\
0.4925	0.393677877397258\\
0.4955	0.401634077556363\\
0.4985	0.40887106094477\\
0.5015	0.415451045065913\\
0.5045	0.421432218875263\\
0.5075	0.426868480440435\\
0.5105	0.431809385764096\\
0.5135	0.436300242378254\\
0.5165	0.440382297844973\\
0.5195	0.444092986355555\\
0.5225	0.447466206704501\\
0.5255	0.450532612585891\\
0.5285	0.453319901940217\\
0.5315	0.455853096408751\\
0.5345	0.458154805178205\\
0.5385	0.460898708663108\\
0.5425	0.463310373840593\\
0.5465	0.465427669158472\\
0.5505	0.467283888195074\\
0.5545	0.46890837849572\\
0.5595	0.470652352895872\\
0.5645	0.472118855415802\\
0.5695	0.473346132583933\\
0.5755	0.474549477049167\\
0.5815	0.47550516509451\\
0.5885	0.476362811849058\\
0.5955	0.476996819239031\\
0.6035	0.477508315008449\\
0.6135	0.477914367485329\\
0.6265	0.478201074979744\\
0.6605	0.47883321493727\\
0.6705	0.479302871054326\\
0.6795	0.479940767539028\\
0.6885	0.480800328101815\\
0.6985	0.482000881676595\\
0.7085	0.483428573878961\\
0.7195	0.485235322191965\\
0.7295	0.487093081213549\\
0.7395	0.489176116287835\\
0.7485	0.49126885366556\\
0.7575	0.493594611087629\\
0.7655	0.495878454746832\\
0.7735	0.498384124873192\\
0.7815	0.501127637668058\\
0.7895	0.504123335153086\\
0.7975	0.507383415283485\\
0.8055	0.510917227893891\\
0.8135	0.514730208726724\\
0.8215	0.518822313156286\\
0.8295	0.523185766732313\\
0.8375	0.527801865061443\\
0.8465	0.533253486670978\\
0.8605	0.542059869270015\\
0.8715	0.548881518775036\\
0.8775	0.552379544267585\\
0.8825	0.555071874123182\\
0.8865	0.557020016240861\\
0.8905	0.558729118344989\\
0.8935	0.559817422174027\\
0.8965	0.560707054522439\\
0.8995	0.561364550924373\\
0.9025	0.561752428789915\\
0.9055	0.561828830747995\\
0.9075	0.561683922804832\\
0.9095	0.561364939529515\\
0.9115	0.56085579718331\\
0.9135	0.560139332246894\\
0.9155	0.559197270042596\\
0.9175	0.558010200970776\\
0.9195	0.556557566572111\\
0.9215	0.554817658020817\\
0.9235	0.552767630094971\\
0.9255	0.550383534156547\\
0.9275	0.54764037419878\\
0.9295	0.544512190568082\\
0.9315	0.540972176519207\\
0.9335	0.536992833281004\\
0.9355	0.532546169747251\\
0.9375	0.527603953197423\\
0.9395	0.522138017513512\\
0.9415	0.516120635091373\\
0.9435	0.509524957935363\\
0.9455	0.502325532151703\\
0.9475	0.494498888100022\\
0.9495	0.486024205720938\\
0.9525	0.472060094706049\\
0.9555	0.456559360769715\\
0.9585	0.439509418017078\\
0.9615	0.420932020602888\\
0.9645	0.40088954562197\\
0.9675	0.379490260755271\\
0.9715	0.349127059275602\\
0.9765	0.308977706345788\\
0.9895	0.202899370114908\\
0.9935	0.172937931855244\\
0.9965	0.152116164686685\\
0.9995	0.132971741752518\\
1.0025	0.115674324986471\\
1.0045	0.105221722294109\\
1.0065	0.0956493813079144\\
1.0085	0.0869569978259692\\
1.0105	0.0791318876638427\\
1.0125	0.0721501430180029\\
1.0145	0.0659780446170077\\
1.0165	0.0605736564861776\\
1.0185	0.0558885270154614\\
1.0205	0.051869421389338\\
1.0225	0.0484600158598378\\
1.0245	0.0456024931104437\\
1.0265	0.0432389891831431\\
1.0285	0.041312855146729\\
1.0305	0.039769709893311\\
1.0325	0.0385582732615708\\
1.0345	0.0376309803405084\\
1.0365	0.0369443877322122\\
1.0385	0.0364593903780728\\
1.0415	0.0360351275405688\\
1.0445	0.0358881414089516\\
1.0485	0.035989291896863\\
1.0535	0.0364051688477853\\
1.0615	0.0373559578898575\\
1.0765	0.0391646129451027\\
1.0865	0.0401287571764302\\
1.0955	0.0407792733601515\\
1.1045	0.0412045515025654\\
1.1135	0.0413862926812589\\
1.1215	0.0413268892425571\\
1.1295	0.0410425500078389\\
1.1375	0.0405147865960047\\
1.1445	0.039837067003051\\
1.1515	0.0389418939380217\\
1.1585	0.0378130023168741\\
1.1655	0.0364336106621592\\
1.1715	0.0350394302448396\\
1.1775	0.0334398066085955\\
1.1835	0.0316274169882576\\
1.1895	0.0295984319400402\\
1.1955	0.0273546692585538\\
1.2025	0.0244801527944873\\
1.2105	0.020906665609052\\
1.2225	0.0152269026387808\\
1.2315	0.0110627491480186\\
1.2375	0.00852289775483639\\
1.2425	0.0066331861469795\\
1.2475	0.00499418915882233\\
1.2525	0.00362847273467404\\
1.2575	0.00253799351263595\\
1.2625	0.0017054926123472\\
1.2675	0.00109896513199059\\
1.2735	0.000612178481270043\\
1.2805	0.000284789072461322\\
1.2905	8.12984154610064e-05\\
1.3085	5.19078643357318e-06\\
1.4525	0\\
2.0995	0\\
};
\addlegendentry{Lane 2}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0.54\fwidth,0.404\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={ $T=1$\\ \eqref{eq:backfor} with $\nds=0.5$ }
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.8345	9.08842822959777e-05\\
0.8455	0.000302828502959596\\
0.8545	0.000654095935571419\\
0.8635	0.00120723719176796\\
0.8725	0.00197226570790043\\
0.8815	0.00294180659378362\\
0.8905	0.0041048855808099\\
0.8995	0.00545493312136491\\
0.9085	0.00699210747871248\\
0.9175	0.0087229535247495\\
0.9265	0.0106594845148762\\
0.9345	0.0125670034144534\\
0.9425	0.0146650435717053\\
0.9505	0.0169711830829979\\
0.9575	0.0191757501164287\\
0.9645	0.0215707734275066\\
0.9715	0.0241735834573453\\
0.9785	0.0270034197813493\\
0.9845	0.0296257945464355\\
0.9905	0.032445391853837\\
0.9965	0.0354784280811491\\
1.0025	0.038742699047269\\
1.0085	0.0422577138659568\\
1.0135	0.0453937585034376\\
1.0185	0.0487320849121669\\
1.0235	0.0522873368005361\\
1.0285	0.0560765094629709\\
1.0335	0.0601221442077153\\
1.0375	0.0635666991722985\\
1.0415	0.0672291680340886\\
1.0455	0.071162587937418\\
1.0485	0.0743421334815828\\
1.0515	0.0777795924075502\\
1.0545	0.081553255061714\\
1.0565	0.0843060408594911\\
1.0585	0.0872916156661665\\
1.0605	0.0905532115349841\\
1.0625	0.094139144073984\\
1.0645	0.0981019045570344\\
1.0665	0.102496726429602\\
1.0685	0.10737961076015\\
1.0705	0.112804848618918\\
1.0725	0.118822140521408\\
1.0745	0.125473476690935\\
1.0765	0.132789997600042\\
1.0785	0.140789091964957\\
1.0805	0.149472000237351\\
1.0825	0.158822170109675\\
1.0855	0.174016886433054\\
1.0885	0.190436511412493\\
1.0925	0.21375682001227\\
1.1055	0.291527458319637\\
1.1085	0.308034684199386\\
1.1115	0.323524534575155\\
1.1145	0.337881809927395\\
1.1175	0.351047654275981\\
1.1205	0.363010701884544\\
1.1225	0.37032942370112\\
1.1245	0.377139307072274\\
1.1265	0.383459223388486\\
1.1285	0.38931102222418\\
1.1305	0.394718552557138\\
1.1325	0.399706830554611\\
1.1345	0.404301350937931\\
1.1365	0.40852753290694\\
1.1385	0.412410287828595\\
1.1405	0.415973693919518\\
1.1425	0.419240762541227\\
1.1445	0.422233281087422\\
1.1465	0.424971718445724\\
1.1485	0.427475180399816\\
1.1505	0.429761403903053\\
1.1525	0.431846780758426\\
1.1545	0.43374640278512\\
1.1575	0.4362775248247\\
1.1605	0.43846348597928\\
1.1635	0.440340839318698\\
1.1665	0.44194138747971\\
1.1695	0.443292757185078\\
1.1725	0.444418937404669\\
1.1755	0.445340770979018\\
1.1785	0.446076395872164\\
1.1815	0.446641636270467\\
1.1845	0.447050346147399\\
1.1885	0.447372651383377\\
1.1925	0.44746326421348\\
1.1965	0.447343732869634\\
1.2005	0.447032832753201\\
1.2045	0.446547191401898\\
1.2095	0.445717116177489\\
1.2145	0.444663964661268\\
1.2195	0.443412250221469\\
1.2245	0.441985000578867\\
1.2305	0.440071399650262\\
1.2375	0.43760733128065\\
1.2455	0.434551723742377\\
1.2545	0.430896230780258\\
1.2675	0.425382885724274\\
1.3005	0.411285800326411\\
1.3135	0.405973776885034\\
1.3255	0.401265711204418\\
1.3375	0.396764925831987\\
1.3485	0.392832785132932\\
1.3595	0.389093933591949\\
1.3705	0.385554533845748\\
1.3815	0.382219454516751\\
1.3925	0.379092827884211\\
1.4035	0.376179047201155\\
1.4135	0.373720041243986\\
1.4235	0.371449623292113\\
1.4335	0.369380069753224\\
1.4425	0.367704854256736\\
1.4515	0.366227729747577\\
1.4595	0.365102167116472\\
1.4675	0.364176117286871\\
1.4745	0.363548807788442\\
1.4815	0.363109869104775\\
1.4885	0.362875072261233\\
1.4945	0.362846698105649\\
1.5005	0.362985240537536\\
1.5065	0.363295865733488\\
1.5125	0.363782146600654\\
1.5185	0.364446390164942\\
1.5245	0.365290094732194\\
1.5305	0.366314441538692\\
1.5365	0.367520731234512\\
1.5425	0.368910699383384\\
1.5485	0.370486676790378\\
1.5545	0.372251589372839\\
1.5605	0.374208811165661\\
1.5665	0.376361890145785\\
1.5725	0.37871416110961\\
1.5785	0.381268246308392\\
1.5845	0.384025426608755\\
1.5905	0.38698484596932\\
1.5965	0.390142490603819\\
1.6035	0.394065277520294\\
1.6105	0.398221514448436\\
1.6185	0.403203419019989\\
1.6415	0.41773634195428\\
1.6465	0.420545027513165\\
1.6505	0.42255712248817\\
1.6535	0.423883045835468\\
1.6565	0.425013383823437\\
1.6595	0.425908570218638\\
1.6615	0.426353036411811\\
1.6635	0.42665904118139\\
1.6655	0.426811231030751\\
1.6675	0.426793246100975\\
1.6695	0.426587727935754\\
1.6715	0.426176343746768\\
1.6735	0.425539830068618\\
1.6755	0.424658058810187\\
1.6775	0.42351012874829\\
1.6795	0.422074485446351\\
1.6815	0.420329072390849\\
1.6835	0.418251515796574\\
1.6855	0.415819345015067\\
1.6875	0.413010249769174\\
1.6895	0.409802374516667\\
1.6915	0.406174649112358\\
1.6935	0.402107153597584\\
1.6955	0.3975815134192\\
1.6975	0.392581319704655\\
1.6995	0.387092567451028\\
1.7015	0.381104102697856\\
1.7035	0.374608068037585\\
1.7055	0.367600334278744\\
1.7075	0.360080904829928\\
1.7105	0.347853478535514\\
1.7135	0.334521677645796\\
1.7165	0.320147048855119\\
1.7195	0.304817595660443\\
1.7225	0.288647197914815\\
1.7265	0.26601996973596\\
1.7315	0.236569586868969\\
1.7425	0.171251918415015\\
1.7465	0.148702826958267\\
1.7495	0.132601709532159\\
1.7525	0.117344093085541\\
1.7555	0.103036982186993\\
1.7585	0.0897607981850346\\
1.7615	0.077568899664378\\
1.7645	0.0664882458659135\\
1.7665	0.0597205465343662\\
1.7685	0.053443220128063\\
1.7705	0.0476472933823646\\
1.7725	0.0423202163067251\\
1.7745	0.0374463246750465\\
1.7765	0.033007316707292\\
1.7785	0.0289827323776448\\
1.7805	0.0253504248475549\\
1.7825	0.0220870147716701\\
1.7845	0.0191683196023256\\
1.7865	0.0165697514682632\\
1.7885	0.0142666786740016\\
1.7905	0.012234747311338\\
1.7925	0.0104501608532588\\
1.7945	0.00888991687908236\\
1.7965	0.00753200123077491\\
1.7985	0.00635554090402746\\
1.8005	0.00534091782086188\\
1.8035	0.00408280401644667\\
1.8065	0.0030921151144998\\
1.8095	0.00231997401526129\\
1.8125	0.00172432124069388\\
1.8165	0.00114391949789994\\
1.8205	0.000746126154700377\\
1.8255	0.000426989390500676\\
1.8325	0.000186846935742668\\
1.8425	5.23341805780397e-05\\
1.8645	2.16603103497803e-06\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.7965	9.04861983204164e-05\\
0.8015	0.000263093547713478\\
0.8055	0.000585392950393171\\
0.8085	0.00103275892097043\\
0.8105	0.00148467736294933\\
0.8125	0.00210776258635059\\
0.8145	0.00295475364278008\\
0.8165	0.00408965436822184\\
0.8185	0.00558826265406598\\
0.8205	0.00753799303110858\\
0.8215	0.0087122701016038\\
0.8225	0.0100367588793517\\
0.8235	0.0115249685964147\\
0.8245	0.0131907131785369\\
0.8255	0.0150479704149156\\
0.8265	0.0171107215358872\\
0.8285	0.0219075604780405\\
0.8305	0.0276859912727381\\
0.8325	0.0345380380557998\\
0.8345	0.0425359720730389\\
0.8365	0.0517256383179774\\
0.8385	0.0621208238202651\\
0.8405	0.0736993338721446\\
0.8425	0.0864013054929185\\
0.8445	0.100130059413755\\
0.8475	0.122356060312977\\
0.8505	0.1460448916733\\
0.8625	0.242938118641016\\
0.8655	0.264976863255539\\
0.8685	0.285413527359962\\
0.8715	0.304090404419834\\
0.8735	0.315532275901226\\
0.8755	0.326168581367543\\
0.8775	0.33601563578594\\
0.8795	0.345099657099067\\
0.8815	0.353454178852963\\
0.8835	0.361117772245037\\
0.8855	0.368132108388192\\
0.8875	0.374540362650278\\
0.8895	0.380385942830309\\
0.8915	0.385711510377901\\
0.8935	0.390558257298036\\
0.8955	0.394965399270179\\
0.8975	0.398969846479566\\
0.8995	0.402606016580837\\
0.9015	0.405905758217262\\
0.9035	0.40889835796631\\
0.9055	0.411610608038149\\
0.9075	0.41406691624139\\
0.9095	0.41628944349327\\
0.9115	0.418298257419095\\
0.9135	0.42011149334534\\
0.9155	0.421745516266454\\
0.9185	0.423892395205383\\
0.9215	0.425712678284218\\
0.9245	0.427243809307752\\
0.9275	0.428517844988597\\
0.9305	0.429562287196637\\
0.9335	0.430400801959084\\
0.9365	0.431053834626416\\
0.9395	0.431539132594277\\
0.9425	0.431872187341396\\
0.9465	0.432102726300406\\
0.9505	0.432114658651386\\
0.9545	0.431932117756426\\
0.9585	0.431576185097533\\
0.9635	0.43091573493817\\
0.9685	0.43004595379299\\
0.9735	0.428995932225995\\
0.9795	0.427535089798027\\
0.9865	0.425606223114405\\
0.9945	0.423178395906755\\
1.0045	0.419922509420579\\
1.0235	0.41347214409357\\
1.0395	0.408133772855405\\
1.0505	0.404645646444545\\
1.0605	0.401665444298235\\
1.0695	0.399185464291246\\
1.0775	0.397176617654982\\
1.0855	0.395371183910083\\
1.0935	0.393765385470557\\
1.1025	0.392162251749242\\
1.1135	0.39041162649353\\
1.1285	0.388240871447236\\
1.1445	0.386109141773998\\
1.1585	0.384422982357894\\
1.1705	0.383157234600256\\
1.1815	0.382178886686334\\
1.1915	0.3814664820552\\
1.2015	0.380945313920298\\
1.2105	0.380657934377493\\
1.2195	0.380559664066669\\
1.2285	0.38066741491865\\
1.2365	0.38095020700049\\
1.2445	0.381421975343041\\
1.2525	0.382095257365671\\
1.2595	0.382859506126355\\
1.2665	0.383795865182899\\
1.2735	0.384912418151388\\
1.2805	0.386216996422974\\
1.2875	0.387717224733544\\
1.2945	0.389421068841036\\
1.3015	0.391333280338409\\
1.3085	0.393455078595337\\
1.3155	0.395787619008015\\
1.3225	0.398331158896108\\
1.3295	0.401083928619986\\
1.3365	0.404040756009197\\
1.3435	0.407191304588796\\
1.3515	0.41100583186511\\
1.3605	0.415515724308245\\
1.3835	0.427211574738373\\
1.3885	0.429512641206249\\
1.3925	0.431194692134684\\
1.3965	0.432684907419409\\
1.3995	0.433643525625612\\
1.4025	0.434436175863847\\
1.4055	0.435032704881195\\
1.4085	0.435399530257023\\
1.4115	0.435499470162186\\
1.4135	0.435397786866632\\
1.4155	0.435146347058001\\
1.4175	0.434731373107969\\
1.4195	0.434138370764902\\
1.4215	0.433352160327063\\
1.4235	0.432356922898177\\
1.4255	0.431136263763547\\
1.4275	0.429673294920894\\
1.4295	0.427950738727249\\
1.4315	0.425951054466708\\
1.4335	0.423656589388786\\
1.4355	0.421049755399778\\
1.4375	0.41811323209816\\
1.4395	0.4148301962214\\
1.4415	0.411184576812268\\
1.4435	0.40716133452107\\
1.4455	0.402746762447372\\
1.4475	0.397928804811518\\
1.4495	0.392697388563642\\
1.4515	0.387044761828028\\
1.4535	0.380965831896258\\
1.4555	0.37445849438558\\
1.4585	0.363897810348338\\
1.4615	0.352396140636053\\
1.4645	0.339992729422872\\
1.4675	0.326747794379821\\
1.4705	0.312742883361091\\
1.4745	0.293067174400939\\
1.4795	0.267285446429198\\
1.4945	0.188863159334382\\
1.4985	0.169473058470665\\
1.5015	0.155756174520147\\
1.5045	0.142866601790426\\
1.5075	0.130887860934636\\
1.5105	0.119879764210672\\
1.5135	0.109878167872953\\
1.5155	0.103776764599458\\
1.5175	0.0981271020196166\\
1.5195	0.0929235442259495\\
1.5215	0.0881568344149262\\
1.5235	0.0838144867405424\\
1.5255	0.0798812063812293\\
1.5275	0.0763393259543568\\
1.5295	0.0731692469808993\\
1.5315	0.0703498759787351\\
1.5335	0.0678590458857227\\
1.5355	0.0656739148188001\\
1.5375	0.0637713355977976\\
1.5395	0.062128190939708\\
1.5415	0.0607216907027373\\
1.5435	0.0595296289780598\\
1.5455	0.0585306001474404\\
1.5475	0.0577041742124016\\
1.5495	0.0570310327303654\\
1.5525	0.0562694647133113\\
1.5555	0.055756640377647\\
1.5585	0.0554434848068692\\
1.5625	0.0552639394213883\\
1.5665	0.0552807102470187\\
1.5725	0.0555335672296713\\
1.5835	0.0562699121498489\\
1.5945	0.0569348175674826\\
1.6025	0.0572334885497781\\
1.6095	0.057326686250764\\
1.6165	0.057242717325904\\
1.6235	0.0569650282767467\\
1.6305	0.056476842431521\\
1.6365	0.055877003482657\\
1.6425	0.0550962479279127\\
1.6485	0.0541205293386993\\
1.6545	0.0529347203596946\\
1.6605	0.0515230094640007\\
1.6655	0.0501626224961389\\
1.6705	0.0486258562070812\\
1.6755	0.0469054320801061\\
1.6805	0.0449962135424924\\
1.6855	0.0428962916565423\\
1.6905	0.040608232271317\\
1.6965	0.0376264716177666\\
1.7025	0.0344142113635955\\
1.7095	0.0304360075263235\\
1.7225	0.0227439729005892\\
1.7305	0.0181258024704234\\
1.7365	0.0148802699288484\\
1.7415	0.0123849080892104\\
1.7465	0.0101199085870727\\
1.7505	0.00849148550374013\\
1.7545	0.00703456260911839\\
1.7585	0.00575123944577438\\
1.7625	0.00463865564920285\\
1.7665	0.00368956508440865\\
1.7715	0.00271632367691277\\
1.7765	0.00195458951936889\\
1.7815	0.0013739186483317\\
1.7875	0.000872014608035876\\
1.7945	0.00049072726094046\\
1.8035	0.000218025900443397\\
1.8155	6.49560384888836e-05\\
1.8385	4.17240838856969e-06\\
2.0295	0\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0\fwidth,0.16\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\eqref{eq:forward} with $\nds=0.5$}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.4195	0.000108371858718925\\
0.4285	0.000345998166029204\\
0.4355	0.000731746361901209\\
0.4415	0.0012651193757991\\
0.4475	0.00202640017436195\\
0.4535	0.0030383567134793\\
0.4595	0.00430693263326409\\
0.4655	0.00582407397457452\\
0.4715	0.00757251323737762\\
0.4785	0.00987544338888036\\
0.4855	0.0124268598244313\\
0.4935	0.0156022137974205\\
0.5025	0.0194485022504538\\
0.5125	0.0239908404154283\\
0.5245	0.0297106345364515\\
0.5425	0.0385830259411009\\
0.5635	0.0488832168598372\\
0.5745	0.0540273794214383\\
0.5835	0.0579915139296112\\
0.5915	0.0612547838681836\\
0.5985	0.0638477334605891\\
0.6045	0.065826650156882\\
0.6095	0.0672684670710559\\
0.6145	0.0684876056144672\\
0.6195	0.0694461170012075\\
0.6235	0.0699956628168348\\
0.6275	0.0703243091355938\\
0.6315	0.0704040926498029\\
0.6355	0.0702067759485114\\
0.6385	0.069862025565802\\
0.6415	0.06934132296495\\
0.6455	0.0683759577626368\\
0.6495	0.067135126490816\\
0.6605	0.0634092428463555\\
0.6625	0.062997365729176\\
0.6645	0.0628011129502162\\
0.6665	0.0628920921483966\\
0.6685	0.0633491720060291\\
0.6695	0.0637412469385912\\
0.6705	0.0642568682349571\\
0.6715	0.0649071176853604\\
0.6725	0.0657031193869835\\
0.6735	0.066655938964999\\
0.6745	0.067776475456645\\
0.6755	0.0690753469535097\\
0.6775	0.072248443525754\\
0.6795	0.0762499512868993\\
0.6815	0.0811422725262094\\
0.6835	0.086971707148265\\
0.6855	0.0937651149687371\\
0.6875	0.101527313342937\\
0.6895	0.110239474772808\\
0.6915	0.119858727589804\\
0.6945	0.135838216360684\\
0.6975	0.153397607692018\\
0.7015	0.178564021711323\\
0.7145	0.262312674232895\\
0.7185	0.285768120067535\\
0.7215	0.302159624851402\\
0.7245	0.317450790461429\\
0.7275	0.331625438928218\\
0.7305	0.344699609555125\\
0.7335	0.356711704120575\\
0.7365	0.367714610287588\\
0.7395	0.377769695860751\\
0.7425	0.386942400586269\\
0.7455	0.395299108749575\\
0.7485	0.402905006981367\\
0.7515	0.409822678731567\\
0.7545	0.416111238255251\\
0.7575	0.421825852912562\\
0.7605	0.427017540078464\\
0.7635	0.431733154136465\\
0.7665	0.436015501202905\\
0.7695	0.439903535894748\\
0.7725	0.443432606932644\\
0.7755	0.446634727709478\\
0.7785	0.449538854947845\\
0.7815	0.452171163808976\\
0.7845	0.454555311735688\\
0.7875	0.456712686231913\\
0.7915	0.459269597974225\\
0.7955	0.46149842153978\\
0.7995	0.463435027237715\\
0.8035	0.465110955839731\\
0.8075	0.466554006421137\\
0.8115	0.467788742532362\\
0.8165	0.469072142365547\\
0.8215	0.470101164459257\\
0.8265	0.470908165975974\\
0.8325	0.471623066734791\\
0.8385	0.472101368082459\\
0.8455	0.472409499451441\\
0.8525	0.472497129580074\\
0.8605	0.472384422952446\\
0.8705	0.472007917414016\\
0.8835	0.471269667668982\\
0.9295	0.468425834834926\\
0.9405	0.468090162265341\\
0.9495	0.468039563803253\\
0.9575	0.46821854197914\\
0.9645	0.46858896026564\\
0.9715	0.469194977723089\\
0.9775	0.469925993417648\\
0.9835	0.470869201272871\\
0.9895	0.472034788350113\\
0.9955	0.473426338409724\\
1.0015	0.475041079042249\\
1.0075	0.476871357593059\\
1.0145	0.479265419099633\\
1.0215	0.48192274994499\\
1.0285	0.484830933056232\\
1.0355	0.487983133871126\\
1.0425	0.491377805963471\\
1.0495	0.495017077349511\\
1.0565	0.498904698276321\\
1.0635	0.503044087041764\\
1.0705	0.507436597246988\\
1.0775	0.512079859488734\\
1.0855	0.517682978003357\\
1.0935	0.523578274784551\\
1.1025	0.530503677661362\\
1.1165	0.541627463176174\\
1.1265	0.549468891200767\\
1.1325	0.553919328057399\\
1.1375	0.55735586078324\\
1.1415	0.559849281827614\\
1.1455	0.56204198473132\\
1.1485	0.563441047846186\\
1.1515	0.56458648361262\\
1.1545	0.565434046524948\\
1.1565	0.565809317761585\\
1.1585	0.56601410999864\\
1.1605	0.566031067728855\\
1.1625	0.565841569316008\\
1.1645	0.56542568019659\\
1.1665	0.564762113829246\\
1.1685	0.563828202933301\\
1.1705	0.562599884012602\\
1.1725	0.561051698667369\\
1.1745	0.559156815751663\\
1.1765	0.556887079029623\\
1.1785	0.554213085604557\\
1.1805	0.551104301016875\\
1.1825	0.547529217492658\\
1.1845	0.543455562322136\\
1.1865	0.538850563686604\\
1.1885	0.533681281343909\\
1.1905	0.527915009318029\\
1.1925	0.521519756992191\\
1.1945	0.514464813641923\\
1.1965	0.506721399328944\\
1.1985	0.498263402089368\\
1.2005	0.489068197406513\\
1.2025	0.479117541036365\\
1.2055	0.462748539183742\\
1.2085	0.444636335219815\\
1.2115	0.424804549504948\\
1.2145	0.403323211100846\\
1.2175	0.380314354587915\\
1.2215	0.347574540716841\\
1.2265	0.304173192652618\\
1.2395	0.189202938955033\\
1.2435	0.156663082878532\\
1.2465	0.134016329894453\\
1.2495	0.113154653723488\\
1.2525	0.0942547938630862\\
1.2545	0.0827989500411923\\
1.2565	0.0722750859228816\\
1.2585	0.0626818438570407\\
1.2605	0.0540049344217479\\
1.2625	0.0462184131881838\\
1.2645	0.0392862051066114\\
1.2665	0.0331638005407808\\
1.2685	0.0278000451225839\\
1.2705	0.0231389480244788\\
1.2725	0.0191214394587229\\
1.2745	0.0156870175007784\\
1.2765	0.0127752358440243\\
1.2785	0.0103269968983697\\
1.2805	0.00828562782626063\\
1.2825	0.00659772982059703\\
1.2845	0.00521380245665704\\
1.2865	0.00408865475198894\\
1.2885	0.00318162229408525\\
1.2915	0.00215232369678953\\
1.2945	0.00143052258055354\\
1.2975	0.000934004643065478\\
1.3015	0.000514477076166919\\
1.3065	0.000233345831092802\\
1.3145	5.92676113346791e-05\\
1.3315	2.08389971456668e-06\\
1.6175	0\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.3905	9.55482608513414e-05\\
0.3965	0.000351072436177713\\
0.4005	0.000773135850715256\\
0.4035	0.00134257093310453\\
0.4055	0.0019034384993466\\
0.4075	0.00265876473476823\\
0.4095	0.00365966922700123\\
0.4115	0.00496491207026661\\
0.4135	0.00664021270244497\\
0.4155	0.00875694200119659\\
0.4175	0.0113901473563618\\
0.4195	0.0146159307408671\\
0.4215	0.0185082708741744\\
0.4235	0.0231354542721118\\
0.4255	0.0285563459927798\\
0.4275	0.0348167782881581\\
0.4295	0.0419463546302725\\
0.4315	0.0499559516743262\\
0.4335	0.0588361517610214\\
0.4355	0.0685567584871665\\
0.4385	0.0845982503203473\\
0.4415	0.102168472163002\\
0.4455	0.127421358102871\\
0.4515	0.167460702158324\\
0.4585	0.214099734502906\\
0.4625	0.239409189260661\\
0.4665	0.26318314328577\\
0.4695	0.279850599032362\\
0.4725	0.295458901093699\\
0.4755	0.309991473919802\\
0.4785	0.323459692746504\\
0.4815	0.335895588126781\\
0.4845	0.347345555147395\\
0.4875	0.35786518591323\\
0.4905	0.367515197421378\\
0.4935	0.376358343437763\\
0.4965	0.384457161512076\\
0.4995	0.391872399028716\\
0.5025	0.398661972569908\\
0.5055	0.404880333828845\\
0.5085	0.41057813699463\\
0.5115	0.415802123523433\\
0.5145	0.420595158806006\\
0.5175	0.424996370823641\\
0.5205	0.429041353462255\\
0.5235	0.432762407048775\\
0.5265	0.436188796320797\\
0.5295	0.439347011878651\\
0.5335	0.443181907479263\\
0.5375	0.446633038694173\\
0.5415	0.449744784858096\\
0.5455	0.452556112354128\\
0.5495	0.45510131319303\\
0.5535	0.457410645390735\\
0.5585	0.460006118011514\\
0.5635	0.462320455083808\\
0.5685	0.464393298216919\\
0.5745	0.466610187421615\\
0.5805	0.468580273147755\\
0.5875	0.470625398612385\\
0.5955	0.472701384955624\\
0.6045	0.474793512912894\\
0.6165	0.477331654687213\\
0.6525	0.484774245412213\\
0.6645	0.487586957503859\\
0.6895	0.493613883267387\\
0.6955	0.494744198902825\\
0.7005	0.495467044248987\\
0.7115	0.496737754973058\\
0.7225	0.498109765141163\\
0.7315	0.499477810108173\\
0.7395	0.500909331723336\\
0.7475	0.50255017708781\\
0.7555	0.504403859930767\\
0.7635	0.50647490720644\\
0.7715	0.508769506797924\\
0.7795	0.511295131329645\\
0.7875	0.51405981987526\\
0.7955	0.517071328206277\\
0.8035	0.520336159239518\\
0.8115	0.523858397645909\\
0.8195	0.527638223966695\\
0.8275	0.531669940422897\\
0.8355	0.535939285782614\\
0.8445	0.540992686333852\\
0.8565	0.548028039185404\\
0.8735	0.558023332253669\\
0.8805	0.561842835440859\\
0.8855	0.564327633029237\\
0.8895	0.566105281426863\\
0.8935	0.567639133829751\\
0.8965	0.568592340386458\\
0.8995	0.569343238339118\\
0.9025	0.569857838455241\\
0.9055	0.570098057692831\\
0.9085	0.57002135734379\\
0.9105	0.569770982512088\\
0.9125	0.56934352717697\\
0.9145	0.568722644501273\\
0.9165	0.567890893693949\\
0.9185	0.566829711174957\\
0.9205	0.565519390669113\\
0.9225	0.563939074813193\\
0.9245	0.562066761326714\\
0.9265	0.559879327313809\\
0.9285	0.557352575823661\\
0.9305	0.554461309384908\\
0.9325	0.551179435819967\\
0.9345	0.547480112200697\\
0.9365	0.543335933274065\\
0.9385	0.538719170995679\\
0.9405	0.533602071872146\\
0.9425	0.527957218525495\\
0.9445	0.521757961136289\\
0.9465	0.514978923072331\\
0.9485	0.507596582947501\\
0.9505	0.499589932480486\\
0.9535	0.486371592347124\\
0.9565	0.471667470203429\\
0.9595	0.455462385732968\\
0.9625	0.437774583489543\\
0.9655	0.418661896300577\\
0.9685	0.398226850791755\\
0.9725	0.369190315161181\\
0.9775	0.330733852758236\\
0.9905	0.228803069083972\\
0.9945	0.199878841689411\\
0.9975	0.179708391418109\\
1.0005	0.161084758561282\\
1.0035	0.144160082044132\\
1.0065	0.129021418206246\\
1.0085	0.119934807590518\\
1.0105	0.111644708309816\\
1.0125	0.104131796191732\\
1.0145	0.0973671881195437\\
1.0165	0.0913139267099718\\
1.0185	0.0859285780137697\\
1.0205	0.0811628700378257\\
1.0225	0.0769653047598218\\
1.0245	0.0732826844504446\\
1.0265	0.0700615036805945\\
1.0285	0.0672491704340166\\
1.0305	0.0647950323306552\\
1.0325	0.0626511962287348\\
1.0345	0.0607731406842511\\
1.0365	0.0591201303501552\\
1.0395	0.0569833779849187\\
1.0425	0.0551646145313738\\
1.0465	0.0530869778906946\\
1.0515	0.0508377950935812\\
1.0585	0.0479993756773998\\
1.0865	0.0368981519852301\\
1.1275	0.0202444537738002\\
1.1375	0.0165042092417824\\
1.1465	0.0133700370493655\\
1.1545	0.0108126786434579\\
1.1625	0.00850562541621747\\
1.1695	0.0067148471658518\\
1.1765	0.00515187391484151\\
1.1835	0.00382480564034271\\
1.1905	0.00273410678223618\\
1.1975	0.00187144349425727\\
1.2045	0.00121924475769886\\
1.2125	0.00069779486534971\\
1.2215	0.000337842980140834\\
1.2335	0.000107640545443655\\
1.2525	1.1390113809906e-05\\
1.3405	2.25153229393982e-13\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0.54\fwidth,0.16\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\eqref{eq:forward} with $\nds=0.5$}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.8275	9.46412584741374e-05\\
0.8365	0.000324027577072616\\
0.8425	0.000649639703466764\\
0.8475	0.00107918399462603\\
0.8525	0.00168679013998929\\
0.8575	0.00249406832526189\\
0.8625	0.00350952959166184\\
0.8675	0.00472918807786238\\
0.8725	0.00613976403341043\\
0.8785	0.00805841454505929\\
0.8845	0.0101914609300202\\
0.8915	0.0129101658744437\\
0.8985	0.0158403410589512\\
0.9065	0.0194141906851453\\
0.9145	0.0232057439737554\\
0.9225	0.0272041927453111\\
0.9305	0.0314079097916995\\
0.9385	0.0358213832517658\\
0.9465	0.0404526284002937\\
0.9545	0.0453106345651437\\
0.9625	0.0504025579800436\\
0.9705	0.0557306329567591\\
0.9785	0.0612890161409259\\
0.9875	0.0677960001254805\\
0.9975	0.0752871221159248\\
1.0125	0.0868116590506722\\
1.0245	0.0959375917974574\\
1.0315	0.101025128172231\\
1.0365	0.104460860761738\\
1.0415	0.107660182359174\\
1.0455	0.109999975079824\\
1.0495	0.112101274065874\\
1.0525	0.11349853916921\\
1.0555	0.114730099576239\\
1.0585	0.115792937543297\\
1.0625	0.116967299583956\\
1.0675	0.118171681820937\\
1.0715	0.119153106682792\\
1.0745	0.120105880741121\\
1.0765	0.120947548980293\\
1.0785	0.122033115410124\\
1.0805	0.123438863360508\\
1.0825	0.12524692611195\\
1.0845	0.127542632782866\\
1.0865	0.130411116143002\\
1.0885	0.133933314747718\\
1.0905	0.138181592058515\\
1.0925	0.143215275550775\\
1.0945	0.149076474752071\\
1.0965	0.155786555691582\\
1.0985	0.163343621897967\\
1.1005	0.17172127752599\\
1.1025	0.180868833511997\\
1.1045	0.190712977725125\\
1.1075	0.206577652350576\\
1.1115	0.229180397395637\\
1.1215	0.286773236053774\\
1.1245	0.302857493231896\\
1.1275	0.317934530765272\\
1.1305	0.331866951668251\\
1.1335	0.344585018724039\\
1.1355	0.352380378454049\\
1.1375	0.359636077044621\\
1.1395	0.366365940595212\\
1.1415	0.372588983329849\\
1.1435	0.378327984603519\\
1.1455	0.38360825065972\\
1.1475	0.388456568814701\\
1.1495	0.39290034960238\\
1.1515	0.396966944121665\\
1.1535	0.400683118762593\\
1.1555	0.404074666970808\\
1.1575	0.407166137091523\\
1.1595	0.409980656041896\\
1.1615	0.41253983012101\\
1.1635	0.414863706308414\\
1.1655	0.41697077964895\\
1.1675	0.41887803457862\\
1.1695	0.420601010185029\\
1.1725	0.422870606562918\\
1.1755	0.424799737231342\\
1.1785	0.426425248426204\\
1.1815	0.427778983438316\\
1.1845	0.428888463050241\\
1.1875	0.429777508225012\\
1.1905	0.430466796649038\\
1.1935	0.430974351810679\\
1.1965	0.431315967486746\\
1.1995	0.431505572716038\\
1.2035	0.431543119002807\\
1.2075	0.431358150728591\\
1.2115	0.430973362486685\\
1.2155	0.430408986906474\\
1.2205	0.429478738881727\\
1.2255	0.428328989272203\\
1.2305	0.426989523211041\\
1.2365	0.425170347507419\\
1.2425	0.423161306685375\\
1.2495	0.420630421891233\\
1.2585	0.417166056132874\\
1.2715	0.411928945485454\\
1.3005	0.400181661384687\\
1.3135	0.395147028161713\\
1.3255	0.390701102547262\\
1.3365	0.386819018817458\\
1.3475	0.383137702919268\\
1.3585	0.37966975513251\\
1.3685	0.376711616735791\\
1.3785	0.373946944822948\\
1.3885	0.371383760742388\\
1.3985	0.369030794473182\\
1.4075	0.367101280101834\\
1.4165	0.365359539963914\\
1.4255	0.363817358269595\\
1.4335	0.362626342483703\\
1.4415	0.361618725960053\\
1.4495	0.360811315422579\\
1.4565	0.360284584688011\\
1.4635	0.359941026633662\\
1.4705	0.359795948857856\\
1.4775	0.359864136521364\\
1.4835	0.360102288878543\\
1.4895	0.360513378759153\\
1.4955	0.361102199036154\\
1.5015	0.361871664739382\\
1.5075	0.362823031836881\\
1.5135	0.363956345357719\\
1.5195	0.365271025839849\\
1.5255	0.366766481372483\\
1.5315	0.368442640506861\\
1.5375	0.370300331744611\\
1.5435	0.372341475213043\\
1.5495	0.374569088502443\\
1.5555	0.376987132586962\\
1.5615	0.379600232062952\\
1.5675	0.382413298267926\\
1.5735	0.385431068553074\\
1.5795	0.388657554815774\\
1.5855	0.392095372811706\\
1.5915	0.395744902245383\\
1.5975	0.39960320586234\\
1.6035	0.403662612270146\\
1.6105	0.408633227450268\\
1.6185	0.414574053311068\\
1.6305	0.423780567560637\\
1.6395	0.430590582366772\\
1.6445	0.434167575397945\\
1.6485	0.43683510875277\\
1.6525	0.439257257929469\\
1.6555	0.440864507621399\\
1.6585	0.442248656062994\\
1.6615	0.443364978766694\\
1.6635	0.443935906113772\\
1.6655	0.444349467650032\\
1.6675	0.444588356987953\\
1.6695	0.444634158572647\\
1.6715	0.444467365551161\\
1.6735	0.444067417912593\\
1.6755	0.443412764261989\\
1.6775	0.442480950680109\\
1.6795	0.441248740104098\\
1.6815	0.439692265512485\\
1.6835	0.437787219882123\\
1.6855	0.435509085376305\\
1.6875	0.432833403496792\\
1.6895	0.429736086968384\\
1.6915	0.426193772912479\\
1.6935	0.42218421540788\\
1.6955	0.417686713850903\\
1.6975	0.412682571649674\\
1.6995	0.407155577777526\\
1.7015	0.401092501648229\\
1.7035	0.394483589763135\\
1.7055	0.387323050737606\\
1.7075	0.379609513774474\\
1.7095	0.371346444554062\\
1.7125	0.357941900141046\\
1.7155	0.343374194989746\\
1.7185	0.327724696840372\\
1.7215	0.311103601642322\\
1.7255	0.287672228797591\\
1.7305	0.256905478071548\\
1.7445	0.169499917701584\\
1.7485	0.146221683241709\\
1.7515	0.129727053871157\\
1.7545	0.114200810775177\\
1.7575	0.0997402761268549\\
1.7605	0.0864134962781198\\
1.7635	0.0742595877568224\\
1.7655	0.0668154064507984\\
1.7675	0.0598953757698841\\
1.7695	0.0534921196738174\\
1.7715	0.047594174974094\\
1.7735	0.0421864816250603\\
1.7755	0.0372508937838489\\
1.7775	0.0327666986101076\\
1.7795	0.0287111308799379\\
1.7815	0.0250598728120939\\
1.7835	0.0217875299824288\\
1.7855	0.0188680757724371\\
1.7875	0.0162752584021617\\
1.7895	0.0139829661850528\\
1.7915	0.0119655481675398\\
1.7935	0.0101980887410269\\
1.7955	0.00865663610808687\\
1.7975	0.00731838562462572\\
1.7995	0.00616182001001864\\
1.8015	0.00516680920921742\\
1.8045	0.00393675042637209\\
1.8075	0.00297170689781723\\
1.8105	0.00222230376910959\\
1.8135	0.00164629732732235\\
1.8175	0.00108737557003735\\
1.8225	0.000632217599095597\\
1.8285	0.000318392182784066\\
1.8365	0.000120119542970087\\
1.8495	2.12510763839546e-05\\
1.8905	2.6720004875358e-08\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.7985	8.0264276837827e-05\\
0.8045	0.000285564688149442\\
0.8085	0.000627121112004136\\
0.8115	0.0010959123965022\\
0.8135	0.00156577340847841\\
0.8155	0.00220952320778789\\
0.8175	0.0030792236326258\\
0.8195	0.00423755999788256\\
0.8215	0.00575817754351249\\
0.8235	0.00772531806419918\\
0.8245	0.00890526652609758\\
0.8255	0.0102325502026561\\
0.8265	0.0117199380487727\\
0.8275	0.0133804251256473\\
0.8285	0.0152270951891569\\
0.8305	0.0195308188440477\\
0.8325	0.0247313009920989\\
0.8345	0.0309188476319608\\
0.8365	0.0381674639565874\\
0.8385	0.0465285643126254\\
0.8405	0.0560254281487818\\
0.8425	0.0666490224346283\\
0.8445	0.0783557186783468\\
0.8465	0.0910672538250648\\
0.8495	0.111768955714642\\
0.8525	0.133992246861639\\
0.8575	0.172838780008659\\
0.8625	0.211577219274984\\
0.8655	0.233776352539427\\
0.8685	0.25472312270603\\
0.8715	0.27416662897862\\
0.8745	0.291964321820419\\
0.8765	0.302887351254261\\
0.8785	0.31305953665639\\
0.8805	0.32249680477318\\
0.8825	0.331224188009809\\
0.8845	0.339273429658313\\
0.8865	0.346680875532024\\
0.8885	0.353485680385192\\
0.8905	0.359728331013843\\
0.8925	0.365449469433644\\
0.8945	0.370688987884461\\
0.8965	0.375485361244633\\
0.8985	0.379875180371893\\
0.9005	0.383892850684332\\
0.9025	0.3875704229244\\
0.9045	0.390937526708765\\
0.9065	0.394021381565802\\
0.9085	0.396846864291564\\
0.9105	0.399436615351595\\
0.9125	0.401811170568446\\
0.9155	0.405009651425223\\
0.9185	0.407820560722834\\
0.9215	0.410291152281855\\
0.9245	0.412461785266801\\
0.9275	0.41436692490487\\
0.9305	0.416036033340627\\
0.9335	0.417494347922448\\
0.9365	0.418763552089014\\
0.9395	0.419862348182311\\
0.9435	0.421090035325181\\
0.9475	0.42207615835636\\
0.9515	0.422848330365616\\
0.9555	0.423430090070934\\
0.9595	0.423841787728326\\
0.9645	0.424144272116679\\
0.9695	0.424239500497388\\
0.9745	0.424154623434261\\
0.9805	0.423849315315292\\
0.9865	0.423358068942945\\
0.9935	0.422596071260215\\
1.0015	0.421536385801189\\
1.0125	0.419862949754376\\
1.0335	0.41640450832385\\
1.0505	0.413703273043264\\
1.0635	0.411836890462219\\
1.0755	0.410306535944862\\
1.1075	0.406397588336875\\
1.1155	0.40508844240218\\
1.1295	0.402545801872172\\
1.1465	0.399503102564503\\
1.1585	0.397558895419362\\
1.1685	0.396117625095272\\
1.1785	0.394863264323142\\
1.1885	0.39381419040632\\
1.1975	0.393059007313449\\
1.2065	0.392494321050029\\
1.2155	0.3921307751294\\
1.2235	0.391985007938204\\
1.2315	0.392014019984894\\
1.2395	0.39222558574523\\
1.2475	0.392627853433948\\
1.2555	0.39322942931264\\
1.2635	0.394039415860796\\
1.2705	0.394926638865355\\
1.2775	0.395987435773133\\
1.2845	0.397228650851543\\
1.2915	0.398657182238505\\
1.2985	0.400279819726088\\
1.3055	0.402103014454894\\
1.3125	0.404132555187771\\
1.3195	0.406373115743481\\
1.3265	0.408827624815379\\
1.3335	0.41149639151148\\
1.3405	0.41437589594335\\
1.3475	0.417457122243572\\
1.3555	0.421203508438825\\
1.3645	0.425651943832236\\
1.3895	0.438194279773527\\
1.3945	0.440401911272956\\
1.3985	0.441982574405966\\
1.4025	0.443341716713881\\
1.4055	0.444178767642693\\
1.4085	0.444826679921718\\
1.4115	0.445252190187441\\
1.4145	0.445418472865111\\
1.4165	0.445365472400529\\
1.4185	0.44516643941897\\
1.4205	0.444807754336655\\
1.4225	0.444275103430672\\
1.4245	0.443553514443965\\
1.4265	0.44262740770641\\
1.4285	0.441480664749965\\
1.4305	0.440096716358071\\
1.4325	0.438458651877244\\
1.4345	0.436549351417417\\
1.4365	0.434351642263276\\
1.4385	0.431848480399053\\
1.4405	0.429023157504317\\
1.4425	0.425859533102702\\
1.4445	0.422342290739308\\
1.4465	0.418457216133046\\
1.4485	0.414191494213474\\
1.4505	0.409534020833365\\
1.4525	0.404475723784858\\
1.4545	0.399009886585448\\
1.4565	0.393132467397073\\
1.4585	0.386842404462202\\
1.4615	0.376639371870536\\
1.4645	0.365536130637453\\
1.4675	0.353574338863129\\
1.4705	0.340815654185245\\
1.4735	0.327341744868195\\
1.4775	0.308440711331414\\
1.4825	0.283720338301794\\
1.4965	0.213484418966052\\
1.5005	0.19463813215773\\
1.5035	0.181209547277736\\
1.5065	0.168493709679186\\
1.5095	0.156564936750688\\
1.5125	0.145475701839092\\
1.5155	0.135256614781986\\
1.5185	0.125917321966933\\
1.5215	0.117448196791389\\
1.5235	0.112273028172251\\
1.5255	0.107461570655774\\
1.5275	0.102999899474884\\
1.5295	0.098872076294104\\
1.5315	0.0950605532627695\\
1.5335	0.0915465679729945\\
1.5355	0.0883105212576432\\
1.5375	0.0853323310696696\\
1.5395	0.0825917570605097\\
1.5425	0.0788825414853291\\
1.5455	0.07559681816269\\
1.5485	0.072672104068142\\
1.5515	0.0700505909874396\\
1.5545	0.0676799124477254\\
1.5575	0.0655135555689448\\
1.5615	0.0628736732737103\\
1.5665	0.0598637579105255\\
1.5725	0.0565239512874287\\
1.5805	0.0523122172482848\\
1.5985	0.0431189921770847\\
1.6205	0.0320330763297152\\
1.6315	0.0266899795945674\\
1.6405	0.0225133824440817\\
1.6485	0.0190010102566949\\
1.6555	0.0161172035760409\\
1.6625	0.0134390490904375\\
1.6685	0.0113263354990889\\
1.6745	0.00939703022625027\\
1.6805	0.00766215475793919\\
1.6865	0.00612914219452998\\
1.6925	0.00480100461870636\\
1.6985	0.00367563035185547\\
1.7045	0.00274537055136337\\
1.7105	0.00199708214450123\\
1.7175	0.00132981650195552\\
1.7245	0.000850887883496743\\
1.7325	0.000485704794425779\\
1.7425	0.000223214662713911\\
1.7565	6.52022246563355e-05\\
1.7825	4.30671947260208e-06\\
1.9925	0\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0\fwidth,-0.08\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\eqref{eq:backfor} with $\nds=0.25$}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.4355	0.000108369451312651\\
0.4485	0.000380832404567322\\
0.4585	0.000800835621653118\\
0.4685	0.00145588345573211\\
0.4775	0.00226989271219447\\
0.4865	0.00330992741327218\\
0.4955	0.00458665888812382\\
0.5045	0.00611221997951272\\
0.5125	0.00768968761357014\\
0.5205	0.00949003084965083\\
0.5285	0.0115306146414498\\
0.5355	0.0135297667120686\\
0.5425	0.0157459716408548\\
0.5495	0.0181990720873508\\
0.5565	0.0209121571245654\\
0.5625	0.0234647149532203\\
0.5685	0.0262469325981143\\
0.5745	0.0292801666514788\\
0.5805	0.0325880925645023\\
0.5865	0.0361966654303538\\
0.5915	0.0394536370057095\\
0.5965	0.042955926489388\\
0.6015	0.0467210935888565\\
0.6065	0.0507666658448098\\
0.6115	0.0551094566618255\\
0.6165	0.0597647400360328\\
0.6215	0.0647455662704002\\
0.6265	0.0700630815798871\\
0.6315	0.0757298080771838\\
0.6365	0.0817692721732031\\
0.6405	0.0869040636788934\\
0.6445	0.0923663171474329\\
0.6485	0.09824971044889\\
0.6515	0.103022785212736\\
0.6545	0.108192656395362\\
0.6575	0.113855328398023\\
0.6605	0.120117719792385\\
0.6635	0.12708989227118\\
0.6665	0.134874706015313\\
0.6695	0.143556121673704\\
0.6725	0.153187873450578\\
0.6755	0.163784387924875\\
0.6785	0.175315535566346\\
0.6815	0.187706129567734\\
0.6855	0.205358526601138\\
0.6905	0.228723195458799\\
0.7045	0.295256723405561\\
0.7085	0.313022762664799\\
0.7125	0.329783822888665\\
0.7165	0.345411899293922\\
0.7195	0.356347810175651\\
0.7225	0.366599565088834\\
0.7255	0.37617123942534\\
0.7285	0.385076979102493\\
0.7315	0.393338513895054\\
0.7345	0.400983010512955\\
0.7375	0.40804127441479\\
0.7405	0.414546283468748\\
0.7435	0.420532021939999\\
0.7465	0.426032576669386\\
0.7495	0.431081455982018\\
0.7525	0.435711093710565\\
0.7555	0.439952504218287\\
0.7585	0.443835058454872\\
0.7615	0.447386355269358\\
0.7645	0.450632166125331\\
0.7675	0.453596434893898\\
0.7705	0.456301317532948\\
0.7735	0.458767249242927\\
0.7775	0.461715725195483\\
0.7815	0.464312986193912\\
0.7855	0.466594920499493\\
0.7895	0.468593373103697\\
0.7935	0.470336540806035\\
0.7975	0.471849345409376\\
0.8015	0.473153785513607\\
0.8065	0.474520668984401\\
0.8115	0.475625129645722\\
0.8165	0.476495494712475\\
0.8215	0.477156250818754\\
0.8275	0.477702392011166\\
0.8335	0.478009684670607\\
0.8395	0.478106632877109\\
0.8465	0.477988098549534\\
0.8545	0.477592964560939\\
0.8625	0.476971074622039\\
0.8725	0.475945563642499\\
0.8815	0.474801637551845\\
0.8915	0.473306298274616\\
0.9035	0.471270905447067\\
0.9185	0.468483964473491\\
0.9505	0.462466846992351\\
0.9605	0.460882150372517\\
0.9685	0.459853041255301\\
0.9755	0.459188618338002\\
0.9815	0.458832687984201\\
0.9875	0.458701728998578\\
0.9935	0.458815495771757\\
0.9995	0.459185550883848\\
1.0055	0.459814952340472\\
1.0115	0.460699551654973\\
1.0175	0.461830500454995\\
1.0235	0.463197169244569\\
1.0295	0.464789645802883\\
1.0355	0.46660027834586\\
1.0415	0.468624159605029\\
1.0475	0.470858787199167\\
1.0535	0.473303267655222\\
1.0605	0.476420090673677\\
1.0675	0.479821360270041\\
1.0745	0.483503980493075\\
1.0815	0.487460857526908\\
1.0885	0.491678888367276\\
1.0965	0.496791005256288\\
1.1055	0.502850085837588\\
1.1195	0.512626830512247\\
1.1285	0.518810106337305\\
1.1345	0.522686539530095\\
1.1395	0.525643199429663\\
1.1435	0.527750845880347\\
1.1475	0.529555528023622\\
1.1505	0.530661858273692\\
1.1535	0.531512981840532\\
1.1565	0.532064654334152\\
1.1585	0.532241843481643\\
1.1605	0.532247978472315\\
1.1625	0.532065815884341\\
1.1645	0.531676890488974\\
1.1665	0.531061476191285\\
1.1685	0.530198555782135\\
1.1705	0.529065802169535\\
1.1725	0.527639574228252\\
1.1745	0.525894930929036\\
1.1765	0.523805667978062\\
1.1785	0.521344381801633\\
1.1805	0.518482566330563\\
1.1825	0.515190748641066\\
1.1845	0.511438670048054\\
1.1865	0.507195519658692\\
1.1885	0.502430227596012\\
1.1905	0.497111824991905\\
1.1925	0.491209877305586\\
1.1945	0.48469499641522\\
1.1965	0.477539435121233\\
1.1985	0.469717765065617\\
1.2005	0.461207635518177\\
1.2025	0.451990605967139\\
1.2055	0.436811338117898\\
1.2085	0.419991409912586\\
1.2115	0.401546272988275\\
1.2145	0.381534392845302\\
1.2175	0.360062880066963\\
1.2215	0.329446931904701\\
1.2255	0.297049870086408\\
1.2335	0.229742049724789\\
1.2385	0.188362814355671\\
1.2425	0.156997127110543\\
1.2455	0.134987481381787\\
1.2485	0.114569140616502\\
1.2515	0.0959398360267927\\
1.2545	0.0792289491370743\\
1.2565	0.0691862107300496\\
1.2585	0.0600244936828367\\
1.2605	0.0517319864907302\\
1.2625	0.0442855617800491\\
1.2645	0.0376522065812699\\
1.2665	0.0317906291886207\\
1.2685	0.0266529671129105\\
1.2705	0.0221865224302844\\
1.2725	0.0183354564321836\\
1.2745	0.015042384210517\\
1.2765	0.0122498208315487\\
1.2785	0.00990144314841013\\
1.2805	0.00794314416032371\\
1.2825	0.00632386930074258\\
1.2845	0.00499623540816163\\
1.2865	0.00391694285207222\\
1.2885	0.00304699899201166\\
1.2915	0.00206004161665829\\
1.2945	0.00136822942878245\\
1.2975	0.000892606411388108\\
1.3015	0.000491054357600884\\
1.3065	0.000222308633754942\\
1.3145	5.62597561297729e-05\\
1.3325	1.57706002568148e-06\\
1.7045	0\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.3925	9.76305967861357e-05\\
0.3985	0.00035361843451831\\
0.4025	0.000772555278342413\\
0.4055	0.00133467421722555\\
0.4075	0.00188650946581115\\
0.4095	0.00262796551850508\\
0.4115	0.00360859207876452\\
0.4135	0.00488538696410235\\
0.4155	0.00652220231357203\\
0.4175	0.00858856612430525\\
0.4195	0.0111578760583297\\
0.4215	0.0143049762268133\\
0.4235	0.0181031919017349\\
0.4255	0.0226209648981448\\
0.4275	0.027918294734441\\
0.4295	0.0340432378466198\\
0.4315	0.0410287402604879\\
0.4335	0.0488900721244527\\
0.4355	0.0576230935703688\\
0.4375	0.067203513775\\
0.4405	0.083061409886231\\
0.4435	0.10049803001771\\
0.4465	0.119215185253424\\
0.4505	0.14556089768649\\
0.4635	0.232600808465418\\
0.4675	0.257329107910092\\
0.4715	0.280354325929626\\
0.4745	0.296394237587771\\
0.4775	0.311344940141083\\
0.4805	0.32520745429263\\
0.4835	0.338005689421797\\
0.4865	0.349780016910981\\
0.4895	0.360581867309762\\
0.4925	0.37046937672986\\
0.4955	0.379504009260672\\
0.4985	0.387748031187689\\
0.5015	0.395262694747609\\
0.5045	0.402106991638869\\
0.5075	0.408336850174887\\
0.5105	0.41400466843677\\
0.5135	0.419159095093515\\
0.5165	0.423844987526206\\
0.5195	0.428103492519926\\
0.5225	0.431972207799109\\
0.5255	0.435485393200014\\
0.5285	0.43867420859995\\
0.5315	0.441566962211689\\
0.5345	0.444189357843775\\
0.5375	0.446564733520409\\
0.5405	0.448714286695032\\
0.5445	0.451262123430476\\
0.5485	0.453483486096945\\
0.5525	0.455414530998858\\
0.5565	0.457087263906837\\
0.5605	0.45853008636785\\
0.5645	0.459768266939047\\
0.5695	0.461062324548004\\
0.5745	0.462110561947085\\
0.5795	0.462946954571235\\
0.5855	0.463712722898161\\
0.5915	0.464261124376514\\
0.5985	0.464677836868622\\
0.6065	0.464924613563102\\
0.6165	0.464987579354822\\
0.6305	0.464817285543579\\
0.6525	0.464543178943232\\
0.6625	0.464667982220615\\
0.6705	0.464980242670154\\
0.6785	0.465521292220396\\
0.6865	0.466302443153894\\
0.6945	0.467311914385225\\
0.7035	0.468689706002467\\
0.7125	0.470289689204493\\
0.7225	0.472299772616533\\
0.7325	0.474545017836423\\
0.7425	0.477033912204712\\
0.7515	0.479498363380748\\
0.7605	0.482193773804899\\
0.7695	0.485138381812953\\
0.7775	0.48797897485943\\
0.7855	0.491040871957002\\
0.7935	0.494333017357854\\
0.8015	0.497861793581998\\
0.8095	0.501629992716368\\
0.8175	0.505635379302734\\
0.8265	0.510413078605362\\
0.8355	0.515450723099893\\
0.8465	0.521884001301024\\
0.8695	0.535452609046136\\
0.8755	0.538667601963001\\
0.8805	0.541098096837607\\
0.8845	0.542824500571885\\
0.8885	0.54430687860978\\
0.8915	0.545226428395787\\
0.8945	0.545952976446656\\
0.8975	0.546458131640659\\
0.9005	0.546710488429062\\
0.9035	0.546675381178154\\
0.9055	0.546473577163792\\
0.9075	0.54611490353274\\
0.9095	0.545586373257969\\
0.9115	0.544874208203956\\
0.9135	0.543963817312429\\
0.9155	0.542839779553855\\
0.9175	0.541485833005795\\
0.9195	0.539884871687326\\
0.9215	0.53801895209017\\
0.9235	0.53586931170438\\
0.9255	0.533416402239055\\
0.9275	0.530639940682597\\
0.9295	0.527518981822334\\
0.9315	0.52403201633261\\
0.9335	0.520157099015625\\
0.9355	0.515872012201169\\
0.9375	0.51115446962589\\
0.9395	0.505982366251625\\
0.9415	0.500334079362263\\
0.9435	0.494188825804113\\
0.9455	0.487527079302469\\
0.9485	0.476527727776243\\
0.9515	0.464276986134781\\
0.9545	0.450741341292479\\
0.9575	0.435908772855868\\
0.9605	0.419794272269302\\
0.9635	0.402445285420876\\
0.9665	0.383946569290691\\
0.9705	0.357716604099355\\
0.9755	0.323022364147628\\
0.9885	0.231077885062816\\
0.9925	0.205030780165377\\
0.9955	0.186925393183555\\
0.9985	0.170291423932437\\
1.0015	0.155292156070229\\
1.0035	0.14625417928388\\
1.0055	0.138004762902536\\
1.0075	0.130546755895768\\
1.0095	0.123871437932582\\
1.0115	0.117959446087364\\
1.0135	0.112781971391788\\
1.0155	0.108302159356613\\
1.0175	0.104476643083705\\
1.0195	0.101257136705409\\
1.0215	0.0985920203213122\\
1.0235	0.0964278547346678\\
1.0255	0.0947107742754301\\
1.0275	0.0933877178543163\\
1.0295	0.0924074711098051\\
1.0315	0.0917215051334175\\
1.0335	0.0912846089666859\\
1.0355	0.0910553232190483\\
1.0385	0.0910198446581556\\
1.0415	0.0912589561038413\\
1.0455	0.0918534451183755\\
1.0515	0.0930270872036933\\
1.0615	0.0949738456434059\\
1.0675	0.0958815742514831\\
1.0725	0.0964285823483038\\
1.0775	0.0967686731956672\\
1.0825	0.0968945026761925\\
1.0875	0.0968023272154537\\
1.0925	0.096490069756324\\
1.0975	0.0959564357074321\\
1.1025	0.0952005470861073\\
1.1075	0.0942218152469176\\
1.1125	0.0930199184969913\\
1.1175	0.091594826430168\\
1.1225	0.0899468484607544\\
1.1275	0.0880766996603457\\
1.1325	0.0859855836067434\\
1.1375	0.0836752949094914\\
1.1425	0.0811483455922679\\
1.1485	0.0778348525554713\\
1.1545	0.0742222103594226\\
1.1605	0.0703211273412672\\
1.1665	0.0661458356528692\\
1.1725	0.0617149779514601\\
1.1795	0.0562551726588811\\
1.1875	0.0496949567267695\\
1.1975	0.0411658687054128\\
1.2135	0.0274612813206128\\
1.2195	0.0225925258263713\\
1.2245	0.0187730342773538\\
1.2295	0.0152409022887121\\
1.2335	0.0126633864268713\\
1.2375	0.0103346174279442\\
1.2415	0.00827280444152922\\
1.2455	0.00648705502511326\\
1.2495	0.00497649352009821\\
1.2535	0.00373037924433417\\
1.2575	0.00272923839548378\\
1.2615	0.00194683769979553\\
1.2665	0.00122979213834684\\
1.2715	0.000744298685073641\\
1.2775	0.000384236900479173\\
1.2855	0.000143548328718879\\
1.2985	2.23297833716884e-05\\
1.3395	6.87239509744586e-09\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0.54\fwidth,-0.08\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\eqref{eq:backfor} with $\nds=0.25$}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.8435	9.34070329563497e-05\\
0.8545	0.000324249752587047\\
0.8625	0.000670729588726715\\
0.8695	0.00114178989322955\\
0.8765	0.00179309335264355\\
0.8835	0.00263656879216345\\
0.8905	0.00367719645337639\\
0.8975	0.00491676273206076\\
0.9045	0.00635663625272986\\
0.9115	0.00799932434387562\\
0.9185	0.00984918567956816\\
0.9255	0.0119127608537966\\
0.9325	0.0141990611297249\\
0.9385	0.0163449670335587\\
0.9445	0.0186727984220147\\
0.9505	0.0211945261385127\\
0.9565	0.0239250532755717\\
0.9625	0.0268828561689847\\
0.9675	0.029537586986311\\
0.9725	0.0323817131350994\\
0.9775	0.0354338738263511\\
0.9825	0.0387158738934303\\
0.9875	0.0422530702820323\\
0.9915	0.0452861183844107\\
0.9955	0.0485181441068225\\
0.9995	0.0519680090095989\\
1.0035	0.0556565323705427\\
1.0075	0.0596065167133091\\
1.0115	0.0638426976822051\\
1.0155	0.0683915945910178\\
1.0195	0.0732812487182875\\
1.0235	0.0785408649385602\\
1.0275	0.0842004261256708\\
1.0315	0.0902904306317787\\
1.0355	0.0968419969653822\\
1.0385	0.102078039271233\\
1.0415	0.10760670102924\\
1.0445	0.113444337287817\\
1.0475	0.119609669006831\\
1.0505	0.126124585380031\\
1.0535	0.133014787584989\\
1.0565	0.140310012563421\\
1.0595	0.148043535776773\\
1.0625	0.156250671226977\\
1.0655	0.16496608641885\\
1.0685	0.174219933827701\\
1.0715	0.184033048228468\\
1.0745	0.194411723248765\\
1.0775	0.205342793795634\\
1.0815	0.220710277775366\\
1.0855	0.236836385084475\\
1.0915	0.261927327647064\\
1.0995	0.295480737690025\\
1.1035	0.311595582966929\\
1.1075	0.326906043267583\\
1.1105	0.337737044375033\\
1.1135	0.347940013990124\\
1.1165	0.35747532680892\\
1.1195	0.366322755150343\\
1.1225	0.374479036228408\\
1.1255	0.381954968487299\\
1.1285	0.388772369793056\\
1.1315	0.394961151167394\\
1.1345	0.400556676657485\\
1.1375	0.405597505080355\\
1.1405	0.410123549219792\\
1.1435	0.414174644508241\\
1.1465	0.417789491220431\\
1.1495	0.421004919068839\\
1.1525	0.423855417612011\\
1.1555	0.426372876986753\\
1.1585	0.428586488562076\\
1.1615	0.430522762203313\\
1.1645	0.432205624537513\\
1.1675	0.433656570036033\\
1.1705	0.434894843374651\\
1.1735	0.435937637168889\\
1.1765	0.436800293767657\\
1.1795	0.437496503385363\\
1.1825	0.438038493580941\\
1.1865	0.438539999354251\\
1.1905	0.4388095723915\\
1.1945	0.438867202507592\\
1.1985	0.438730507457978\\
1.2025	0.438415207297335\\
1.2065	0.437935528704072\\
1.2115	0.437124600048672\\
1.2165	0.436100850157475\\
1.2215	0.434886420133342\\
1.2275	0.433206991358777\\
1.2335	0.431318061949668\\
1.2405	0.428893746223165\\
1.2485	0.425892749682191\\
1.2575	0.422301895676122\\
1.2695	0.417294951721061\\
1.3145	0.398307778029293\\
1.3295	0.392266013932633\\
1.3435	0.386817347020344\\
1.3575	0.381569929157737\\
1.3705	0.376891746852789\\
1.3835	0.372416332606125\\
1.3955	0.36848230894047\\
1.4065	0.365060617744077\\
1.4175	0.361837183164611\\
1.4275	0.35910195628243\\
1.4365	0.356821743073973\\
1.4455	0.354738535598799\\
1.4535	0.353075907878799\\
1.4615	0.351616310211736\\
1.4685	0.350526679589098\\
1.4755	0.349631684543884\\
1.4825	0.348949773940968\\
1.4885	0.348547784657938\\
1.4945	0.348323995430411\\
1.5005	0.348285735546278\\
1.5065	0.348438334975156\\
1.5125	0.348785211067853\\
1.5185	0.349328195598735\\
1.5245	0.350068032963834\\
1.5305	0.351004948221317\\
1.5365	0.352139179352468\\
1.5425	0.353471389060934\\
1.5485	0.355002906831746\\
1.5545	0.356735788317681\\
1.5605	0.358672705589431\\
1.5665	0.360816693235756\\
1.5725	0.36317077217881\\
1.5785	0.365737459266466\\
1.5845	0.36851815090636\\
1.5905	0.37151234677158\\
1.5965	0.374716656571577\\
1.6025	0.378123508949691\\
1.6095	0.382335793991229\\
1.6165	0.38676940746958\\
1.6255	0.392699321925763\\
1.6395	0.401944801528033\\
1.6445	0.405035786604433\\
1.6485	0.407328744642556\\
1.6525	0.409393719732163\\
1.6555	0.410747797597598\\
1.6585	0.411894462099618\\
1.6615	0.412792250617865\\
1.6635	0.413229852179042\\
1.6655	0.413521418004075\\
1.6675	0.41365100052556\\
1.6695	0.413601658511015\\
1.6715	0.413355477310748\\
1.6735	0.412893607692361\\
1.6755	0.412196326206832\\
1.6775	0.411243120083191\\
1.6795	0.41001279960442\\
1.6815	0.408483640752601\\
1.6835	0.406633560602139\\
1.6855	0.404440327463166\\
1.6875	0.40188180711308\\
1.6895	0.398936245588135\\
1.6915	0.395582587932774\\
1.6935	0.391800831026244\\
1.6955	0.387572407141938\\
1.6975	0.382880593278354\\
1.6995	0.377710939582589\\
1.7015	0.372051708436658\\
1.7035	0.365894314079559\\
1.7055	0.359233751093962\\
1.7075	0.352068998805676\\
1.7095	0.344403387739835\\
1.7125	0.33198469039111\\
1.7155	0.318506096452258\\
1.7185	0.304041377355101\\
1.7215	0.288690182134014\\
1.7255	0.267061070707789\\
1.7305	0.238668030873451\\
1.7445	0.157923501405389\\
1.7485	0.136372567987115\\
1.7515	0.121084307386582\\
1.7545	0.106678274041318\\
1.7575	0.0932460556076835\\
1.7605	0.0808526981421429\\
1.7635	0.0695368330780264\\
1.7655	0.0625991299147346\\
1.7675	0.056144896736265\\
1.7695	0.0501680534031901\\
1.7715	0.044658694485276\\
1.7735	0.0396035284495793\\
1.7755	0.0349863395647385\\
1.7775	0.0307884604360207\\
1.7795	0.0269892439655783\\
1.7815	0.0235665246446901\\
1.7835	0.020497060369705\\
1.7855	0.0177569473725869\\
1.7875	0.0153220023151084\\
1.7895	0.0131681070618819\\
1.7915	0.0112715130758967\\
1.7935	0.00960910373171764\\
1.7955	0.00815861408326546\\
1.7975	0.00689880872977877\\
1.7995	0.00580961937684377\\
1.8025	0.00445497493358182\\
1.8055	0.00338442252407223\\
1.8085	0.00254707148631939\\
1.8115	0.00189885527321643\\
1.8155	0.00126474221738793\\
1.8195	0.000828183752211054\\
1.8245	0.000476245009291887\\
1.8315	0.00020978241136671\\
1.8415	5.92959903307211e-05\\
1.8615	3.40874555337933e-06\\
2.0625	0\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.8035	8.39522264408643e-05\\
0.8095	0.000291098635507137\\
0.8135	0.000629834350704961\\
0.8165	0.00108979572298384\\
0.8185	0.00154771528552011\\
0.8205	0.00217203962422063\\
0.8225	0.00301185506316903\\
0.8245	0.00412620720149848\\
0.8265	0.00558447873875201\\
0.8285	0.00746615680456886\\
0.8305	0.0098598026325325\\
0.8325	0.0128610649101177\\
0.8345	0.0165696392325434\\
0.8365	0.0210851711013089\\
0.8385	0.0265022238225345\\
0.8405	0.0329045729035795\\
0.8425	0.0403592253355809\\
0.8445	0.0489106709323028\\
0.8465	0.0585759288803755\\
0.8485	0.0693409366686857\\
0.8505	0.0811587327570304\\
0.8525	0.0939497159248424\\
0.8555	0.114713412790253\\
0.8585	0.136940001002322\\
0.8635	0.175709961769696\\
0.8685	0.21434718340758\\
0.8715	0.236502490227105\\
0.8745	0.257426538416663\\
0.8775	0.276867890883575\\
0.8805	0.294678358317373\\
0.8825	0.305613830064373\\
0.8845	0.315797985269363\\
0.8865	0.325243516079861\\
0.8885	0.333972293633368\\
0.8905	0.342013109390538\\
0.8925	0.349399664282404\\
0.8945	0.356168837203756\\
0.8965	0.362359239682095\\
0.8985	0.368010045852737\\
0.9005	0.373160075302631\\
0.9025	0.377847099773564\\
0.9045	0.382107341963226\\
0.9065	0.385975134646771\\
0.9085	0.389482710142779\\
0.9105	0.392660093033304\\
0.9125	0.395535072466826\\
0.9145	0.398133233933565\\
0.9165	0.400478033844056\\
0.9185	0.402590903405044\\
0.9205	0.404491371088211\\
0.9225	0.406197195396182\\
0.9245	0.407724501651336\\
0.9265	0.409087918192188\\
0.9295	0.410854422150761\\
0.9325	0.412321392871001\\
0.9355	0.413523103232921\\
0.9385	0.41448922284222\\
0.9415	0.415245509957831\\
0.9445	0.415814410289582\\
0.9475	0.416215570255172\\
0.9515	0.416519100772609\\
0.9555	0.416590526132256\\
0.9595	0.416460404743919\\
0.9635	0.416155261088635\\
0.9685	0.415562917344028\\
0.9735	0.414773117329378\\
0.9795	0.413613395870042\\
0.9865	0.412033737262199\\
0.9945	0.410016486535716\\
1.0055	0.407030066577012\\
1.0315	0.399899968963545\\
1.0425	0.397127794141079\\
1.0515	0.395042662812549\\
1.0605	0.393153051674096\\
1.0685	0.391657811423582\\
1.0765	0.390349111916694\\
1.0845	0.389228363195313\\
1.0935	0.388173614706876\\
1.1035	0.387205232307317\\
1.1175	0.38606748490788\\
1.1525	0.383504659905077\\
1.1755	0.381953732484331\\
1.1905	0.381128370580333\\
1.2025	0.380643637861649\\
1.2135	0.380380479739945\\
1.2235	0.380324210959843\\
1.2325	0.38044660940227\\
1.2415	0.380753576170849\\
1.2505	0.381263930476984\\
1.2585	0.381903539622474\\
1.2665	0.382730165606495\\
1.2745	0.383752668587294\\
1.2825	0.38497847252885\\
1.2905	0.386413167218976\\
1.2985	0.388060029267848\\
1.3065	0.389919469557547\\
1.3145	0.391988362311081\\
1.3225	0.394259131440223\\
1.3305	0.396718400363279\\
1.3395	0.399683600655439\\
1.3505	0.403524548970376\\
1.3725	0.411293983868724\\
1.3785	0.41320495783688\\
1.3835	0.41463099035186\\
1.3885	0.415843658304565\\
1.3925	0.416613045221991\\
1.3965	0.417158272468854\\
1.3995	0.417390973061832\\
1.4025	0.417447194702631\\
1.4055	0.417301626603777\\
1.4085	0.416926648820187\\
1.4115	0.416292306583953\\
1.4135	0.415709482453964\\
1.4155	0.414986985378153\\
1.4175	0.414114294066085\\
1.4195	0.413080506314053\\
1.4215	0.411874381413535\\
1.4235	0.410484393921944\\
1.4255	0.408898799921173\\
1.4275	0.407105716820914\\
1.4295	0.405093217647528\\
1.4315	0.402849440588109\\
1.4335	0.40036271432663\\
1.4355	0.397621699409073\\
1.4375	0.394615545503377\\
1.4395	0.391334063976455\\
1.4415	0.387767914695961\\
1.4435	0.383908805384506\\
1.4455	0.379749701218477\\
1.4475	0.375285041687564\\
1.4505	0.368007197297124\\
1.4535	0.360028859178372\\
1.4565	0.351356562790792\\
1.4595	0.342009553259664\\
1.4625	0.332020941650459\\
1.4655	0.321438477804971\\
1.4695	0.306515201320304\\
1.4735	0.290837901318811\\
1.4795	0.266421076468289\\
1.4885	0.229605189176522\\
1.4925	0.213914793284776\\
1.4965	0.199027792446639\\
1.4995	0.188532722273325\\
1.5025	0.178705065754887\\
1.5055	0.169610368032153\\
1.5085	0.16129595618467\\
1.5105	0.156201388820814\\
1.5125	0.15147057223586\\
1.5145	0.147103837694489\\
1.5165	0.143098154753531\\
1.5185	0.139447363723001\\
1.5205	0.136142451846549\\
1.5225	0.133171863873711\\
1.5245	0.130521837326139\\
1.5265	0.12817675275267\\
1.5285	0.126119489595647\\
1.5305	0.124331778912438\\
1.5325	0.122794545060714\\
1.5345	0.121488229506753\\
1.5365	0.12039309109302\\
1.5385	0.119489478345438\\
1.5405	0.118758070656513\\
1.5425	0.118180086398233\\
1.5455	0.117561484575604\\
1.5485	0.117190367010113\\
1.5515	0.117014520925239\\
1.5555	0.117003855640754\\
1.5605	0.117219312633003\\
1.5785	0.118252317760253\\
1.5835	0.118286682834847\\
1.5885	0.118134819783259\\
1.5935	0.117776732774858\\
1.5985	0.117199142117038\\
1.6035	0.116393026398731\\
1.6085	0.115351963107874\\
1.6135	0.114071068152211\\
1.6185	0.112546359952097\\
1.6235	0.110774411970509\\
1.6285	0.108752196633315\\
1.6335	0.106477057476785\\
1.6385	0.103946773085749\\
1.6435	0.101159696357511\\
1.6485	0.0981149672075197\\
1.6535	0.0948128073994399\\
1.6585	0.0912549135319916\\
1.6635	0.0874449682190823\\
1.6685	0.0833892889439665\\
1.6735	0.0790976267203649\\
1.6785	0.0745841097261\\
1.6845	0.0689030288161758\\
1.6915	0.0619701172429905\\
1.7005	0.0527348559813916\\
1.7145	0.0383309495809612\\
1.7205	0.0324439481007666\\
1.7255	0.0277960444432219\\
1.7295	0.024293280369724\\
1.7335	0.0210136265822403\\
1.7375	0.0179808589358919\\
1.7415	0.0152126664142558\\
1.7455	0.0127199586999827\\
1.7495	0.0105065768204655\\
1.7535	0.00856942839007235\\
1.7575	0.00689902545819043\\
1.7615	0.00548036362866799\\
1.7655	0.00429405127272808\\
1.7695	0.00331758072501875\\
1.7735	0.00252663041661805\\
1.7785	0.00176092541409467\\
1.7835	0.00119892271193134\\
1.7895	0.000732444942651789\\
1.7965	0.000394315106408527\\
1.8055	0.000165561731987118\\
1.8195	3.64292317560633e-05\\
1.8515	5.28259719079216e-07\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.675\fwidth,
at={(-0.16\fwidth,-0.074\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Plots/Keimer_different_sources_05_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0\fwidth,0.16\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={\eqref{eq:backfor} with $\nds=0.5$}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.4285	0.00010458028355842\\
0.4415	0.000374204522406885\\
0.4525	0.000837469632036125\\
0.4625	0.00148284866435056\\
0.4725	0.00234665722544358\\
0.4835	0.00353949603270198\\
0.4945	0.00497266576123723\\
0.5055	0.00663378034934992\\
0.5165	0.00851347711347428\\
0.5285	0.0108058655330145\\
0.5405	0.0133464717100877\\
0.5525	0.0161352965605928\\
0.5645	0.019176367654588\\
0.5755	0.0221917739979052\\
0.5865	0.0254321809151312\\
0.5975	0.0289040062753534\\
0.6085	0.0326097526893934\\
0.6195	0.0365425698730326\\
0.6315	0.0410825663869665\\
0.6395	0.0443378071630636\\
0.6445	0.0466256149215432\\
0.6475	0.0481977837112049\\
0.6505	0.0500182354409144\\
0.6525	0.0514258733507127\\
0.6545	0.0530376723690638\\
0.6565	0.0549031197437473\\
0.6585	0.0570778575271453\\
0.6605	0.0596226313028421\\
0.6625	0.0626016732423511\\
0.6645	0.0660805325539231\\
0.6665	0.0701234251400553\\
0.6685	0.0747902353286829\\
0.6705	0.0801333575429215\\
0.6725	0.086194605923303\\
0.6745	0.0930024375502558\\
0.6765	0.100569725135268\\
0.6785	0.108892276988501\\
0.6805	0.117948239423117\\
0.6835	0.132817186461037\\
0.6865	0.149046526263361\\
0.6905	0.172342721011689\\
0.6955	0.203094234905011\\
0.7045	0.258714933421565\\
0.7085	0.282085037496918\\
0.7125	0.304046442504155\\
0.7155	0.31945483832159\\
0.7185	0.333894649596557\\
0.7215	0.347347912313027\\
0.7245	0.359821126432516\\
0.7275	0.37133924147202\\
0.7305	0.381940398699034\\
0.7335	0.391671542848921\\
0.7365	0.400584899373683\\
0.7395	0.408735243843834\\
0.7425	0.416177856243681\\
0.7455	0.422967043027635\\
0.7485	0.429155114514411\\
0.7515	0.434791717546398\\
0.7545	0.43992343867421\\
0.7575	0.444593608606186\\
0.7605	0.448842252772885\\
0.7635	0.452706144956855\\
0.7665	0.45621893091502\\
0.7695	0.459411296942358\\
0.7725	0.462311164674417\\
0.7755	0.464943898405027\\
0.7785	0.467332515075458\\
0.7825	0.470173396913633\\
0.7865	0.472661371909918\\
0.7905	0.474835253436171\\
0.7945	0.476729175207605\\
0.7985	0.478373212597126\\
0.8025	0.479793929324953\\
0.8075	0.481291370500096\\
0.8125	0.482516738977795\\
0.8175	0.483504983760731\\
0.8225	0.484286593061555\\
0.8285	0.48498921313279\\
0.8345	0.485473030982899\\
0.8415	0.485807539261416\\
0.8495	0.485945349417988\\
0.8585	0.485862438345347\\
0.8685	0.485547294070646\\
0.8805	0.484932368381318\\
0.8975	0.483800919059056\\
0.9395	0.480897460431152\\
0.9525	0.480271373789173\\
0.9625	0.479995531565535\\
0.9715	0.479966733637241\\
0.9795	0.480167593800761\\
0.9865	0.480553625350147\\
0.9935	0.48116170524682\\
1.0005	0.482009291385654\\
1.0075	0.48310589894553\\
1.0145	0.484454257854854\\
1.0215	0.48605299344383\\
1.0285	0.487899618832738\\
1.0355	0.489992713279978\\
1.0425	0.49233277260256\\
1.0495	0.494921873899691\\
1.0565	0.497762627031738\\
1.0635	0.500856845114816\\
1.0705	0.50420413822612\\
1.0775	0.507800412092154\\
1.0845	0.511636120055011\\
1.0925	0.516290445009731\\
1.1015	0.521818613327737\\
1.1145	0.530135467237292\\
1.1255	0.537106106230695\\
1.1315	0.540674254344409\\
1.1365	0.543400051220136\\
1.1405	0.545346852328499\\
1.1445	0.547018212260669\\
1.1475	0.548046701885062\\
1.1505	0.548842584817199\\
1.1535	0.549365245740989\\
1.1565	0.549569137518935\\
1.1585	0.549503072825094\\
1.1605	0.549256355338994\\
1.1625	0.548811326913931\\
1.1645	0.548149107877082\\
1.1665	0.547249562722394\\
1.1685	0.546091275514119\\
1.1705	0.544651537755596\\
1.1725	0.542906351941475\\
1.1745	0.540830454521415\\
1.1765	0.538397362553017\\
1.1785	0.535579448898292\\
1.1805	0.532348051399809\\
1.1825	0.528673622026372\\
1.1845	0.524525922456424\\
1.1865	0.51987427290579\\
1.1885	0.514687861122348\\
1.1905	0.508936118262321\\
1.1925	0.50258916771359\\
1.1945	0.495618351712518\\
1.1965	0.487996838683086\\
1.1985	0.479700311494905\\
1.2005	0.470707733206447\\
1.2035	0.455878097950849\\
1.2065	0.439410438076734\\
1.2095	0.42130216015696\\
1.2125	0.401590033856602\\
1.2155	0.380356420380131\\
1.2185	0.357734023359498\\
1.2225	0.32573871837238\\
1.2275	0.283646273551153\\
1.2385	0.189955731912994\\
1.2425	0.15817123871486\\
1.2455	0.135907661927598\\
1.2485	0.115281916389903\\
1.2515	0.096486305862248\\
1.2545	0.0796444030144623\\
1.2565	0.0695310448104021\\
1.2585	0.0603101434825746\\
1.2605	0.0519683239506676\\
1.2625	0.0444810139992016\\
1.2645	0.0378138910247867\\
1.2665	0.0319244978690123\\
1.2685	0.0267639530202217\\
1.2705	0.0222786825136834\\
1.2725	0.0184121066093188\\
1.2745	0.0151062231034769\\
1.2765	0.0123030401128106\\
1.2785	0.00994582345713857\\
1.2805	0.00798013646891871\\
1.2825	0.00635466234414883\\
1.2845	0.00502181032392368\\
1.2865	0.00393811652374998\\
1.2885	0.00306445776152309\\
1.2915	0.00207299121054483\\
1.2945	0.00137770627929212\\
1.2975	0.000899435425330886\\
1.3015	0.00049534961565012\\
1.3065	0.000224604515713267\\
1.3145	5.70103610528783e-05\\
1.3315	2.00027220076393e-06\\
1.6295	0\\
2.0995	0\\
};


\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.3895	0.000100732715273111\\
0.3945	0.00030269552653861\\
0.3985	0.000679847082309948\\
0.4015	0.00119748743629522\\
0.4035	0.00171346656007554\\
0.4055	0.00241503346313499\\
0.4075	0.00335344523750303\\
0.4095	0.00458841564430568\\
0.4115	0.00618765857283066\\
0.4135	0.008225773769031\\
0.4155	0.0107824026376249\\
0.4175	0.0139396420871289\\
0.4195	0.0177787803989879\\
0.4215	0.0223765032266745\\
0.4235	0.027800799121775\\
0.4255	0.0341068597187451\\
0.4275	0.0413333075765623\\
0.4295	0.0494990853310222\\
0.4315	0.0586012992173397\\
0.4335	0.0686142309026465\\
0.4365	0.0852298553929614\\
0.4395	0.103532456141864\\
0.4425	0.123189931777529\\
0.4475	0.157905487744801\\
0.4575	0.228184329596749\\
0.4615	0.254527313242956\\
0.4655	0.279125098188411\\
0.4685	0.296279142042914\\
0.4715	0.312269825983154\\
0.4745	0.327089516488848\\
0.4775	0.340758971001056\\
0.4805	0.353319463872659\\
0.4835	0.364826128004221\\
0.4865	0.375342582853956\\
0.4895	0.384936774548787\\
0.4925	0.393677877397258\\
0.4955	0.401634077556363\\
0.4985	0.40887106094477\\
0.5015	0.415451045065913\\
0.5045	0.421432218875263\\
0.5075	0.426868480440435\\
0.5105	0.431809385764096\\
0.5135	0.436300242378254\\
0.5165	0.440382297844973\\
0.5195	0.444092986355555\\
0.5225	0.447466206704501\\
0.5255	0.450532612585891\\
0.5285	0.453319901940217\\
0.5315	0.455853096408751\\
0.5345	0.458154805178205\\
0.5385	0.460898708663108\\
0.5425	0.463310373840593\\
0.5465	0.465427669158472\\
0.5505	0.467283888195074\\
0.5545	0.46890837849572\\
0.5595	0.470652352895872\\
0.5645	0.472118855415802\\
0.5695	0.473346132583933\\
0.5755	0.474549477049167\\
0.5815	0.47550516509451\\
0.5885	0.476362811849058\\
0.5955	0.476996819239031\\
0.6035	0.477508315008449\\
0.6135	0.477914367485329\\
0.6265	0.478201074979744\\
0.6605	0.47883321493727\\
0.6705	0.479302871054326\\
0.6795	0.479940767539028\\
0.6885	0.480800328101815\\
0.6985	0.482000881676595\\
0.7085	0.483428573878961\\
0.7195	0.485235322191965\\
0.7295	0.487093081213549\\
0.7395	0.489176116287835\\
0.7485	0.49126885366556\\
0.7575	0.493594611087629\\
0.7655	0.495878454746832\\
0.7735	0.498384124873192\\
0.7815	0.501127637668058\\
0.7895	0.504123335153086\\
0.7975	0.507383415283485\\
0.8055	0.510917227893891\\
0.8135	0.514730208726724\\
0.8215	0.518822313156286\\
0.8295	0.523185766732313\\
0.8375	0.527801865061443\\
0.8465	0.533253486670978\\
0.8605	0.542059869270015\\
0.8715	0.548881518775036\\
0.8775	0.552379544267585\\
0.8825	0.555071874123182\\
0.8865	0.557020016240861\\
0.8905	0.558729118344989\\
0.8935	0.559817422174027\\
0.8965	0.560707054522439\\
0.8995	0.561364550924373\\
0.9025	0.561752428789915\\
0.9055	0.561828830747995\\
0.9075	0.561683922804832\\
0.9095	0.561364939529515\\
0.9115	0.56085579718331\\
0.9135	0.560139332246894\\
0.9155	0.559197270042596\\
0.9175	0.558010200970776\\
0.9195	0.556557566572111\\
0.9215	0.554817658020817\\
0.9235	0.552767630094971\\
0.9255	0.550383534156547\\
0.9275	0.54764037419878\\
0.9295	0.544512190568082\\
0.9315	0.540972176519207\\
0.9335	0.536992833281004\\
0.9355	0.532546169747251\\
0.9375	0.527603953197423\\
0.9395	0.522138017513512\\
0.9415	0.516120635091373\\
0.9435	0.509524957935363\\
0.9455	0.502325532151703\\
0.9475	0.494498888100022\\
0.9495	0.486024205720938\\
0.9525	0.472060094706049\\
0.9555	0.456559360769715\\
0.9585	0.439509418017078\\
0.9615	0.420932020602888\\
0.9645	0.40088954562197\\
0.9675	0.379490260755271\\
0.9715	0.349127059275602\\
0.9765	0.308977706345788\\
0.9895	0.202899370114908\\
0.9935	0.172937931855244\\
0.9965	0.152116164686685\\
0.9995	0.132971741752518\\
1.0025	0.115674324986471\\
1.0045	0.105221722294109\\
1.0065	0.0956493813079144\\
1.0085	0.0869569978259692\\
1.0105	0.0791318876638427\\
1.0125	0.0721501430180029\\
1.0145	0.0659780446170077\\
1.0165	0.0605736564861776\\
1.0185	0.0558885270154614\\
1.0205	0.051869421389338\\
1.0225	0.0484600158598378\\
1.0245	0.0456024931104437\\
1.0265	0.0432389891831431\\
1.0285	0.041312855146729\\
1.0305	0.039769709893311\\
1.0325	0.0385582732615708\\
1.0345	0.0376309803405084\\
1.0365	0.0369443877322122\\
1.0385	0.0364593903780728\\
1.0415	0.0360351275405688\\
1.0445	0.0358881414089516\\
1.0485	0.035989291896863\\
1.0535	0.0364051688477853\\
1.0615	0.0373559578898575\\
1.0765	0.0391646129451027\\
1.0865	0.0401287571764302\\
1.0955	0.0407792733601515\\
1.1045	0.0412045515025654\\
1.1135	0.0413862926812589\\
1.1215	0.0413268892425571\\
1.1295	0.0410425500078389\\
1.1375	0.0405147865960047\\
1.1445	0.039837067003051\\
1.1515	0.0389418939380217\\
1.1585	0.0378130023168741\\
1.1655	0.0364336106621592\\
1.1715	0.0350394302448396\\
1.1775	0.0334398066085955\\
1.1835	0.0316274169882576\\
1.1895	0.0295984319400402\\
1.1955	0.0273546692585538\\
1.2025	0.0244801527944873\\
1.2105	0.020906665609052\\
1.2225	0.0152269026387808\\
1.2315	0.0110627491480186\\
1.2375	0.00852289775483639\\
1.2425	0.0066331861469795\\
1.2475	0.00499418915882233\\
1.2525	0.00362847273467404\\
1.2575	0.00253799351263595\\
1.2625	0.0017054926123472\\
1.2675	0.00109896513199059\\
1.2735	0.000612178481270043\\
1.2805	0.000284789072461322\\
1.2905	8.12984154610064e-05\\
1.3085	5.19078643357318e-06\\
1.4525	0\\
2.0995	0\\
};

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0.54\fwidth,0.16\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={ \eqref{eq:backfor} with $\nds=0.5$ }
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.8345	9.08842822959777e-05\\
0.8455	0.000302828502959596\\
0.8545	0.000654095935571419\\
0.8635	0.00120723719176796\\
0.8725	0.00197226570790043\\
0.8815	0.00294180659378362\\
0.8905	0.0041048855808099\\
0.8995	0.00545493312136491\\
0.9085	0.00699210747871248\\
0.9175	0.0087229535247495\\
0.9265	0.0106594845148762\\
0.9345	0.0125670034144534\\
0.9425	0.0146650435717053\\
0.9505	0.0169711830829979\\
0.9575	0.0191757501164287\\
0.9645	0.0215707734275066\\
0.9715	0.0241735834573453\\
0.9785	0.0270034197813493\\
0.9845	0.0296257945464355\\
0.9905	0.032445391853837\\
0.9965	0.0354784280811491\\
1.0025	0.038742699047269\\
1.0085	0.0422577138659568\\
1.0135	0.0453937585034376\\
1.0185	0.0487320849121669\\
1.0235	0.0522873368005361\\
1.0285	0.0560765094629709\\
1.0335	0.0601221442077153\\
1.0375	0.0635666991722985\\
1.0415	0.0672291680340886\\
1.0455	0.071162587937418\\
1.0485	0.0743421334815828\\
1.0515	0.0777795924075502\\
1.0545	0.081553255061714\\
1.0565	0.0843060408594911\\
1.0585	0.0872916156661665\\
1.0605	0.0905532115349841\\
1.0625	0.094139144073984\\
1.0645	0.0981019045570344\\
1.0665	0.102496726429602\\
1.0685	0.10737961076015\\
1.0705	0.112804848618918\\
1.0725	0.118822140521408\\
1.0745	0.125473476690935\\
1.0765	0.132789997600042\\
1.0785	0.140789091964957\\
1.0805	0.149472000237351\\
1.0825	0.158822170109675\\
1.0855	0.174016886433054\\
1.0885	0.190436511412493\\
1.0925	0.21375682001227\\
1.1055	0.291527458319637\\
1.1085	0.308034684199386\\
1.1115	0.323524534575155\\
1.1145	0.337881809927395\\
1.1175	0.351047654275981\\
1.1205	0.363010701884544\\
1.1225	0.37032942370112\\
1.1245	0.377139307072274\\
1.1265	0.383459223388486\\
1.1285	0.38931102222418\\
1.1305	0.394718552557138\\
1.1325	0.399706830554611\\
1.1345	0.404301350937931\\
1.1365	0.40852753290694\\
1.1385	0.412410287828595\\
1.1405	0.415973693919518\\
1.1425	0.419240762541227\\
1.1445	0.422233281087422\\
1.1465	0.424971718445724\\
1.1485	0.427475180399816\\
1.1505	0.429761403903053\\
1.1525	0.431846780758426\\
1.1545	0.43374640278512\\
1.1575	0.4362775248247\\
1.1605	0.43846348597928\\
1.1635	0.440340839318698\\
1.1665	0.44194138747971\\
1.1695	0.443292757185078\\
1.1725	0.444418937404669\\
1.1755	0.445340770979018\\
1.1785	0.446076395872164\\
1.1815	0.446641636270467\\
1.1845	0.447050346147399\\
1.1885	0.447372651383377\\
1.1925	0.44746326421348\\
1.1965	0.447343732869634\\
1.2005	0.447032832753201\\
1.2045	0.446547191401898\\
1.2095	0.445717116177489\\
1.2145	0.444663964661268\\
1.2195	0.443412250221469\\
1.2245	0.441985000578867\\
1.2305	0.440071399650262\\
1.2375	0.43760733128065\\
1.2455	0.434551723742377\\
1.2545	0.430896230780258\\
1.2675	0.425382885724274\\
1.3005	0.411285800326411\\
1.3135	0.405973776885034\\
1.3255	0.401265711204418\\
1.3375	0.396764925831987\\
1.3485	0.392832785132932\\
1.3595	0.389093933591949\\
1.3705	0.385554533845748\\
1.3815	0.382219454516751\\
1.3925	0.379092827884211\\
1.4035	0.376179047201155\\
1.4135	0.373720041243986\\
1.4235	0.371449623292113\\
1.4335	0.369380069753224\\
1.4425	0.367704854256736\\
1.4515	0.366227729747577\\
1.4595	0.365102167116472\\
1.4675	0.364176117286871\\
1.4745	0.363548807788442\\
1.4815	0.363109869104775\\
1.4885	0.362875072261233\\
1.4945	0.362846698105649\\
1.5005	0.362985240537536\\
1.5065	0.363295865733488\\
1.5125	0.363782146600654\\
1.5185	0.364446390164942\\
1.5245	0.365290094732194\\
1.5305	0.366314441538692\\
1.5365	0.367520731234512\\
1.5425	0.368910699383384\\
1.5485	0.370486676790378\\
1.5545	0.372251589372839\\
1.5605	0.374208811165661\\
1.5665	0.376361890145785\\
1.5725	0.37871416110961\\
1.5785	0.381268246308392\\
1.5845	0.384025426608755\\
1.5905	0.38698484596932\\
1.5965	0.390142490603819\\
1.6035	0.394065277520294\\
1.6105	0.398221514448436\\
1.6185	0.403203419019989\\
1.6415	0.41773634195428\\
1.6465	0.420545027513165\\
1.6505	0.42255712248817\\
1.6535	0.423883045835468\\
1.6565	0.425013383823437\\
1.6595	0.425908570218638\\
1.6615	0.426353036411811\\
1.6635	0.42665904118139\\
1.6655	0.426811231030751\\
1.6675	0.426793246100975\\
1.6695	0.426587727935754\\
1.6715	0.426176343746768\\
1.6735	0.425539830068618\\
1.6755	0.424658058810187\\
1.6775	0.42351012874829\\
1.6795	0.422074485446351\\
1.6815	0.420329072390849\\
1.6835	0.418251515796574\\
1.6855	0.415819345015067\\
1.6875	0.413010249769174\\
1.6895	0.409802374516667\\
1.6915	0.406174649112358\\
1.6935	0.402107153597584\\
1.6955	0.3975815134192\\
1.6975	0.392581319704655\\
1.6995	0.387092567451028\\
1.7015	0.381104102697856\\
1.7035	0.374608068037585\\
1.7055	0.367600334278744\\
1.7075	0.360080904829928\\
1.7105	0.347853478535514\\
1.7135	0.334521677645796\\
1.7165	0.320147048855119\\
1.7195	0.304817595660443\\
1.7225	0.288647197914815\\
1.7265	0.26601996973596\\
1.7315	0.236569586868969\\
1.7425	0.171251918415015\\
1.7465	0.148702826958267\\
1.7495	0.132601709532159\\
1.7525	0.117344093085541\\
1.7555	0.103036982186993\\
1.7585	0.0897607981850346\\
1.7615	0.077568899664378\\
1.7645	0.0664882458659135\\
1.7665	0.0597205465343662\\
1.7685	0.053443220128063\\
1.7705	0.0476472933823646\\
1.7725	0.0423202163067251\\
1.7745	0.0374463246750465\\
1.7765	0.033007316707292\\
1.7785	0.0289827323776448\\
1.7805	0.0253504248475549\\
1.7825	0.0220870147716701\\
1.7845	0.0191683196023256\\
1.7865	0.0165697514682632\\
1.7885	0.0142666786740016\\
1.7905	0.012234747311338\\
1.7925	0.0104501608532588\\
1.7945	0.00888991687908236\\
1.7965	0.00753200123077491\\
1.7985	0.00635554090402746\\
1.8005	0.00534091782086188\\
1.8035	0.00408280401644667\\
1.8065	0.0030921151144998\\
1.8095	0.00231997401526129\\
1.8125	0.00172432124069388\\
1.8165	0.00114391949789994\\
1.8205	0.000746126154700377\\
1.8255	0.000426989390500676\\
1.8325	0.000186846935742668\\
1.8425	5.23341805780397e-05\\
1.8645	2.16603103497803e-06\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.7965	9.04861983204164e-05\\
0.8015	0.000263093547713478\\
0.8055	0.000585392950393171\\
0.8085	0.00103275892097043\\
0.8105	0.00148467736294933\\
0.8125	0.00210776258635059\\
0.8145	0.00295475364278008\\
0.8165	0.00408965436822184\\
0.8185	0.00558826265406598\\
0.8205	0.00753799303110858\\
0.8215	0.0087122701016038\\
0.8225	0.0100367588793517\\
0.8235	0.0115249685964147\\
0.8245	0.0131907131785369\\
0.8255	0.0150479704149156\\
0.8265	0.0171107215358872\\
0.8285	0.0219075604780405\\
0.8305	0.0276859912727381\\
0.8325	0.0345380380557998\\
0.8345	0.0425359720730389\\
0.8365	0.0517256383179774\\
0.8385	0.0621208238202651\\
0.8405	0.0736993338721446\\
0.8425	0.0864013054929185\\
0.8445	0.100130059413755\\
0.8475	0.122356060312977\\
0.8505	0.1460448916733\\
0.8625	0.242938118641016\\
0.8655	0.264976863255539\\
0.8685	0.285413527359962\\
0.8715	0.304090404419834\\
0.8735	0.315532275901226\\
0.8755	0.326168581367543\\
0.8775	0.33601563578594\\
0.8795	0.345099657099067\\
0.8815	0.353454178852963\\
0.8835	0.361117772245037\\
0.8855	0.368132108388192\\
0.8875	0.374540362650278\\
0.8895	0.380385942830309\\
0.8915	0.385711510377901\\
0.8935	0.390558257298036\\
0.8955	0.394965399270179\\
0.8975	0.398969846479566\\
0.8995	0.402606016580837\\
0.9015	0.405905758217262\\
0.9035	0.40889835796631\\
0.9055	0.411610608038149\\
0.9075	0.41406691624139\\
0.9095	0.41628944349327\\
0.9115	0.418298257419095\\
0.9135	0.42011149334534\\
0.9155	0.421745516266454\\
0.9185	0.423892395205383\\
0.9215	0.425712678284218\\
0.9245	0.427243809307752\\
0.9275	0.428517844988597\\
0.9305	0.429562287196637\\
0.9335	0.430400801959084\\
0.9365	0.431053834626416\\
0.9395	0.431539132594277\\
0.9425	0.431872187341396\\
0.9465	0.432102726300406\\
0.9505	0.432114658651386\\
0.9545	0.431932117756426\\
0.9585	0.431576185097533\\
0.9635	0.43091573493817\\
0.9685	0.43004595379299\\
0.9735	0.428995932225995\\
0.9795	0.427535089798027\\
0.9865	0.425606223114405\\
0.9945	0.423178395906755\\
1.0045	0.419922509420579\\
1.0235	0.41347214409357\\
1.0395	0.408133772855405\\
1.0505	0.404645646444545\\
1.0605	0.401665444298235\\
1.0695	0.399185464291246\\
1.0775	0.397176617654982\\
1.0855	0.395371183910083\\
1.0935	0.393765385470557\\
1.1025	0.392162251749242\\
1.1135	0.39041162649353\\
1.1285	0.388240871447236\\
1.1445	0.386109141773998\\
1.1585	0.384422982357894\\
1.1705	0.383157234600256\\
1.1815	0.382178886686334\\
1.1915	0.3814664820552\\
1.2015	0.380945313920298\\
1.2105	0.380657934377493\\
1.2195	0.380559664066669\\
1.2285	0.38066741491865\\
1.2365	0.38095020700049\\
1.2445	0.381421975343041\\
1.2525	0.382095257365671\\
1.2595	0.382859506126355\\
1.2665	0.383795865182899\\
1.2735	0.384912418151388\\
1.2805	0.386216996422974\\
1.2875	0.387717224733544\\
1.2945	0.389421068841036\\
1.3015	0.391333280338409\\
1.3085	0.393455078595337\\
1.3155	0.395787619008015\\
1.3225	0.398331158896108\\
1.3295	0.401083928619986\\
1.3365	0.404040756009197\\
1.3435	0.407191304588796\\
1.3515	0.41100583186511\\
1.3605	0.415515724308245\\
1.3835	0.427211574738373\\
1.3885	0.429512641206249\\
1.3925	0.431194692134684\\
1.3965	0.432684907419409\\
1.3995	0.433643525625612\\
1.4025	0.434436175863847\\
1.4055	0.435032704881195\\
1.4085	0.435399530257023\\
1.4115	0.435499470162186\\
1.4135	0.435397786866632\\
1.4155	0.435146347058001\\
1.4175	0.434731373107969\\
1.4195	0.434138370764902\\
1.4215	0.433352160327063\\
1.4235	0.432356922898177\\
1.4255	0.431136263763547\\
1.4275	0.429673294920894\\
1.4295	0.427950738727249\\
1.4315	0.425951054466708\\
1.4335	0.423656589388786\\
1.4355	0.421049755399778\\
1.4375	0.41811323209816\\
1.4395	0.4148301962214\\
1.4415	0.411184576812268\\
1.4435	0.40716133452107\\
1.4455	0.402746762447372\\
1.4475	0.397928804811518\\
1.4495	0.392697388563642\\
1.4515	0.387044761828028\\
1.4535	0.380965831896258\\
1.4555	0.37445849438558\\
1.4585	0.363897810348338\\
1.4615	0.352396140636053\\
1.4645	0.339992729422872\\
1.4675	0.326747794379821\\
1.4705	0.312742883361091\\
1.4745	0.293067174400939\\
1.4795	0.267285446429198\\
1.4945	0.188863159334382\\
1.4985	0.169473058470665\\
1.5015	0.155756174520147\\
1.5045	0.142866601790426\\
1.5075	0.130887860934636\\
1.5105	0.119879764210672\\
1.5135	0.109878167872953\\
1.5155	0.103776764599458\\
1.5175	0.0981271020196166\\
1.5195	0.0929235442259495\\
1.5215	0.0881568344149262\\
1.5235	0.0838144867405424\\
1.5255	0.0798812063812293\\
1.5275	0.0763393259543568\\
1.5295	0.0731692469808993\\
1.5315	0.0703498759787351\\
1.5335	0.0678590458857227\\
1.5355	0.0656739148188001\\
1.5375	0.0637713355977976\\
1.5395	0.062128190939708\\
1.5415	0.0607216907027373\\
1.5435	0.0595296289780598\\
1.5455	0.0585306001474404\\
1.5475	0.0577041742124016\\
1.5495	0.0570310327303654\\
1.5525	0.0562694647133113\\
1.5555	0.055756640377647\\
1.5585	0.0554434848068692\\
1.5625	0.0552639394213883\\
1.5665	0.0552807102470187\\
1.5725	0.0555335672296713\\
1.5835	0.0562699121498489\\
1.5945	0.0569348175674826\\
1.6025	0.0572334885497781\\
1.6095	0.057326686250764\\
1.6165	0.057242717325904\\
1.6235	0.0569650282767467\\
1.6305	0.056476842431521\\
1.6365	0.055877003482657\\
1.6425	0.0550962479279127\\
1.6485	0.0541205293386993\\
1.6545	0.0529347203596946\\
1.6605	0.0515230094640007\\
1.6655	0.0501626224961389\\
1.6705	0.0486258562070812\\
1.6755	0.0469054320801061\\
1.6805	0.0449962135424924\\
1.6855	0.0428962916565423\\
1.6905	0.040608232271317\\
1.6965	0.0376264716177666\\
1.7025	0.0344142113635955\\
1.7095	0.0304360075263235\\
1.7225	0.0227439729005892\\
1.7305	0.0181258024704234\\
1.7365	0.0148802699288484\\
1.7415	0.0123849080892104\\
1.7465	0.0101199085870727\\
1.7505	0.00849148550374013\\
1.7545	0.00703456260911839\\
1.7585	0.00575123944577438\\
1.7625	0.00463865564920285\\
1.7665	0.00368956508440865\\
1.7715	0.00271632367691277\\
1.7765	0.00195458951936889\\
1.7815	0.0013739186483317\\
1.7875	0.000872014608035876\\
1.7945	0.00049072726094046\\
1.8035	0.000218025900443397\\
1.8155	6.49560384888836e-05\\
1.8385	4.17240838856969e-06\\
2.0295	0\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0\fwidth,-0.08\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\eqref{eq:forward} with $\nds=0.5$}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.4195	0.000108371858718925\\
0.4285	0.000345998166029204\\
0.4355	0.000731746361901209\\
0.4415	0.0012651193757991\\
0.4475	0.00202640017436195\\
0.4535	0.0030383567134793\\
0.4595	0.00430693263326409\\
0.4655	0.00582407397457452\\
0.4715	0.00757251323737762\\
0.4785	0.00987544338888036\\
0.4855	0.0124268598244313\\
0.4935	0.0156022137974205\\
0.5025	0.0194485022504538\\
0.5125	0.0239908404154283\\
0.5245	0.0297106345364515\\
0.5425	0.0385830259411009\\
0.5635	0.0488832168598372\\
0.5745	0.0540273794214383\\
0.5835	0.0579915139296112\\
0.5915	0.0612547838681836\\
0.5985	0.0638477334605891\\
0.6045	0.065826650156882\\
0.6095	0.0672684670710559\\
0.6145	0.0684876056144672\\
0.6195	0.0694461170012075\\
0.6235	0.0699956628168348\\
0.6275	0.0703243091355938\\
0.6315	0.0704040926498029\\
0.6355	0.0702067759485114\\
0.6385	0.069862025565802\\
0.6415	0.06934132296495\\
0.6455	0.0683759577626368\\
0.6495	0.067135126490816\\
0.6605	0.0634092428463555\\
0.6625	0.062997365729176\\
0.6645	0.0628011129502162\\
0.6665	0.0628920921483966\\
0.6685	0.0633491720060291\\
0.6695	0.0637412469385912\\
0.6705	0.0642568682349571\\
0.6715	0.0649071176853604\\
0.6725	0.0657031193869835\\
0.6735	0.066655938964999\\
0.6745	0.067776475456645\\
0.6755	0.0690753469535097\\
0.6775	0.072248443525754\\
0.6795	0.0762499512868993\\
0.6815	0.0811422725262094\\
0.6835	0.086971707148265\\
0.6855	0.0937651149687371\\
0.6875	0.101527313342937\\
0.6895	0.110239474772808\\
0.6915	0.119858727589804\\
0.6945	0.135838216360684\\
0.6975	0.153397607692018\\
0.7015	0.178564021711323\\
0.7145	0.262312674232895\\
0.7185	0.285768120067535\\
0.7215	0.302159624851402\\
0.7245	0.317450790461429\\
0.7275	0.331625438928218\\
0.7305	0.344699609555125\\
0.7335	0.356711704120575\\
0.7365	0.367714610287588\\
0.7395	0.377769695860751\\
0.7425	0.386942400586269\\
0.7455	0.395299108749575\\
0.7485	0.402905006981367\\
0.7515	0.409822678731567\\
0.7545	0.416111238255251\\
0.7575	0.421825852912562\\
0.7605	0.427017540078464\\
0.7635	0.431733154136465\\
0.7665	0.436015501202905\\
0.7695	0.439903535894748\\
0.7725	0.443432606932644\\
0.7755	0.446634727709478\\
0.7785	0.449538854947845\\
0.7815	0.452171163808976\\
0.7845	0.454555311735688\\
0.7875	0.456712686231913\\
0.7915	0.459269597974225\\
0.7955	0.46149842153978\\
0.7995	0.463435027237715\\
0.8035	0.465110955839731\\
0.8075	0.466554006421137\\
0.8115	0.467788742532362\\
0.8165	0.469072142365547\\
0.8215	0.470101164459257\\
0.8265	0.470908165975974\\
0.8325	0.471623066734791\\
0.8385	0.472101368082459\\
0.8455	0.472409499451441\\
0.8525	0.472497129580074\\
0.8605	0.472384422952446\\
0.8705	0.472007917414016\\
0.8835	0.471269667668982\\
0.9295	0.468425834834926\\
0.9405	0.468090162265341\\
0.9495	0.468039563803253\\
0.9575	0.46821854197914\\
0.9645	0.46858896026564\\
0.9715	0.469194977723089\\
0.9775	0.469925993417648\\
0.9835	0.470869201272871\\
0.9895	0.472034788350113\\
0.9955	0.473426338409724\\
1.0015	0.475041079042249\\
1.0075	0.476871357593059\\
1.0145	0.479265419099633\\
1.0215	0.48192274994499\\
1.0285	0.484830933056232\\
1.0355	0.487983133871126\\
1.0425	0.491377805963471\\
1.0495	0.495017077349511\\
1.0565	0.498904698276321\\
1.0635	0.503044087041764\\
1.0705	0.507436597246988\\
1.0775	0.512079859488734\\
1.0855	0.517682978003357\\
1.0935	0.523578274784551\\
1.1025	0.530503677661362\\
1.1165	0.541627463176174\\
1.1265	0.549468891200767\\
1.1325	0.553919328057399\\
1.1375	0.55735586078324\\
1.1415	0.559849281827614\\
1.1455	0.56204198473132\\
1.1485	0.563441047846186\\
1.1515	0.56458648361262\\
1.1545	0.565434046524948\\
1.1565	0.565809317761585\\
1.1585	0.56601410999864\\
1.1605	0.566031067728855\\
1.1625	0.565841569316008\\
1.1645	0.56542568019659\\
1.1665	0.564762113829246\\
1.1685	0.563828202933301\\
1.1705	0.562599884012602\\
1.1725	0.561051698667369\\
1.1745	0.559156815751663\\
1.1765	0.556887079029623\\
1.1785	0.554213085604557\\
1.1805	0.551104301016875\\
1.1825	0.547529217492658\\
1.1845	0.543455562322136\\
1.1865	0.538850563686604\\
1.1885	0.533681281343909\\
1.1905	0.527915009318029\\
1.1925	0.521519756992191\\
1.1945	0.514464813641923\\
1.1965	0.506721399328944\\
1.1985	0.498263402089368\\
1.2005	0.489068197406513\\
1.2025	0.479117541036365\\
1.2055	0.462748539183742\\
1.2085	0.444636335219815\\
1.2115	0.424804549504948\\
1.2145	0.403323211100846\\
1.2175	0.380314354587915\\
1.2215	0.347574540716841\\
1.2265	0.304173192652618\\
1.2395	0.189202938955033\\
1.2435	0.156663082878532\\
1.2465	0.134016329894453\\
1.2495	0.113154653723488\\
1.2525	0.0942547938630862\\
1.2545	0.0827989500411923\\
1.2565	0.0722750859228816\\
1.2585	0.0626818438570407\\
1.2605	0.0540049344217479\\
1.2625	0.0462184131881838\\
1.2645	0.0392862051066114\\
1.2665	0.0331638005407808\\
1.2685	0.0278000451225839\\
1.2705	0.0231389480244788\\
1.2725	0.0191214394587229\\
1.2745	0.0156870175007784\\
1.2765	0.0127752358440243\\
1.2785	0.0103269968983697\\
1.2805	0.00828562782626063\\
1.2825	0.00659772982059703\\
1.2845	0.00521380245665704\\
1.2865	0.00408865475198894\\
1.2885	0.00318162229408525\\
1.2915	0.00215232369678953\\
1.2945	0.00143052258055354\\
1.2975	0.000934004643065478\\
1.3015	0.000514477076166919\\
1.3065	0.000233345831092802\\
1.3145	5.92676113346791e-05\\
1.3315	2.08389971456668e-06\\
1.6175	0\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.3905	9.55482608513414e-05\\
0.3965	0.000351072436177713\\
0.4005	0.000773135850715256\\
0.4035	0.00134257093310453\\
0.4055	0.0019034384993466\\
0.4075	0.00265876473476823\\
0.4095	0.00365966922700123\\
0.4115	0.00496491207026661\\
0.4135	0.00664021270244497\\
0.4155	0.00875694200119659\\
0.4175	0.0113901473563618\\
0.4195	0.0146159307408671\\
0.4215	0.0185082708741744\\
0.4235	0.0231354542721118\\
0.4255	0.0285563459927798\\
0.4275	0.0348167782881581\\
0.4295	0.0419463546302725\\
0.4315	0.0499559516743262\\
0.4335	0.0588361517610214\\
0.4355	0.0685567584871665\\
0.4385	0.0845982503203473\\
0.4415	0.102168472163002\\
0.4455	0.127421358102871\\
0.4515	0.167460702158324\\
0.4585	0.214099734502906\\
0.4625	0.239409189260661\\
0.4665	0.26318314328577\\
0.4695	0.279850599032362\\
0.4725	0.295458901093699\\
0.4755	0.309991473919802\\
0.4785	0.323459692746504\\
0.4815	0.335895588126781\\
0.4845	0.347345555147395\\
0.4875	0.35786518591323\\
0.4905	0.367515197421378\\
0.4935	0.376358343437763\\
0.4965	0.384457161512076\\
0.4995	0.391872399028716\\
0.5025	0.398661972569908\\
0.5055	0.404880333828845\\
0.5085	0.41057813699463\\
0.5115	0.415802123523433\\
0.5145	0.420595158806006\\
0.5175	0.424996370823641\\
0.5205	0.429041353462255\\
0.5235	0.432762407048775\\
0.5265	0.436188796320797\\
0.5295	0.439347011878651\\
0.5335	0.443181907479263\\
0.5375	0.446633038694173\\
0.5415	0.449744784858096\\
0.5455	0.452556112354128\\
0.5495	0.45510131319303\\
0.5535	0.457410645390735\\
0.5585	0.460006118011514\\
0.5635	0.462320455083808\\
0.5685	0.464393298216919\\
0.5745	0.466610187421615\\
0.5805	0.468580273147755\\
0.5875	0.470625398612385\\
0.5955	0.472701384955624\\
0.6045	0.474793512912894\\
0.6165	0.477331654687213\\
0.6525	0.484774245412213\\
0.6645	0.487586957503859\\
0.6895	0.493613883267387\\
0.6955	0.494744198902825\\
0.7005	0.495467044248987\\
0.7115	0.496737754973058\\
0.7225	0.498109765141163\\
0.7315	0.499477810108173\\
0.7395	0.500909331723336\\
0.7475	0.50255017708781\\
0.7555	0.504403859930767\\
0.7635	0.50647490720644\\
0.7715	0.508769506797924\\
0.7795	0.511295131329645\\
0.7875	0.51405981987526\\
0.7955	0.517071328206277\\
0.8035	0.520336159239518\\
0.8115	0.523858397645909\\
0.8195	0.527638223966695\\
0.8275	0.531669940422897\\
0.8355	0.535939285782614\\
0.8445	0.540992686333852\\
0.8565	0.548028039185404\\
0.8735	0.558023332253669\\
0.8805	0.561842835440859\\
0.8855	0.564327633029237\\
0.8895	0.566105281426863\\
0.8935	0.567639133829751\\
0.8965	0.568592340386458\\
0.8995	0.569343238339118\\
0.9025	0.569857838455241\\
0.9055	0.570098057692831\\
0.9085	0.57002135734379\\
0.9105	0.569770982512088\\
0.9125	0.56934352717697\\
0.9145	0.568722644501273\\
0.9165	0.567890893693949\\
0.9185	0.566829711174957\\
0.9205	0.565519390669113\\
0.9225	0.563939074813193\\
0.9245	0.562066761326714\\
0.9265	0.559879327313809\\
0.9285	0.557352575823661\\
0.9305	0.554461309384908\\
0.9325	0.551179435819967\\
0.9345	0.547480112200697\\
0.9365	0.543335933274065\\
0.9385	0.538719170995679\\
0.9405	0.533602071872146\\
0.9425	0.527957218525495\\
0.9445	0.521757961136289\\
0.9465	0.514978923072331\\
0.9485	0.507596582947501\\
0.9505	0.499589932480486\\
0.9535	0.486371592347124\\
0.9565	0.471667470203429\\
0.9595	0.455462385732968\\
0.9625	0.437774583489543\\
0.9655	0.418661896300577\\
0.9685	0.398226850791755\\
0.9725	0.369190315161181\\
0.9775	0.330733852758236\\
0.9905	0.228803069083972\\
0.9945	0.199878841689411\\
0.9975	0.179708391418109\\
1.0005	0.161084758561282\\
1.0035	0.144160082044132\\
1.0065	0.129021418206246\\
1.0085	0.119934807590518\\
1.0105	0.111644708309816\\
1.0125	0.104131796191732\\
1.0145	0.0973671881195437\\
1.0165	0.0913139267099718\\
1.0185	0.0859285780137697\\
1.0205	0.0811628700378257\\
1.0225	0.0769653047598218\\
1.0245	0.0732826844504446\\
1.0265	0.0700615036805945\\
1.0285	0.0672491704340166\\
1.0305	0.0647950323306552\\
1.0325	0.0626511962287348\\
1.0345	0.0607731406842511\\
1.0365	0.0591201303501552\\
1.0395	0.0569833779849187\\
1.0425	0.0551646145313738\\
1.0465	0.0530869778906946\\
1.0515	0.0508377950935812\\
1.0585	0.0479993756773998\\
1.0865	0.0368981519852301\\
1.1275	0.0202444537738002\\
1.1375	0.0165042092417824\\
1.1465	0.0133700370493655\\
1.1545	0.0108126786434579\\
1.1625	0.00850562541621747\\
1.1695	0.0067148471658518\\
1.1765	0.00515187391484151\\
1.1835	0.00382480564034271\\
1.1905	0.00273410678223618\\
1.1975	0.00187144349425727\\
1.2045	0.00121924475769886\\
1.2125	0.00069779486534971\\
1.2215	0.000337842980140834\\
1.2335	0.000107640545443655\\
1.2525	1.1390113809906e-05\\
1.3405	2.25153229393982e-13\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0.54\fwidth,-0.08\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\eqref{eq:forward} with $\nds=0.5$}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.8275	9.46412584741374e-05\\
0.8365	0.000324027577072616\\
0.8425	0.000649639703466764\\
0.8475	0.00107918399462603\\
0.8525	0.00168679013998929\\
0.8575	0.00249406832526189\\
0.8625	0.00350952959166184\\
0.8675	0.00472918807786238\\
0.8725	0.00613976403341043\\
0.8785	0.00805841454505929\\
0.8845	0.0101914609300202\\
0.8915	0.0129101658744437\\
0.8985	0.0158403410589512\\
0.9065	0.0194141906851453\\
0.9145	0.0232057439737554\\
0.9225	0.0272041927453111\\
0.9305	0.0314079097916995\\
0.9385	0.0358213832517658\\
0.9465	0.0404526284002937\\
0.9545	0.0453106345651437\\
0.9625	0.0504025579800436\\
0.9705	0.0557306329567591\\
0.9785	0.0612890161409259\\
0.9875	0.0677960001254805\\
0.9975	0.0752871221159248\\
1.0125	0.0868116590506722\\
1.0245	0.0959375917974574\\
1.0315	0.101025128172231\\
1.0365	0.104460860761738\\
1.0415	0.107660182359174\\
1.0455	0.109999975079824\\
1.0495	0.112101274065874\\
1.0525	0.11349853916921\\
1.0555	0.114730099576239\\
1.0585	0.115792937543297\\
1.0625	0.116967299583956\\
1.0675	0.118171681820937\\
1.0715	0.119153106682792\\
1.0745	0.120105880741121\\
1.0765	0.120947548980293\\
1.0785	0.122033115410124\\
1.0805	0.123438863360508\\
1.0825	0.12524692611195\\
1.0845	0.127542632782866\\
1.0865	0.130411116143002\\
1.0885	0.133933314747718\\
1.0905	0.138181592058515\\
1.0925	0.143215275550775\\
1.0945	0.149076474752071\\
1.0965	0.155786555691582\\
1.0985	0.163343621897967\\
1.1005	0.17172127752599\\
1.1025	0.180868833511997\\
1.1045	0.190712977725125\\
1.1075	0.206577652350576\\
1.1115	0.229180397395637\\
1.1215	0.286773236053774\\
1.1245	0.302857493231896\\
1.1275	0.317934530765272\\
1.1305	0.331866951668251\\
1.1335	0.344585018724039\\
1.1355	0.352380378454049\\
1.1375	0.359636077044621\\
1.1395	0.366365940595212\\
1.1415	0.372588983329849\\
1.1435	0.378327984603519\\
1.1455	0.38360825065972\\
1.1475	0.388456568814701\\
1.1495	0.39290034960238\\
1.1515	0.396966944121665\\
1.1535	0.400683118762593\\
1.1555	0.404074666970808\\
1.1575	0.407166137091523\\
1.1595	0.409980656041896\\
1.1615	0.41253983012101\\
1.1635	0.414863706308414\\
1.1655	0.41697077964895\\
1.1675	0.41887803457862\\
1.1695	0.420601010185029\\
1.1725	0.422870606562918\\
1.1755	0.424799737231342\\
1.1785	0.426425248426204\\
1.1815	0.427778983438316\\
1.1845	0.428888463050241\\
1.1875	0.429777508225012\\
1.1905	0.430466796649038\\
1.1935	0.430974351810679\\
1.1965	0.431315967486746\\
1.1995	0.431505572716038\\
1.2035	0.431543119002807\\
1.2075	0.431358150728591\\
1.2115	0.430973362486685\\
1.2155	0.430408986906474\\
1.2205	0.429478738881727\\
1.2255	0.428328989272203\\
1.2305	0.426989523211041\\
1.2365	0.425170347507419\\
1.2425	0.423161306685375\\
1.2495	0.420630421891233\\
1.2585	0.417166056132874\\
1.2715	0.411928945485454\\
1.3005	0.400181661384687\\
1.3135	0.395147028161713\\
1.3255	0.390701102547262\\
1.3365	0.386819018817458\\
1.3475	0.383137702919268\\
1.3585	0.37966975513251\\
1.3685	0.376711616735791\\
1.3785	0.373946944822948\\
1.3885	0.371383760742388\\
1.3985	0.369030794473182\\
1.4075	0.367101280101834\\
1.4165	0.365359539963914\\
1.4255	0.363817358269595\\
1.4335	0.362626342483703\\
1.4415	0.361618725960053\\
1.4495	0.360811315422579\\
1.4565	0.360284584688011\\
1.4635	0.359941026633662\\
1.4705	0.359795948857856\\
1.4775	0.359864136521364\\
1.4835	0.360102288878543\\
1.4895	0.360513378759153\\
1.4955	0.361102199036154\\
1.5015	0.361871664739382\\
1.5075	0.362823031836881\\
1.5135	0.363956345357719\\
1.5195	0.365271025839849\\
1.5255	0.366766481372483\\
1.5315	0.368442640506861\\
1.5375	0.370300331744611\\
1.5435	0.372341475213043\\
1.5495	0.374569088502443\\
1.5555	0.376987132586962\\
1.5615	0.379600232062952\\
1.5675	0.382413298267926\\
1.5735	0.385431068553074\\
1.5795	0.388657554815774\\
1.5855	0.392095372811706\\
1.5915	0.395744902245383\\
1.5975	0.39960320586234\\
1.6035	0.403662612270146\\
1.6105	0.408633227450268\\
1.6185	0.414574053311068\\
1.6305	0.423780567560637\\
1.6395	0.430590582366772\\
1.6445	0.434167575397945\\
1.6485	0.43683510875277\\
1.6525	0.439257257929469\\
1.6555	0.440864507621399\\
1.6585	0.442248656062994\\
1.6615	0.443364978766694\\
1.6635	0.443935906113772\\
1.6655	0.444349467650032\\
1.6675	0.444588356987953\\
1.6695	0.444634158572647\\
1.6715	0.444467365551161\\
1.6735	0.444067417912593\\
1.6755	0.443412764261989\\
1.6775	0.442480950680109\\
1.6795	0.441248740104098\\
1.6815	0.439692265512485\\
1.6835	0.437787219882123\\
1.6855	0.435509085376305\\
1.6875	0.432833403496792\\
1.6895	0.429736086968384\\
1.6915	0.426193772912479\\
1.6935	0.42218421540788\\
1.6955	0.417686713850903\\
1.6975	0.412682571649674\\
1.6995	0.407155577777526\\
1.7015	0.401092501648229\\
1.7035	0.394483589763135\\
1.7055	0.387323050737606\\
1.7075	0.379609513774474\\
1.7095	0.371346444554062\\
1.7125	0.357941900141046\\
1.7155	0.343374194989746\\
1.7185	0.327724696840372\\
1.7215	0.311103601642322\\
1.7255	0.287672228797591\\
1.7305	0.256905478071548\\
1.7445	0.169499917701584\\
1.7485	0.146221683241709\\
1.7515	0.129727053871157\\
1.7545	0.114200810775177\\
1.7575	0.0997402761268549\\
1.7605	0.0864134962781198\\
1.7635	0.0742595877568224\\
1.7655	0.0668154064507984\\
1.7675	0.0598953757698841\\
1.7695	0.0534921196738174\\
1.7715	0.047594174974094\\
1.7735	0.0421864816250603\\
1.7755	0.0372508937838489\\
1.7775	0.0327666986101076\\
1.7795	0.0287111308799379\\
1.7815	0.0250598728120939\\
1.7835	0.0217875299824288\\
1.7855	0.0188680757724371\\
1.7875	0.0162752584021617\\
1.7895	0.0139829661850528\\
1.7915	0.0119655481675398\\
1.7935	0.0101980887410269\\
1.7955	0.00865663610808687\\
1.7975	0.00731838562462572\\
1.7995	0.00616182001001864\\
1.8015	0.00516680920921742\\
1.8045	0.00393675042637209\\
1.8075	0.00297170689781723\\
1.8105	0.00222230376910959\\
1.8135	0.00164629732732235\\
1.8175	0.00108737557003735\\
1.8225	0.000632217599095597\\
1.8285	0.000318392182784066\\
1.8365	0.000120119542970087\\
1.8495	2.12510763839546e-05\\
1.8905	2.6720004875358e-08\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.7985	8.0264276837827e-05\\
0.8045	0.000285564688149442\\
0.8085	0.000627121112004136\\
0.8115	0.0010959123965022\\
0.8135	0.00156577340847841\\
0.8155	0.00220952320778789\\
0.8175	0.0030792236326258\\
0.8195	0.00423755999788256\\
0.8215	0.00575817754351249\\
0.8235	0.00772531806419918\\
0.8245	0.00890526652609758\\
0.8255	0.0102325502026561\\
0.8265	0.0117199380487727\\
0.8275	0.0133804251256473\\
0.8285	0.0152270951891569\\
0.8305	0.0195308188440477\\
0.8325	0.0247313009920989\\
0.8345	0.0309188476319608\\
0.8365	0.0381674639565874\\
0.8385	0.0465285643126254\\
0.8405	0.0560254281487818\\
0.8425	0.0666490224346283\\
0.8445	0.0783557186783468\\
0.8465	0.0910672538250648\\
0.8495	0.111768955714642\\
0.8525	0.133992246861639\\
0.8575	0.172838780008659\\
0.8625	0.211577219274984\\
0.8655	0.233776352539427\\
0.8685	0.25472312270603\\
0.8715	0.27416662897862\\
0.8745	0.291964321820419\\
0.8765	0.302887351254261\\
0.8785	0.31305953665639\\
0.8805	0.32249680477318\\
0.8825	0.331224188009809\\
0.8845	0.339273429658313\\
0.8865	0.346680875532024\\
0.8885	0.353485680385192\\
0.8905	0.359728331013843\\
0.8925	0.365449469433644\\
0.8945	0.370688987884461\\
0.8965	0.375485361244633\\
0.8985	0.379875180371893\\
0.9005	0.383892850684332\\
0.9025	0.3875704229244\\
0.9045	0.390937526708765\\
0.9065	0.394021381565802\\
0.9085	0.396846864291564\\
0.9105	0.399436615351595\\
0.9125	0.401811170568446\\
0.9155	0.405009651425223\\
0.9185	0.407820560722834\\
0.9215	0.410291152281855\\
0.9245	0.412461785266801\\
0.9275	0.41436692490487\\
0.9305	0.416036033340627\\
0.9335	0.417494347922448\\
0.9365	0.418763552089014\\
0.9395	0.419862348182311\\
0.9435	0.421090035325181\\
0.9475	0.42207615835636\\
0.9515	0.422848330365616\\
0.9555	0.423430090070934\\
0.9595	0.423841787728326\\
0.9645	0.424144272116679\\
0.9695	0.424239500497388\\
0.9745	0.424154623434261\\
0.9805	0.423849315315292\\
0.9865	0.423358068942945\\
0.9935	0.422596071260215\\
1.0015	0.421536385801189\\
1.0125	0.419862949754376\\
1.0335	0.41640450832385\\
1.0505	0.413703273043264\\
1.0635	0.411836890462219\\
1.0755	0.410306535944862\\
1.1075	0.406397588336875\\
1.1155	0.40508844240218\\
1.1295	0.402545801872172\\
1.1465	0.399503102564503\\
1.1585	0.397558895419362\\
1.1685	0.396117625095272\\
1.1785	0.394863264323142\\
1.1885	0.39381419040632\\
1.1975	0.393059007313449\\
1.2065	0.392494321050029\\
1.2155	0.3921307751294\\
1.2235	0.391985007938204\\
1.2315	0.392014019984894\\
1.2395	0.39222558574523\\
1.2475	0.392627853433948\\
1.2555	0.39322942931264\\
1.2635	0.394039415860796\\
1.2705	0.394926638865355\\
1.2775	0.395987435773133\\
1.2845	0.397228650851543\\
1.2915	0.398657182238505\\
1.2985	0.400279819726088\\
1.3055	0.402103014454894\\
1.3125	0.404132555187771\\
1.3195	0.406373115743481\\
1.3265	0.408827624815379\\
1.3335	0.41149639151148\\
1.3405	0.41437589594335\\
1.3475	0.417457122243572\\
1.3555	0.421203508438825\\
1.3645	0.425651943832236\\
1.3895	0.438194279773527\\
1.3945	0.440401911272956\\
1.3985	0.441982574405966\\
1.4025	0.443341716713881\\
1.4055	0.444178767642693\\
1.4085	0.444826679921718\\
1.4115	0.445252190187441\\
1.4145	0.445418472865111\\
1.4165	0.445365472400529\\
1.4185	0.44516643941897\\
1.4205	0.444807754336655\\
1.4225	0.444275103430672\\
1.4245	0.443553514443965\\
1.4265	0.44262740770641\\
1.4285	0.441480664749965\\
1.4305	0.440096716358071\\
1.4325	0.438458651877244\\
1.4345	0.436549351417417\\
1.4365	0.434351642263276\\
1.4385	0.431848480399053\\
1.4405	0.429023157504317\\
1.4425	0.425859533102702\\
1.4445	0.422342290739308\\
1.4465	0.418457216133046\\
1.4485	0.414191494213474\\
1.4505	0.409534020833365\\
1.4525	0.404475723784858\\
1.4545	0.399009886585448\\
1.4565	0.393132467397073\\
1.4585	0.386842404462202\\
1.4615	0.376639371870536\\
1.4645	0.365536130637453\\
1.4675	0.353574338863129\\
1.4705	0.340815654185245\\
1.4735	0.327341744868195\\
1.4775	0.308440711331414\\
1.4825	0.283720338301794\\
1.4965	0.213484418966052\\
1.5005	0.19463813215773\\
1.5035	0.181209547277736\\
1.5065	0.168493709679186\\
1.5095	0.156564936750688\\
1.5125	0.145475701839092\\
1.5155	0.135256614781986\\
1.5185	0.125917321966933\\
1.5215	0.117448196791389\\
1.5235	0.112273028172251\\
1.5255	0.107461570655774\\
1.5275	0.102999899474884\\
1.5295	0.098872076294104\\
1.5315	0.0950605532627695\\
1.5335	0.0915465679729945\\
1.5355	0.0883105212576432\\
1.5375	0.0853323310696696\\
1.5395	0.0825917570605097\\
1.5425	0.0788825414853291\\
1.5455	0.07559681816269\\
1.5485	0.072672104068142\\
1.5515	0.0700505909874396\\
1.5545	0.0676799124477254\\
1.5575	0.0655135555689448\\
1.5615	0.0628736732737103\\
1.5665	0.0598637579105255\\
1.5725	0.0565239512874287\\
1.5805	0.0523122172482848\\
1.5985	0.0431189921770847\\
1.6205	0.0320330763297152\\
1.6315	0.0266899795945674\\
1.6405	0.0225133824440817\\
1.6485	0.0190010102566949\\
1.6555	0.0161172035760409\\
1.6625	0.0134390490904375\\
1.6685	0.0113263354990889\\
1.6745	0.00939703022625027\\
1.6805	0.00766215475793919\\
1.6865	0.00612914219452998\\
1.6925	0.00480100461870636\\
1.6985	0.00367563035185547\\
1.7045	0.00274537055136337\\
1.7105	0.00199708214450123\\
1.7175	0.00132981650195552\\
1.7245	0.000850887883496743\\
1.7325	0.000485704794425779\\
1.7425	0.000223214662713911\\
1.7565	6.52022246563355e-05\\
1.7825	4.30671947260208e-06\\
1.9925	0\\
2.0995	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0\fwidth,0.404\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={$T=0.5$\\ \eqref{eq:backfor} with $\nds=0.25$},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small,at={(0.4\fwidth,0.16\fwidth)},anchor=south west}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.4355	0.000108369451312651\\
0.4485	0.000380832404567322\\
0.4585	0.000800835621653118\\
0.4685	0.00145588345573211\\
0.4775	0.00226989271219447\\
0.4865	0.00330992741327218\\
0.4955	0.00458665888812382\\
0.5045	0.00611221997951272\\
0.5125	0.00768968761357014\\
0.5205	0.00949003084965083\\
0.5285	0.0115306146414498\\
0.5355	0.0135297667120686\\
0.5425	0.0157459716408548\\
0.5495	0.0181990720873508\\
0.5565	0.0209121571245654\\
0.5625	0.0234647149532203\\
0.5685	0.0262469325981143\\
0.5745	0.0292801666514788\\
0.5805	0.0325880925645023\\
0.5865	0.0361966654303538\\
0.5915	0.0394536370057095\\
0.5965	0.042955926489388\\
0.6015	0.0467210935888565\\
0.6065	0.0507666658448098\\
0.6115	0.0551094566618255\\
0.6165	0.0597647400360328\\
0.6215	0.0647455662704002\\
0.6265	0.0700630815798871\\
0.6315	0.0757298080771838\\
0.6365	0.0817692721732031\\
0.6405	0.0869040636788934\\
0.6445	0.0923663171474329\\
0.6485	0.09824971044889\\
0.6515	0.103022785212736\\
0.6545	0.108192656395362\\
0.6575	0.113855328398023\\
0.6605	0.120117719792385\\
0.6635	0.12708989227118\\
0.6665	0.134874706015313\\
0.6695	0.143556121673704\\
0.6725	0.153187873450578\\
0.6755	0.163784387924875\\
0.6785	0.175315535566346\\
0.6815	0.187706129567734\\
0.6855	0.205358526601138\\
0.6905	0.228723195458799\\
0.7045	0.295256723405561\\
0.7085	0.313022762664799\\
0.7125	0.329783822888665\\
0.7165	0.345411899293922\\
0.7195	0.356347810175651\\
0.7225	0.366599565088834\\
0.7255	0.37617123942534\\
0.7285	0.385076979102493\\
0.7315	0.393338513895054\\
0.7345	0.400983010512955\\
0.7375	0.40804127441479\\
0.7405	0.414546283468748\\
0.7435	0.420532021939999\\
0.7465	0.426032576669386\\
0.7495	0.431081455982018\\
0.7525	0.435711093710565\\
0.7555	0.439952504218287\\
0.7585	0.443835058454872\\
0.7615	0.447386355269358\\
0.7645	0.450632166125331\\
0.7675	0.453596434893898\\
0.7705	0.456301317532948\\
0.7735	0.458767249242927\\
0.7775	0.461715725195483\\
0.7815	0.464312986193912\\
0.7855	0.466594920499493\\
0.7895	0.468593373103697\\
0.7935	0.470336540806035\\
0.7975	0.471849345409376\\
0.8015	0.473153785513607\\
0.8065	0.474520668984401\\
0.8115	0.475625129645722\\
0.8165	0.476495494712475\\
0.8215	0.477156250818754\\
0.8275	0.477702392011166\\
0.8335	0.478009684670607\\
0.8395	0.478106632877109\\
0.8465	0.477988098549534\\
0.8545	0.477592964560939\\
0.8625	0.476971074622039\\
0.8725	0.475945563642499\\
0.8815	0.474801637551845\\
0.8915	0.473306298274616\\
0.9035	0.471270905447067\\
0.9185	0.468483964473491\\
0.9505	0.462466846992351\\
0.9605	0.460882150372517\\
0.9685	0.459853041255301\\
0.9755	0.459188618338002\\
0.9815	0.458832687984201\\
0.9875	0.458701728998578\\
0.9935	0.458815495771757\\
0.9995	0.459185550883848\\
1.0055	0.459814952340472\\
1.0115	0.460699551654973\\
1.0175	0.461830500454995\\
1.0235	0.463197169244569\\
1.0295	0.464789645802883\\
1.0355	0.46660027834586\\
1.0415	0.468624159605029\\
1.0475	0.470858787199167\\
1.0535	0.473303267655222\\
1.0605	0.476420090673677\\
1.0675	0.479821360270041\\
1.0745	0.483503980493075\\
1.0815	0.487460857526908\\
1.0885	0.491678888367276\\
1.0965	0.496791005256288\\
1.1055	0.502850085837588\\
1.1195	0.512626830512247\\
1.1285	0.518810106337305\\
1.1345	0.522686539530095\\
1.1395	0.525643199429663\\
1.1435	0.527750845880347\\
1.1475	0.529555528023622\\
1.1505	0.530661858273692\\
1.1535	0.531512981840532\\
1.1565	0.532064654334152\\
1.1585	0.532241843481643\\
1.1605	0.532247978472315\\
1.1625	0.532065815884341\\
1.1645	0.531676890488974\\
1.1665	0.531061476191285\\
1.1685	0.530198555782135\\
1.1705	0.529065802169535\\
1.1725	0.527639574228252\\
1.1745	0.525894930929036\\
1.1765	0.523805667978062\\
1.1785	0.521344381801633\\
1.1805	0.518482566330563\\
1.1825	0.515190748641066\\
1.1845	0.511438670048054\\
1.1865	0.507195519658692\\
1.1885	0.502430227596012\\
1.1905	0.497111824991905\\
1.1925	0.491209877305586\\
1.1945	0.48469499641522\\
1.1965	0.477539435121233\\
1.1985	0.469717765065617\\
1.2005	0.461207635518177\\
1.2025	0.451990605967139\\
1.2055	0.436811338117898\\
1.2085	0.419991409912586\\
1.2115	0.401546272988275\\
1.2145	0.381534392845302\\
1.2175	0.360062880066963\\
1.2215	0.329446931904701\\
1.2255	0.297049870086408\\
1.2335	0.229742049724789\\
1.2385	0.188362814355671\\
1.2425	0.156997127110543\\
1.2455	0.134987481381787\\
1.2485	0.114569140616502\\
1.2515	0.0959398360267927\\
1.2545	0.0792289491370743\\
1.2565	0.0691862107300496\\
1.2585	0.0600244936828367\\
1.2605	0.0517319864907302\\
1.2625	0.0442855617800491\\
1.2645	0.0376522065812699\\
1.2665	0.0317906291886207\\
1.2685	0.0266529671129105\\
1.2705	0.0221865224302844\\
1.2725	0.0183354564321836\\
1.2745	0.015042384210517\\
1.2765	0.0122498208315487\\
1.2785	0.00990144314841013\\
1.2805	0.00794314416032371\\
1.2825	0.00632386930074258\\
1.2845	0.00499623540816163\\
1.2865	0.00391694285207222\\
1.2885	0.00304699899201166\\
1.2915	0.00206004161665829\\
1.2945	0.00136822942878245\\
1.2975	0.000892606411388108\\
1.3015	0.000491054357600884\\
1.3065	0.000222308633754942\\
1.3145	5.62597561297729e-05\\
1.3325	1.57706002568148e-06\\
1.7045	0\\
2.0995	0\\
};
\addlegendentry{Lane 1}
\addplot [color=mycolor2, dashed,  line width=1.5pt]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.3925	9.76305967861357e-05\\
0.3985	0.00035361843451831\\
0.4025	0.000772555278342413\\
0.4055	0.00133467421722555\\
0.4075	0.00188650946581115\\
0.4095	0.00262796551850508\\
0.4115	0.00360859207876452\\
0.4135	0.00488538696410235\\
0.4155	0.00652220231357203\\
0.4175	0.00858856612430525\\
0.4195	0.0111578760583297\\
0.4215	0.0143049762268133\\
0.4235	0.0181031919017349\\
0.4255	0.0226209648981448\\
0.4275	0.027918294734441\\
0.4295	0.0340432378466198\\
0.4315	0.0410287402604879\\
0.4335	0.0488900721244527\\
0.4355	0.0576230935703688\\
0.4375	0.067203513775\\
0.4405	0.083061409886231\\
0.4435	0.10049803001771\\
0.4465	0.119215185253424\\
0.4505	0.14556089768649\\
0.4635	0.232600808465418\\
0.4675	0.257329107910092\\
0.4715	0.280354325929626\\
0.4745	0.296394237587771\\
0.4775	0.311344940141083\\
0.4805	0.32520745429263\\
0.4835	0.338005689421797\\
0.4865	0.349780016910981\\
0.4895	0.360581867309762\\
0.4925	0.37046937672986\\
0.4955	0.379504009260672\\
0.4985	0.387748031187689\\
0.5015	0.395262694747609\\
0.5045	0.402106991638869\\
0.5075	0.408336850174887\\
0.5105	0.41400466843677\\
0.5135	0.419159095093515\\
0.5165	0.423844987526206\\
0.5195	0.428103492519926\\
0.5225	0.431972207799109\\
0.5255	0.435485393200014\\
0.5285	0.43867420859995\\
0.5315	0.441566962211689\\
0.5345	0.444189357843775\\
0.5375	0.446564733520409\\
0.5405	0.448714286695032\\
0.5445	0.451262123430476\\
0.5485	0.453483486096945\\
0.5525	0.455414530998858\\
0.5565	0.457087263906837\\
0.5605	0.45853008636785\\
0.5645	0.459768266939047\\
0.5695	0.461062324548004\\
0.5745	0.462110561947085\\
0.5795	0.462946954571235\\
0.5855	0.463712722898161\\
0.5915	0.464261124376514\\
0.5985	0.464677836868622\\
0.6065	0.464924613563102\\
0.6165	0.464987579354822\\
0.6305	0.464817285543579\\
0.6525	0.464543178943232\\
0.6625	0.464667982220615\\
0.6705	0.464980242670154\\
0.6785	0.465521292220396\\
0.6865	0.466302443153894\\
0.6945	0.467311914385225\\
0.7035	0.468689706002467\\
0.7125	0.470289689204493\\
0.7225	0.472299772616533\\
0.7325	0.474545017836423\\
0.7425	0.477033912204712\\
0.7515	0.479498363380748\\
0.7605	0.482193773804899\\
0.7695	0.485138381812953\\
0.7775	0.48797897485943\\
0.7855	0.491040871957002\\
0.7935	0.494333017357854\\
0.8015	0.497861793581998\\
0.8095	0.501629992716368\\
0.8175	0.505635379302734\\
0.8265	0.510413078605362\\
0.8355	0.515450723099893\\
0.8465	0.521884001301024\\
0.8695	0.535452609046136\\
0.8755	0.538667601963001\\
0.8805	0.541098096837607\\
0.8845	0.542824500571885\\
0.8885	0.54430687860978\\
0.8915	0.545226428395787\\
0.8945	0.545952976446656\\
0.8975	0.546458131640659\\
0.9005	0.546710488429062\\
0.9035	0.546675381178154\\
0.9055	0.546473577163792\\
0.9075	0.54611490353274\\
0.9095	0.545586373257969\\
0.9115	0.544874208203956\\
0.9135	0.543963817312429\\
0.9155	0.542839779553855\\
0.9175	0.541485833005795\\
0.9195	0.539884871687326\\
0.9215	0.53801895209017\\
0.9235	0.53586931170438\\
0.9255	0.533416402239055\\
0.9275	0.530639940682597\\
0.9295	0.527518981822334\\
0.9315	0.52403201633261\\
0.9335	0.520157099015625\\
0.9355	0.515872012201169\\
0.9375	0.51115446962589\\
0.9395	0.505982366251625\\
0.9415	0.500334079362263\\
0.9435	0.494188825804113\\
0.9455	0.487527079302469\\
0.9485	0.476527727776243\\
0.9515	0.464276986134781\\
0.9545	0.450741341292479\\
0.9575	0.435908772855868\\
0.9605	0.419794272269302\\
0.9635	0.402445285420876\\
0.9665	0.383946569290691\\
0.9705	0.357716604099355\\
0.9755	0.323022364147628\\
0.9885	0.231077885062816\\
0.9925	0.205030780165377\\
0.9955	0.186925393183555\\
0.9985	0.170291423932437\\
1.0015	0.155292156070229\\
1.0035	0.14625417928388\\
1.0055	0.138004762902536\\
1.0075	0.130546755895768\\
1.0095	0.123871437932582\\
1.0115	0.117959446087364\\
1.0135	0.112781971391788\\
1.0155	0.108302159356613\\
1.0175	0.104476643083705\\
1.0195	0.101257136705409\\
1.0215	0.0985920203213122\\
1.0235	0.0964278547346678\\
1.0255	0.0947107742754301\\
1.0275	0.0933877178543163\\
1.0295	0.0924074711098051\\
1.0315	0.0917215051334175\\
1.0335	0.0912846089666859\\
1.0355	0.0910553232190483\\
1.0385	0.0910198446581556\\
1.0415	0.0912589561038413\\
1.0455	0.0918534451183755\\
1.0515	0.0930270872036933\\
1.0615	0.0949738456434059\\
1.0675	0.0958815742514831\\
1.0725	0.0964285823483038\\
1.0775	0.0967686731956672\\
1.0825	0.0968945026761925\\
1.0875	0.0968023272154537\\
1.0925	0.096490069756324\\
1.0975	0.0959564357074321\\
1.1025	0.0952005470861073\\
1.1075	0.0942218152469176\\
1.1125	0.0930199184969913\\
1.1175	0.091594826430168\\
1.1225	0.0899468484607544\\
1.1275	0.0880766996603457\\
1.1325	0.0859855836067434\\
1.1375	0.0836752949094914\\
1.1425	0.0811483455922679\\
1.1485	0.0778348525554713\\
1.1545	0.0742222103594226\\
1.1605	0.0703211273412672\\
1.1665	0.0661458356528692\\
1.1725	0.0617149779514601\\
1.1795	0.0562551726588811\\
1.1875	0.0496949567267695\\
1.1975	0.0411658687054128\\
1.2135	0.0274612813206128\\
1.2195	0.0225925258263713\\
1.2245	0.0187730342773538\\
1.2295	0.0152409022887121\\
1.2335	0.0126633864268713\\
1.2375	0.0103346174279442\\
1.2415	0.00827280444152922\\
1.2455	0.00648705502511326\\
1.2495	0.00497649352009821\\
1.2535	0.00373037924433417\\
1.2575	0.00272923839548378\\
1.2615	0.00194683769979553\\
1.2665	0.00122979213834684\\
1.2715	0.000744298685073641\\
1.2775	0.000384236900479173\\
1.2855	0.000143548328718879\\
1.2985	2.23297833716884e-05\\
1.3395	6.87239509744586e-09\\
2.0995	0\\
};
\addlegendentry{Lane 1}
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.146\fwidth,
at={(0.54\fwidth,0.404\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={$T=1$\\ \eqref{eq:backfor} with $\nds=0.25$}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.8435	9.34070329563497e-05\\
0.8545	0.000324249752587047\\
0.8625	0.000670729588726715\\
0.8695	0.00114178989322955\\
0.8765	0.00179309335264355\\
0.8835	0.00263656879216345\\
0.8905	0.00367719645337639\\
0.8975	0.00491676273206076\\
0.9045	0.00635663625272986\\
0.9115	0.00799932434387562\\
0.9185	0.00984918567956816\\
0.9255	0.0119127608537966\\
0.9325	0.0141990611297249\\
0.9385	0.0163449670335587\\
0.9445	0.0186727984220147\\
0.9505	0.0211945261385127\\
0.9565	0.0239250532755717\\
0.9625	0.0268828561689847\\
0.9675	0.029537586986311\\
0.9725	0.0323817131350994\\
0.9775	0.0354338738263511\\
0.9825	0.0387158738934303\\
0.9875	0.0422530702820323\\
0.9915	0.0452861183844107\\
0.9955	0.0485181441068225\\
0.9995	0.0519680090095989\\
1.0035	0.0556565323705427\\
1.0075	0.0596065167133091\\
1.0115	0.0638426976822051\\
1.0155	0.0683915945910178\\
1.0195	0.0732812487182875\\
1.0235	0.0785408649385602\\
1.0275	0.0842004261256708\\
1.0315	0.0902904306317787\\
1.0355	0.0968419969653822\\
1.0385	0.102078039271233\\
1.0415	0.10760670102924\\
1.0445	0.113444337287817\\
1.0475	0.119609669006831\\
1.0505	0.126124585380031\\
1.0535	0.133014787584989\\
1.0565	0.140310012563421\\
1.0595	0.148043535776773\\
1.0625	0.156250671226977\\
1.0655	0.16496608641885\\
1.0685	0.174219933827701\\
1.0715	0.184033048228468\\
1.0745	0.194411723248765\\
1.0775	0.205342793795634\\
1.0815	0.220710277775366\\
1.0855	0.236836385084475\\
1.0915	0.261927327647064\\
1.0995	0.295480737690025\\
1.1035	0.311595582966929\\
1.1075	0.326906043267583\\
1.1105	0.337737044375033\\
1.1135	0.347940013990124\\
1.1165	0.35747532680892\\
1.1195	0.366322755150343\\
1.1225	0.374479036228408\\
1.1255	0.381954968487299\\
1.1285	0.388772369793056\\
1.1315	0.394961151167394\\
1.1345	0.400556676657485\\
1.1375	0.405597505080355\\
1.1405	0.410123549219792\\
1.1435	0.414174644508241\\
1.1465	0.417789491220431\\
1.1495	0.421004919068839\\
1.1525	0.423855417612011\\
1.1555	0.426372876986753\\
1.1585	0.428586488562076\\
1.1615	0.430522762203313\\
1.1645	0.432205624537513\\
1.1675	0.433656570036033\\
1.1705	0.434894843374651\\
1.1735	0.435937637168889\\
1.1765	0.436800293767657\\
1.1795	0.437496503385363\\
1.1825	0.438038493580941\\
1.1865	0.438539999354251\\
1.1905	0.4388095723915\\
1.1945	0.438867202507592\\
1.1985	0.438730507457978\\
1.2025	0.438415207297335\\
1.2065	0.437935528704072\\
1.2115	0.437124600048672\\
1.2165	0.436100850157475\\
1.2215	0.434886420133342\\
1.2275	0.433206991358777\\
1.2335	0.431318061949668\\
1.2405	0.428893746223165\\
1.2485	0.425892749682191\\
1.2575	0.422301895676122\\
1.2695	0.417294951721061\\
1.3145	0.398307778029293\\
1.3295	0.392266013932633\\
1.3435	0.386817347020344\\
1.3575	0.381569929157737\\
1.3705	0.376891746852789\\
1.3835	0.372416332606125\\
1.3955	0.36848230894047\\
1.4065	0.365060617744077\\
1.4175	0.361837183164611\\
1.4275	0.35910195628243\\
1.4365	0.356821743073973\\
1.4455	0.354738535598799\\
1.4535	0.353075907878799\\
1.4615	0.351616310211736\\
1.4685	0.350526679589098\\
1.4755	0.349631684543884\\
1.4825	0.348949773940968\\
1.4885	0.348547784657938\\
1.4945	0.348323995430411\\
1.5005	0.348285735546278\\
1.5065	0.348438334975156\\
1.5125	0.348785211067853\\
1.5185	0.349328195598735\\
1.5245	0.350068032963834\\
1.5305	0.351004948221317\\
1.5365	0.352139179352468\\
1.5425	0.353471389060934\\
1.5485	0.355002906831746\\
1.5545	0.356735788317681\\
1.5605	0.358672705589431\\
1.5665	0.360816693235756\\
1.5725	0.36317077217881\\
1.5785	0.365737459266466\\
1.5845	0.36851815090636\\
1.5905	0.37151234677158\\
1.5965	0.374716656571577\\
1.6025	0.378123508949691\\
1.6095	0.382335793991229\\
1.6165	0.38676940746958\\
1.6255	0.392699321925763\\
1.6395	0.401944801528033\\
1.6445	0.405035786604433\\
1.6485	0.407328744642556\\
1.6525	0.409393719732163\\
1.6555	0.410747797597598\\
1.6585	0.411894462099618\\
1.6615	0.412792250617865\\
1.6635	0.413229852179042\\
1.6655	0.413521418004075\\
1.6675	0.41365100052556\\
1.6695	0.413601658511015\\
1.6715	0.413355477310748\\
1.6735	0.412893607692361\\
1.6755	0.412196326206832\\
1.6775	0.411243120083191\\
1.6795	0.41001279960442\\
1.6815	0.408483640752601\\
1.6835	0.406633560602139\\
1.6855	0.404440327463166\\
1.6875	0.40188180711308\\
1.6895	0.398936245588135\\
1.6915	0.395582587932774\\
1.6935	0.391800831026244\\
1.6955	0.387572407141938\\
1.6975	0.382880593278354\\
1.6995	0.377710939582589\\
1.7015	0.372051708436658\\
1.7035	0.365894314079559\\
1.7055	0.359233751093962\\
1.7075	0.352068998805676\\
1.7095	0.344403387739835\\
1.7125	0.33198469039111\\
1.7155	0.318506096452258\\
1.7185	0.304041377355101\\
1.7215	0.288690182134014\\
1.7255	0.267061070707789\\
1.7305	0.238668030873451\\
1.7445	0.157923501405389\\
1.7485	0.136372567987115\\
1.7515	0.121084307386582\\
1.7545	0.106678274041318\\
1.7575	0.0932460556076835\\
1.7605	0.0808526981421429\\
1.7635	0.0695368330780264\\
1.7655	0.0625991299147346\\
1.7675	0.056144896736265\\
1.7695	0.0501680534031901\\
1.7715	0.044658694485276\\
1.7735	0.0396035284495793\\
1.7755	0.0349863395647385\\
1.7775	0.0307884604360207\\
1.7795	0.0269892439655783\\
1.7815	0.0235665246446901\\
1.7835	0.020497060369705\\
1.7855	0.0177569473725869\\
1.7875	0.0153220023151084\\
1.7895	0.0131681070618819\\
1.7915	0.0112715130758967\\
1.7935	0.00960910373171764\\
1.7955	0.00815861408326546\\
1.7975	0.00689880872977877\\
1.7995	0.00580961937684377\\
1.8025	0.00445497493358182\\
1.8055	0.00338442252407223\\
1.8085	0.00254707148631939\\
1.8115	0.00189885527321643\\
1.8155	0.00126474221738793\\
1.8195	0.000828183752211054\\
1.8245	0.000476245009291887\\
1.8315	0.00020978241136671\\
1.8415	5.92959903307211e-05\\
1.8615	3.40874555337933e-06\\
2.0625	0\\
2.0995	0\\
};
\addplot [color=mycolor2, dashed,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0\\
0.8035	8.39522264408643e-05\\
0.8095	0.000291098635507137\\
0.8135	0.000629834350704961\\
0.8165	0.00108979572298384\\
0.8185	0.00154771528552011\\
0.8205	0.00217203962422063\\
0.8225	0.00301185506316903\\
0.8245	0.00412620720149848\\
0.8265	0.00558447873875201\\
0.8285	0.00746615680456886\\
0.8305	0.0098598026325325\\
0.8325	0.0128610649101177\\
0.8345	0.0165696392325434\\
0.8365	0.0210851711013089\\
0.8385	0.0265022238225345\\
0.8405	0.0329045729035795\\
0.8425	0.0403592253355809\\
0.8445	0.0489106709323028\\
0.8465	0.0585759288803755\\
0.8485	0.0693409366686857\\
0.8505	0.0811587327570304\\
0.8525	0.0939497159248424\\
0.8555	0.114713412790253\\
0.8585	0.136940001002322\\
0.8635	0.175709961769696\\
0.8685	0.21434718340758\\
0.8715	0.236502490227105\\
0.8745	0.257426538416663\\
0.8775	0.276867890883575\\
0.8805	0.294678358317373\\
0.8825	0.305613830064373\\
0.8845	0.315797985269363\\
0.8865	0.325243516079861\\
0.8885	0.333972293633368\\
0.8905	0.342013109390538\\
0.8925	0.349399664282404\\
0.8945	0.356168837203756\\
0.8965	0.362359239682095\\
0.8985	0.368010045852737\\
0.9005	0.373160075302631\\
0.9025	0.377847099773564\\
0.9045	0.382107341963226\\
0.9065	0.385975134646771\\
0.9085	0.389482710142779\\
0.9105	0.392660093033304\\
0.9125	0.395535072466826\\
0.9145	0.398133233933565\\
0.9165	0.400478033844056\\
0.9185	0.402590903405044\\
0.9205	0.404491371088211\\
0.9225	0.406197195396182\\
0.9245	0.407724501651336\\
0.9265	0.409087918192188\\
0.9295	0.410854422150761\\
0.9325	0.412321392871001\\
0.9355	0.413523103232921\\
0.9385	0.41448922284222\\
0.9415	0.415245509957831\\
0.9445	0.415814410289582\\
0.9475	0.416215570255172\\
0.9515	0.416519100772609\\
0.9555	0.416590526132256\\
0.9595	0.416460404743919\\
0.9635	0.416155261088635\\
0.9685	0.415562917344028\\
0.9735	0.414773117329378\\
0.9795	0.413613395870042\\
0.9865	0.412033737262199\\
0.9945	0.410016486535716\\
1.0055	0.407030066577012\\
1.0315	0.399899968963545\\
1.0425	0.397127794141079\\
1.0515	0.395042662812549\\
1.0605	0.393153051674096\\
1.0685	0.391657811423582\\
1.0765	0.390349111916694\\
1.0845	0.389228363195313\\
1.0935	0.388173614706876\\
1.1035	0.387205232307317\\
1.1175	0.38606748490788\\
1.1525	0.383504659905077\\
1.1755	0.381953732484331\\
1.1905	0.381128370580333\\
1.2025	0.380643637861649\\
1.2135	0.380380479739945\\
1.2235	0.380324210959843\\
1.2325	0.38044660940227\\
1.2415	0.380753576170849\\
1.2505	0.381263930476984\\
1.2585	0.381903539622474\\
1.2665	0.382730165606495\\
1.2745	0.383752668587294\\
1.2825	0.38497847252885\\
1.2905	0.386413167218976\\
1.2985	0.388060029267848\\
1.3065	0.389919469557547\\
1.3145	0.391988362311081\\
1.3225	0.394259131440223\\
1.3305	0.396718400363279\\
1.3395	0.399683600655439\\
1.3505	0.403524548970376\\
1.3725	0.411293983868724\\
1.3785	0.41320495783688\\
1.3835	0.41463099035186\\
1.3885	0.415843658304565\\
1.3925	0.416613045221991\\
1.3965	0.417158272468854\\
1.3995	0.417390973061832\\
1.4025	0.417447194702631\\
1.4055	0.417301626603777\\
1.4085	0.416926648820187\\
1.4115	0.416292306583953\\
1.4135	0.415709482453964\\
1.4155	0.414986985378153\\
1.4175	0.414114294066085\\
1.4195	0.413080506314053\\
1.4215	0.411874381413535\\
1.4235	0.410484393921944\\
1.4255	0.408898799921173\\
1.4275	0.407105716820914\\
1.4295	0.405093217647528\\
1.4315	0.402849440588109\\
1.4335	0.40036271432663\\
1.4355	0.397621699409073\\
1.4375	0.394615545503377\\
1.4395	0.391334063976455\\
1.4415	0.387767914695961\\
1.4435	0.383908805384506\\
1.4455	0.379749701218477\\
1.4475	0.375285041687564\\
1.4505	0.368007197297124\\
1.4535	0.360028859178372\\
1.4565	0.351356562790792\\
1.4595	0.342009553259664\\
1.4625	0.332020941650459\\
1.4655	0.321438477804971\\
1.4695	0.306515201320304\\
1.4735	0.290837901318811\\
1.4795	0.266421076468289\\
1.4885	0.229605189176522\\
1.4925	0.213914793284776\\
1.4965	0.199027792446639\\
1.4995	0.188532722273325\\
1.5025	0.178705065754887\\
1.5055	0.169610368032153\\
1.5085	0.16129595618467\\
1.5105	0.156201388820814\\
1.5125	0.15147057223586\\
1.5145	0.147103837694489\\
1.5165	0.143098154753531\\
1.5185	0.139447363723001\\
1.5205	0.136142451846549\\
1.5225	0.133171863873711\\
1.5245	0.130521837326139\\
1.5265	0.12817675275267\\
1.5285	0.126119489595647\\
1.5305	0.124331778912438\\
1.5325	0.122794545060714\\
1.5345	0.121488229506753\\
1.5365	0.12039309109302\\
1.5385	0.119489478345438\\
1.5405	0.118758070656513\\
1.5425	0.118180086398233\\
1.5455	0.117561484575604\\
1.5485	0.117190367010113\\
1.5515	0.117014520925239\\
1.5555	0.117003855640754\\
1.5605	0.117219312633003\\
1.5785	0.118252317760253\\
1.5835	0.118286682834847\\
1.5885	0.118134819783259\\
1.5935	0.117776732774858\\
1.5985	0.117199142117038\\
1.6035	0.116393026398731\\
1.6085	0.115351963107874\\
1.6135	0.114071068152211\\
1.6185	0.112546359952097\\
1.6235	0.110774411970509\\
1.6285	0.108752196633315\\
1.6335	0.106477057476785\\
1.6385	0.103946773085749\\
1.6435	0.101159696357511\\
1.6485	0.0981149672075197\\
1.6535	0.0948128073994399\\
1.6585	0.0912549135319916\\
1.6635	0.0874449682190823\\
1.6685	0.0833892889439665\\
1.6735	0.0790976267203649\\
1.6785	0.0745841097261\\
1.6845	0.0689030288161758\\
1.6915	0.0619701172429905\\
1.7005	0.0527348559813916\\
1.7145	0.0383309495809612\\
1.7205	0.0324439481007666\\
1.7255	0.0277960444432219\\
1.7295	0.024293280369724\\
1.7335	0.0210136265822403\\
1.7375	0.0179808589358919\\
1.7415	0.0152126664142558\\
1.7455	0.0127199586999827\\
1.7495	0.0105065768204655\\
1.7535	0.00856942839007235\\
1.7575	0.00689902545819043\\
1.7615	0.00548036362866799\\
1.7655	0.00429405127272808\\
1.7695	0.00331758072501875\\
1.7735	0.00252663041661805\\
1.7785	0.00176092541409467\\
1.7835	0.00119892271193134\\
1.7895	0.000732444942651789\\
1.7965	0.000394315106408527\\
1.8055	0.000165561731987118\\
1.8195	3.64292317560633e-05\\
1.8515	5.28259719079216e-07\\
2.0995	0\\
};
\end{axis}

\end{tikzpicture}%
